Evidence for periodicity in 43 year-long monitoring of NGC 5548

We present an analysis of 43 years (1972 to 2015) of spectroscopic observations of the Seyfert 1 galaxy NGC 5548. This includes 12 years of new unpublished observations (2003 to 2015). We compiled about 1600 H$\beta$ spectra and analyzed the long-term spectral variations of the 5100 \AA\ continuum and the H$\beta$ line. Our analysis is based on standard procedures including the Lomb-Scargle method, which is known to be rather limited to such heterogeneous data sets, and new method developed specifically for this project that is more robust and reveals a $\sim$5700 day periodicity in the continuum light curve, the H$\beta$ light curve and the radial velocity curve of the red wing of the H$\beta$ line. The data are consistent with orbital motion inside the broad emission line region of the source. We discuss several possible mechanisms that can explain this periodicity, including orbiting dusty and dust-free clouds, a binary black hole system, tidal disruption events, and the effect of an orbiting star periodically passing through an accretion disc.

==> (inline-0) <==
\begin{longtable}{|l|l|l|l|l|l|l|}
\caption{ \footnotesize Log of the new observations 2003-2015 from SAO,
INOAE and Asiago.
{Columns in order are}:
number of the observation; date of the observation
(DD.MM.YYYY); Julian date; a code assigned to the observatory (N); { the aperture used; the spectral region covered and the
seeing.}}
\label{Tab_SAO} \\
\hline 
%\begin{tiny}
\multicolumn{1}{|c|}{\textbf{  No}} &
\multicolumn{1}{c|}{\textbf{ Date}} &
\multicolumn{1}{c|}{\textbf{ JD-2400000}} &
\multicolumn{1}{c|}{\textbf{ Observatory}} & 
\multicolumn{1}{c|}{\textbf{ Aperture}} &  
\multicolumn{1}{c|}{\textbf{ Sp. domain}} &  
\multicolumn{1}{c|}{\textbf{ Seeing}} \\
%\multicolumn{1}{c|}{\textbf{Note}} \\ 
\hline 
\endfirsthead
\multicolumn{7}{c}%
{{ \bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{  No}} &
\multicolumn{1}{c|}{\textbf{ Date}} &
\multicolumn{1}{c|}{\textbf{ JD-2400000}} &
\multicolumn{1}{c|}{\textbf{ Observatory}} & 
\multicolumn{1}{c|}{\textbf{ Aperture}} &  
\multicolumn{1}{c|}{\textbf{ Sp. domain}} &  
\multicolumn{1}{c|}{\textbf{ Seeing}} \\
%\multicolumn{1}{c|}{\textbf{Note}} \\ 
\hline
\endhead
\hline \multicolumn{7}{|l|}{{Observatory codes:}}\\
\multicolumn{7}{|l|}{{ \hspace{0.07\linewidth}  SAO - Special Astrophysical
Observatory of the Russian Academy of Science (Russia) }}\\
\multicolumn{7}{|l|}{{ \hspace{0.07\linewidth}  GHO - INOAE Guillermo Haro
Observatory (Mexico)   }}\\
\multicolumn{7}{|l|}{{ \hspace{0.07\linewidth}  ASG - Asiago Astrophysical
Observatory (Italy)   }}\\
\hline \multicolumn{7}{|r|}{{ Continued on next page}} \\ \hline
\endfoot
\hline %\hline
\endlastfoot
1 & 26.01.2003 & 52665.924 & GHO & 2.5x6.0 & 5700-7360 & 3.5 \\
2 & 27.01.2003 & 52666.926 & GHO & 2.5x6.0 & 3800-7090 & 1.5 \\
3 & 28.01.2003 & 52667.901 & GHO & 2.5x6.0 & 3800-7090 & 2.5 \\
4 & 27.03.2003 & 52725.893 & GHO & 2.5x6.0 & 5700-7360 & 2.3 \\
5 & 12.04.2003 & 52741.582 & SAO & 4.0x19.8 & 5590-7300 & 2.0 \\
6 & 11.05.2003 & 52771.272 & SAO & 2.0x6.0 & 5738-8097 & 1.2 \\
7 & 23.05.2003 & 52782.728 & GHO & 2.5x6.0 & 3700-7170 & 3.6 \\
8 & 23.06.2003 & 52813.778 & GHO & 2.5x6.0 & 5600-7300 & 2.7 \\
9 & 22.12.2003 & 52995.604 & SAO & 4.0x20.25 & 3742-6950 & 3.5 \\
10 & 27.01.2004 & 53031.969 & GHO & 2.5x6.0 & 3800-7090 & 2.3 \\
11 & 13.02.2004 & 53048.536 & SAO & 4.0x19.8 & 5640-7300 & 6.0 \\
12 & 18.02.2004 & 53054.015 & GHO & 2.5x6.0 & 3800-7090 & 4.0 \\
13 & 02.03.2004 & 53066.566 & SAO & 2.0x6.0 & 5800-8120 & 2.0 \\
14 & 18.03.2004 & 53082.826 & GHO & 2.5x6.0 & 5700-7360 & 2.3 \\
15 & 19.03.2004 & 53083.862 & GHO & 2.5x6.0 & 3800-7090 & 2.3 \\
16 & 12.04.2004 & 53107.523 & SAO & 4.0x12.15 & 3740-7400 & 2.0 \\
17 & 12.04.2004 & 53107.894 & GHO & 2.5x6.0 & 3800-7090 & 3.5 \\
18 & 15.05.2004 & 53140.504 & SAO & 4.0x20.25 & 3740-7400 & 1.5 \\
19 & 19.05.2004 & 53144.756 & GHO & 2.5x6.0 & 3800-7090 & 2.3 \\
20 & 21.05.2004 & 53146.703 & GHO & 2.5x6.0 & 5700-7360 & 2.7 \\
21 & 11.06.2004 & 53167.751 & GHO & 2.5x6.0 & 3800-7090 & 1.8 \\
22 & 13.06.2004 & 53169.727 & GHO & 2.5x6.0 & 5700-7360 & 1.8 \\
23 & 14.06.2004 & 53171.406 & SAO & 4.0x20.25 & 3740-7400 & 2.0 \\
24 & 11.07.2004 & 53198.356 & SAO & 4.0x20.25 & 3740-7400 & 4.0 \\
25 & 12.07.2004 & 53199.331 & SAO & 4.0x20.25 & 3740-7400 & 4.0 \\
26 & 14.12.2004 & 53354.021 & GHO & 2.5x6.0 & 3800-7090 & 3.6 \\
27 & 16.12.2004 & 53355.995 & GHO & 2.5x6.0 & 5700-7360 & 2.3 \\
28 & 16.01.2005 & 53386.960 & GHO & 2.5x6.0 & 3800-7090 & 2.3 \\
29 & 18.01.2005 & 53388.935 & GHO & 2.5x6.0 & 5700-7360 & 2.3 \\
30 & 19.01.2005 & 53389.929 & GHO & 2.5x6.0 & 3800-7090 & 4.1 \\
31 & 14.02.2005 & 53415.861 & GHO & 2.5x6.0 & 3800-7090 & 3.6 \\
32 & 16.02.2005 & 53417.569 & SAO & 4.0x09.45 & 3740-7400 & 4.0 \\
33 & 17.03.2005 & 53446.808 & GHO & 2.5x6.0 & 5700-7360 & 2.7 \\
34 & 18.03.2005 & 53447.797 & GHO & 2.5x6.0 & 3800-7090 & 3.1 \\
35 & 22.03.2005 & 53451.563 & SAO & 4.0x09.45 & 3740-7400 & 6.7 \\
36 & 16.04.2005 & 53476.823 & GHO & 2.5x6.0 & 5700-7360 & 2.3 \\
37 & 16.04.2005 & 53477.460 & SAO & 4.0x09.45 & 3740-7400 & 5.5 \\
38 & 17.04.2005 & 53477.785 & GHO & 2.5x6.0 & 3800-7090 & 1.8 \\
39 & 17.04.2005 & 53478.437 & SAO & 4.0x09.45 & 3740-7400 & 6.5 \\
40 & 12.05.2005 & 53502.783 & GHO & 2.5x6.0 & 3800-7090 & 3.6 \\
41 & 14.05.2005 & 53504.760 & GHO & 2.5x6.0 & 5700-7360 & 2.3 \\
42 & 16.05.2005 & 53507.487 & SAO & 4.0x09.45 & 3740-7400 & 2.5 \\
43 & 18.05.2005 & 53508.515 & SAO & 4.0x09.45 & 3740-7400 & 2.5 \\
44 & 18.05.2005 & 53509.483 & SAO & 4.0x90.45 & 3740-7400 & 2.5 \\
45 & 09.06.2005 & 53530.753 & GHO & 2.5x6.0 & 3800-7090 & 1.8 \\
46 & 11.06.2005 & 53532.706 & GHO & 2.5x6.0 & 5700-7360 & 3.6 \\
47 & 16.06.2005 & 53538.428 & SAO & 4.0x09.45 & 3740-7400 & 2.5 \\
48 & 08.07.2005 & 53560.391 & SAO & 4.0x09.45 & 3740-7400 & 4.0 \\
49 & 23.01.2006 & 53758.951 & GHO & 2.5x6.0 & 5700-7360 & 1.8 \\
50 & 20.02.2006 & 53786.962 & GHO & 2.5x6.0 & 3800-7090 & 2.7 \\
51 & 21.02.2006 & 53787.539 & SAO & 4.0x09.45 & 3740-7400 & 2.0 \\
52 & 22.02.2006 & 53788.567 & SAO & 4.0x09.45 & 3740-7400 & 2.0 \\
53 & 22.03.2006 & 53816.542 & SAO & 4.0x09.45 & 3740-7400 & 4.0 \\
54 & 18.04.2006 & 53843.803 & GHO & 2.5x6.0 & 3800-7090 & 2.3 \\
55 & 21.04.2006 & 53846.780 & GHO & 2.5x6.0 & 5700-7360 & 2.6 \\
56 & 21.02.2007 & 54152.926 & GHO & 2.5x6.0 & 3550-7090 & 1.8 \\
57 & 25.02.2007 & 54156.565 & SAO & 4.0x09.45 & 3740-7400 & 4.0 \\
58 & 26.02.2007 & 54157.604 & SAO & 4.0x09.45 & 3740-7400 & 4.0 \\
59 & 23.03.2007 & 54182.522 & SAO & 4.0x09.45 & 3740-7400 & 2.5 \\
60 & 23.03.2007 & 54183.467 & SAO & 4.0x09.45 & 3740-7400 & 4.0 \\
61 & 25.03.2007 & 54184.901 & GHO & 2.5x6.0 & 3550-7100 & 2.7 \\
62 & 26.04.2007 & 54216.521 & SAO & 4.0x09.45 & 3740-7400 & 4.0 \\
63 & 21.05.2007 & 54241.756 & GHO & 2.5x6.0 & 3550-7090 & 1.8 \\
64 & 22.05.2007 & 54243.430 & SAO & 4.0x09.45 & 3740-7400 & 2.0 \\
65 & 23.05.2007 & 54244.399 & SAO & 4.0x09.45 & 3740-7400 & 2.0 \\
66 & 24.05.2007 & 54245.406 & SAO & 4.0x09.45 & 3740-7400 & 2.0 \\
67 & 23.06.2007 & 54275.395 & SAO & 4.0x09.45 & 3740-7400 & 3.0 \\
68 & 21.07.2007 & 54303.331 & SAO & 4.0x09.45 & 3740-7400 & 2.5 \\
69 & 14.02.2008 & 54510.605 & SAO & 4.0x09.45 & 3740-7400 & 4.0 \\
70 & 06.06.2008 & 54624.450 & SAO & 4.0x09.45 & 3740-7400 & 2.5 \\
71 & 04.02.2009 & 54866.564 & SAO & 4.0x09.45 & 3740-7400 & 4.0 \\
72 & 19.02.2009 & 54881.596 & SAO & 4.0x09.45 & 3740-7400 & 5.7 \\
73 & 20.02.2009 & 54882.563 & SAO & 4.0x09.45 & 3740-7400 & 2.5 \\
74 & 16.05.2009 & 54968.419 & SAO & 4.0x09.45 & 3740-7400 & 2.5 \\
75 & 17.05.2009 & 54969.410 & SAO & 4.0x09.45 & 3740-7400 & 2.5 \\
76 & 23.02.2010 & 55250.556 & SAO & 4.0x09.45 & 3740-7400 & 5.5 \\
77 & 24.02.2010 & 55251.574 & SAO & 4.0x09.45 & 3740-7400 & 3.5 \\
78 & 20.03.2010 & 55275.510 & SAO & 4.0x09.45 & 3740-7400 & 2.6 \\
79 & 19.04.2010 & 55306.462 & SAO & 4.0x09.45 & 3740-7400 & 2.5 \\
80 & 28.03.2012 & 56014.519 & SAO & 4.0x09.45 & 3640-7900 & 7.5 \\
81 & 29.03.2012 & 56016.497 & SAO & 4.0x09.45 & 3640-7900 & 4 \\
82 & 12.01.2012 & 55939.686 & ASG & 5.0x6.0 & 3275-7950 & 4 \\
83 & 20.02.2012 & 55978.603 & ASG & 5.0x6.0 & 3275-7950 & 4 \\
84 & 28.02.2012 & 55986.473 & ASG & 5.0x6.0 & 3275-7950 & 4 \\
85 & 30.12.2013 & 56657.595 & ASG & 5.0x6.0 & 3250-7925 & 4 \\
86 & 15.04.2015 & 57128.311 & ASG & 5.0x6.0 & 3700-7920 & 4 \\
\end{longtable}
\end{tiny}
%\twocolumn  

\LTcapwidth=\textwidth
\onecolumn
\begin{center}
\begin{tiny}
\begin{longtable}{|l|l|l|l|l|l|l|l|l|l|l|l|l|}
\caption{Spectral parameters obtained from the best fits. Table lists: Julian
Date (N1); H$\beta$ flux; Continuum flux measured at 5100 \AA in units of $10^{−15} erg/s/cm^2$ and broad H$\beta$ emission line in units of
$10^{−13} erg/s/cm^2/$\AA;
and wavelengths measured at
blue and red side of 25\%, 50\%, 75\% and 90\% of maximum intensity of broad H$\beta$ emission line in units of $km s^{-1}$. Here we present
only example of the table (with beginning and the end part). 
The complete table in electronic version is appended.}
\label{Results} \\
\hline \multicolumn{1}{|c|}{\textbf{JD-2400000}} &
\multicolumn{1}{c|}{\textbf{Flux Hb}} &
\multicolumn{1}{c|}{\textbf{Err.}} &
\multicolumn{1}{c|}{\textbf{Fl. 5100}} &
\multicolumn{1}{c|}{\textbf{Err.}} &
\multicolumn{1}{c|}{\textbf{B25\%}} & 
\multicolumn{1}{c|}{\textbf{R25\%}} &  
\multicolumn{1}{c|}{\textbf{B50\%}} &  
\multicolumn{1}{c|}{\textbf{R50\%}} &
\multicolumn{1}{c|}{\textbf{B75\%}} &
\multicolumn{1}{c|}{\textbf{R75\%}} &  
\multicolumn{1}{c|}{\textbf{B90\%}} &  
\multicolumn{1}{c|}{\textbf{R90\%}} \\ 
\hline 
\endfirsthead
\multicolumn{13}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{JD-2400000}} &
\multicolumn{1}{c|}{\textbf{Flux Hb}} &
\multicolumn{1}{c|}{\textbf{Err.}} &
\multicolumn{1}{c|}{\textbf{Fl. 5100}} &
\multicolumn{1}{c|}{\textbf{Err.}} &
\multicolumn{1}{c|}{\textbf{B25\%}} & 
\multicolumn{1}{c|}{\textbf{R25\%}} &  
\multicolumn{1}{c|}{\textbf{B50\%}} &  
\multicolumn{1}{c|}{\textbf{R50\%}} &
\multicolumn{1}{c|}{\textbf{B75\%}} &
\multicolumn{1}{c|}{\textbf{R75\%}} &  
\multicolumn{1}{c|}{\textbf{B90\%}} &  
\multicolumn{1}{c|}{\textbf{R90\%}}  \\ 
\hline
\endhead
\hline \multicolumn{13}{|l|}{{Note: (1) Julian dates of IAW watch data in the
form ``*.1" are used to artificially make a difference between two
different
spectra under the }}\\
\multicolumn{13}{|l|}{{ \hspace{0.07\linewidth} same MJD on IAW watch web site
(as for example 48325.0 and 48325.1) }}\\
\multicolumn{13}{|l|}{{\hspace{0.05\linewidth}(2) File names differs according
to the observatory/monitoring campain:}}\\
\multicolumn{13}{|l|}{{ \hspace{0.07\linewidth} PTG* : Crimean Astrophysical
Observatory data }}\\
\multicolumn{13}{|l|}{{ \hspace{0.07\linewidth} n*   : AGN watch data}}\\
\multicolumn{9}{|l|}{{ \hspace{0.07\linewidth} 5*   : SAO/GHO data }}\\
\multicolumn{13}{|l|}{{ \hspace{0.07\linewidth} A*   : Asiago data }}\\
\hline \multicolumn{12}{|r|}{{Continued on next page}} \\ \hline
\endfoot
\hline %\hline
\endlastfoot

41420.546  &  7.64  &  0.14  &  5.02  &  0.08  &  -3695.2  &  4127.0  &  -2750.7  &  2317.6  &  -2040.4  &  518.9  &  -1565.9  &  -137.8  \\
41426.531  &  8.38  &  0.16  &  4.86  &  0.09  &  -4131.3  &  4272.3  &  -3116.2  &  2012.3  &  -2277.5  &  737.1  &  -1677.0  &  131.7  \\
41446.471  &  6.10  &  0.02  &  4.33  &  0.01  &  -4065.1  &  3665.6  &  -3169.5  &  2749.3  &  -2451.0  &  379.8  &  -1911.0  &  -345.5  \\
41460.463  &  6.44  &  0.18  &  4.44  &  0.13  &  -4542.0  &  7289.4  &  -3349.8  &  2805.7  &  -2632.2  &  -227.5  &  -2212.7  &  -770.2 
\\
41484.456  &  8.85  &  0.15  &  6.10  &  0.05  &  -4265.2  &  4006.7  &  -3131.6  &  1932.5  &  -2413.4  &  355.8  &  -1933.6  &  -308.7  \\
41566.266  &  13.35  &  0.42  &  11.18  &  0.02  &  -6064.2  &  4237.7  &  -3640.7  &  2173.0  &  -2689.5  &  242.6  &  -2153.1  &  -418.1 
\\
41681.662  &  14.71  &  0.73  &  11.96  &  0.40  &  -5332.9  &  3892.3  &  -3795.3  &  2435.8  &  -2904.6  &  384.4  &  -2368.8  &  -516.2 
\\
41682.658  &  14.33  &  0.05  &  12.77  &  0.00  &  -4086.0  &  4141.3  &  -3136.8  &  2986.7  &  -2482.4  &  29.4  &  -2065.2  &  -630.5 
\\
41684.66  &  12.46  &  0.09  &  13.43  &  0.05  &  -4269.1  &  3953.2  &  -3379.8  &  3041.9  &  -2666.5  &  144.1  &  -2130.3  &  -516.0 
\\
41686.668  &  16.26  &  0.05  &  10.07  &  0.01  &  -4633.0  &  3761.8  &  -3151.2  &  2790.5  &  -2318.1  &  315.5  &  -1781.3  &  -285.1 
\\
41749.513  &  9.35  &  0.57  &  12.49  &  0.42  &  -3722.4  &  4029.1  &  -3009.7  &  2996.1  &  -2474.1  &  1966.6  &  -2116.5  &  -981.2 
\\
41750.508  &  14.38  &  0.30  &  12.66  &  0.16  &  -3984.5  &  4063.5  &  -3094.3  &  2909.2  &  -2380.2  &  553.5  &  -1843.5  &  -227.6 
\\
41752.432  &  13.77  &  0.36  &  11.65  &  0.18  &  -4884.4  &  3564.5  &  -3225.6  &  2714.8  &  -2452.2  &  120.2  &  -1915.6  &  -480.0 
\\
41766.534  &  13.59  &  0.62  &  12.13  &  0.35  &  -4249.6  &  3791.9  &  -3360.2  &  2759.7  &  -2646.7  &  104.4  &  -2170.0  &  -555.8 
\\
41767.426  &  15.15  &  0.12  &  12.51  &  0.02  &  -7037.7  &  5051.1  &  -3853.8  &  2860.7  &  -2963.2  &  -35.4  &  -2487.2  &  -994.6 
\\
41768.511  &  13.48  &  0.65  &  11.62  &  0.36  &  -3899.8  &  4092.1  &  -3068.5  &  2755.4  &  -2413.8  &  219.8  &  -1936.7  &  -500.7 
\\
41779.529  &  13.50  &  0.03  &  11.11  &  0.01  &  -4098.9  &  3824.2  &  -3149.6  &  2670.8  &  -2376.1  &  557.6  &  -1839.4  &  -103.5 
\\
41780.537  &  12.69  &  0.07  &  11.11  &  0.04  &  -3956.6  &  4033.6  &  -3185.0  &  2818.4  &  -2530.5  &  -78.2  &  -2113.2  &  -678.2 
\\
41782.509  &  13.31  &  0.12  &  14.10  &  0.02  &  -5435.3  &  4151.3  &  -3483.1  &  2936.1  &  -2532.0  &  700.8  &  -1876.3  &  -20.7 
\\
41783.516  &  16.87  &  0.79  &  13.76  &  0.39  &  -4335.7  &  3765.0  &  -3268.3  &  2854.0  &  -2435.3  &  739.1  &  -1779.2  &  77.5  \\
41806.418  &  15.41  &  0.27  &  14.75  &  0.12  &  -3959.0  &  4396.8  &  -3068.5  &  2876.7  &  -2413.7  &  580.8  &  -1936.6  &  -380.7 
\\
41807.428  &  17.41  &  0.40  &  12.57  &  0.06  &  -4097.1  &  3825.9  &  -3029.0  &  2672.5  &  -2374.4  &  -161.8  &  -1957.0  &  -641.6 
\\
41809.462  &  15.14  &  0.45  &  11.40  &  0.22  &  -3885.5  &  4289.2  &  -2935.3  &  2951.6  &  -2220.6  &  1257.9  &  -1743.2  &  -66.3 
\\
41838.434  &  14.94  &  0.10  &  6.41  &  0.03  &  -4491.2  &  4521.0  &  -3126.8  &  3242.9  &  -2174.0  &  1185.0  &  -1517.2  &  462.1 
\\
41839.372  &  9.53  &  0.26  &  5.92  &  0.11  &  -3991.5  &  4182.8  &  -3160.3  &  2784.7  &  -2445.9  &  1393.0  &  -1968.8  &  248.2  \\
41840.404  &  10.38  &  0.04  &  8.38  &  0.01  &  -3763.1  &  3928.0  &  -2871.9  &  2895.1  &  -2097.5  &  1081.0  &  -1560.1  &  178.0 
\\
41856.327  &  15.67  &  0.01  &  9.31  &  0.01  &  -3996.9  &  4360.2  &  -2808.7  &  2961.2  &  -1974.2  &  1146.2  &  -1376.7  &  423.2 
\\
41857.348  &  11.90  &  0.02  &  9.26  &  0.01  &  -3889.8  &  3919.8  &  -2820.6  &  2886.9  &  -1986.3  &  1615.9  &  -1388.9  &  590.9 
\\
41870.318  &  17.19  &  0.03  &  8.19  &  0.01  &  -3971.4  &  4523.7  &  -2952.6  &  3172.7  &  -2171.2  &  1583.9  &  -1629.0  &  185.4 
\\
41887.302  &  11.19  &  0.28  &  6.24  &  0.10  &  -4137.1  &  3788.7  &  -3128.1  &  2816.8  &  -2234.9  &  1063.1  &  -1578.2  &  340.5 
\\
41894.285  &  11.04  &  0.31  &  7.74  &  0.18  &  -3920.9  &  3890.3  &  -2911.0  &  2675.3  &  -2196.0  &  1223.7  &  -1718.4  &  79.4  \\
41919.257  &  12.06  &  0.45  &  8.41  &  0.25  &  -4378.5  &  3906.8  &  -3072.9  &  2570.6  &  -2298.8  &  697.6  &  -1761.6  &  -204.4 
\\
41922.267  &  10.42  &  0.28  &  8.09  &  0.16  &  -4781.0  &  3736.0  &  -3299.0  &  2582.3  &  -2287.1  &  1191.6  &  -1570.7  &  528.7 
\\
41945.235  &  8.51  &  0.01  &  7.66  &  0.01  &  -5291.4  &  4183.3  &  -3040.0  &  2664.1  &  -2206.2  &  851.1  &  -1669.0  &  8.7  \\
42036.641  &  6.26  &  0.07  &  6.39  &  0.02  &  -3876.2  &  4239.6  &  -2925.7  &  2780.7  &  -2270.5  &  1449.5  &  -1793.1  &  -176.2 
\\
42037.653  &  7.89  &  0.48  &  4.33  &  0.22  &  -4496.3  &  4332.9  &  -3310.3  &  2631.0  &  -2417.6  &  1421.3  &  -1761.3  &  517.1  \\
42050.664  &  5.34  &  0.81  &  4.86  &  0.63  &  -4033.3  &  4183.3  &  -3078.3  &  3021.8  &  -2360.0  &  1925.6  &  -1820.1  &  46.9  \\
42077.624  &  10.99  &  0.20  &  5.90  &  0.03  &  -4115.0  &  5388.6  &  -2861.2  &  2633.8  &  -1962.3  &  1174.8  &  -1361.6  &  447.9 
\\
42097.615  &  7.29  &  0.24  &  5.11  &  0.16  &  -3933.7  &  3674.0  &  -2858.7  &  2270.9  &  -2139.8  &  571.4  &  -1659.6  &  -93.6  \\
42136.548  &  7.41  &  0.09  &  6.47  &  0.03  &  -3744.3  &  3440.8  &  -2668.5  &  2160.3  &  -1889.1  &  764.0  &  -1408.5  &  219.4  \\
42137.547  &  8.66  &  0.28  &  6.78  &  0.04  &  -5006.7  &  3978.1  &  -3099.7  &  1843.3  &  -2141.6  &  630.1  &  -1541.3  &  85.8  \\
42158.568  &  5.62  &  0.12  &  5.17  &  0.09  &  -3996.3  &  4100.3  &  -2921.3  &  2695.0  &  -2202.6  &  1782.0  &  -1722.4  &  387.4  \\
42182.533  &  8.69  &  0.44  &  4.51  &  0.20  &  -4682.0  &  6283.4  &  -3549.6  &  3825.6  &  -2892.1  &  2604.0  &  -2472.9  &  1448.2 
\\
42194.422  &  6.18  &  0.04  &  7.68  &  0.01  &  -5540.0  &  8792.6  &  -3934.5  &  3063.1  &  -2979.1  &  752.7  &  -2380.3  &  -456.2  \\
42221.351  &  7.36  &  0.23  &  6.30  &  0.17  &  -4053.8  &  4286.1  &  -3098.7  &  3002.0  &  -2380.4  &  2027.2  &  -1780.4  &  1176.9 
\\
42223.371  &  8.68  &  0.21  &  7.28  &  0.15  &  -4495.0  &  5795.6  &  -3123.2  &  2732.3  &  -2165.3  &  1515.6  &  -1504.8  &  727.3  \\
42239.341  &  9.85  &  0.10  &  8.57  &  0.07  &  -4121.0  &  4218.1  &  -2926.8  &  2934.1  &  -2147.9  &  1837.8  &  -1607.5  &  261.4  \\
42244.368  &  9.01  &  0.06  &  5.92  &  0.01  &  -3752.2  &  4106.6  &  -2975.6  &  3006.1  &  -2316.9  &  1848.8  &  -1896.9  &  -150.7 
\\
42276.289  &  8.06  &  0.13  &  5.94  &  0.07  &  -4370.8  &  3959.9  &  -3237.5  &  2799.1  &  -2399.7  &  1339.2  &  -1799.8  &  248.9  \\
42277.277  &  7.16  &  0.02  &  7.41  &  0.01  &  -4236.5  &  3792.4  &  -3222.2  &  2388.5  &  -2324.3  &  1233.7  &  -1724.2  &  385.6  \\
42278.279  &  7.37  &  0.08  &  6.95  &  0.01  &  -4362.3  &  3785.6  &  -3228.9  &  2991.3  &  -2450.9  &  2503.6  &  -1911.1  &  2077.4 
\\
42311.217  &  8.04  &  0.11  &  6.13  &  0.06  &  -4033.5  &  4266.7  &  -3195.8  &  2979.5  &  -2535.9  &  1941.4  &  -1994.9  &  300.0  \\
42396.633  &  8.84  &  0.53  &  5.66  &  0.32  &  -6985.3  &  5484.8  &  -3364.5  &  3461.8  &  -2167.6  &  2181.4  &  -1447.1  &  1270.2 
\\
42429.616  &  5.86  &  0.08  &  5.95  &  0.07  &  -3645.0  &  4386.8  &  -2809.6  &  3104.3  &  -2151.6  &  2191.5  &  -1732.1  &  -168.8 
\\
42430.606  &  8.98  &  0.63  &  6.37  &  0.34  &  -3966.6  &  5221.8  &  -3072.3  &  2959.2  &  -2055.5  &  1864.5  &  -975.1  &  1137.0  \\
42462.544  &  5.10  &  0.43  &  5.08  &  0.37  &  -4251.6  &  4456.0  &  -3236.8  &  3476.0  &  -2338.4  &  2377.2  &  -1617.7  &  1282.4 
\\
42476.521  &  4.72  &  0.02  &  2.94  &  0.01  &  -4130.1  &  4397.1  &  -3294.2  &  3356.1  &  -2635.8  &  2501.5  &  -2156.0  &  1770.9 
\\
42477.595  &  6.48  &  0.22  &  3.93  &  0.14  &  -3927.2  &  4553.5  &  -3101.7  &  3223.8  &  -2392.3  &  2260.5  &  -1859.1  &  1480.0 
\\
42478.601  &  10.82  &  0.38  &  3.93  &  0.14  &  -4661.1  &  5609.4  &  -3351.7  &  3222.1  &  -2455.5  &  1944.4  &  -1736.7  &  1035.0 
\\
42520.432  &  6.86  &  0.76  &  4.30  &  0.40  &  -4511.0  &  5640.6  &  -3260.7  &  3070.5  &  -2244.7  &  1611.5  &  -1525.5  &  763.7  \\
42544.348  &  5.35  &  0.07  &  3.60  &  0.05  &  -4429.1  &  4390.7  &  -3475.1  &  3350.4  &  -2877.3  &  2374.5  &  -2158.4  &  1644.6 
\\
42545.356  &  5.99  &  0.04  &  6.00  &  0.01  &  -4664.0  &  4890.5  &  -3531.1  &  3419.5  &  -2573.7  &  1955.6  &  -1853.6  &  801.7  \\
42566.413  &  4.63  &  0.33  &  3.82  &  0.11  &  -5917.3  &  9773.9  &  -4194.0  &  4575.2  &  -3298.7  &  2435.0  &  -2640.4  &  -53.0  \\
42567.398  &  5.87  &  0.08  &  3.23  &  0.06  &  -4914.3  &  5803.4  &  -3423.6  &  3531.2  &  -2705.4  &  487.5  &  -2165.6  &  -540.3  \\
42573.433  &  6.34  &  0.30  &  5.95  &  0.23  &  -5330.2  &  6358.8  &  -3542.9  &  3653.8  &  -2705.2  &  669.5  &  -2225.5  &  -540.1  \\
42605.343  &  9.33  &  0.28  &  10.22  &  0.06  &  -5679.6  &  9965.0  &  -3656.1  &  4026.0  &  -2878.7  &  3047.3  &  -2399.4  &  2559.2 
\\
42606.321  &  7.09  &  0.05  &  9.34  &  0.04  &  -4793.0  &  6853.0  &  -3779.9  &  3960.3  &  -3122.6  &  2798.7  &  -2703.5  &  2006.5 
\\
42607.339  &  10.50  &  0.07  &  8.34  &  0.04  &  -4476.4  &  4839.9  &  -3581.7  &  3736.0  &  -2863.9  &  2941.2  &  -2264.4  &  2392.2 
\\
42631.296  &  10.74  &  1.34  &  9.85  &  0.92  &  -4140.1  &  5003.1  &  -3184.4  &  3776.0  &  -2525.6  &  2859.0  &  -2105.6  &  2188.2 
\\
42632.285  &  9.85  &  0.95  &  10.52  &  0.74  &  -4292.3  &  4536.5  &  -3337.4  &  3495.1  &  -2619.2  &  2884.2  &  1301.5  &  2518.2 
\\
42671.226  &  11.05  &  0.07  &  6.68  &  0.03  &  -4635.3  &  4673.6  &  -3442.6  &  3203.8  &  -2664.8  &  2532.5  &  -2185.1  &  1923.5 
\\
42685.216  &  8.32  &  0.19  &  6.33  &  0.06  &  -3816.6  &  4044.6  &  -3099.6  &  3127.0  &  -2440.8  &  2334.0  &  -2020.7  &  1360.8 
\\
42758.63  &  9.05  &  0.09  &  6.03  &  0.05  &  -4728.3  &  4517.4  &  -3655.3  &  3292.5  &  -2758.2  &  2377.1  &  -2098.5  &  1586.0  \\
42870.59  &  5.33  &  0.03  &  5.19  &  0.01  &  -4479.3  &  4530.1  &  -3465.0  &  3488.4  &  -2687.0  &  2694.3  &  -2147.2  &  -401.2  \\
42902.438  &  8.28  &  0.20  &  9.32  &  0.15  &  -4254.1  &  4325.0  &  -3478.8  &  3285.0  &  -2821.3  &  2553.0  &  -2342.1  &  -839.8 
\\
42934.37  &  7.20  &  0.15  &  7.22  &  0.00  &  -4138.8  &  3714.5  &  -3362.7  &  2980.9  &  -2764.3  &  2249.1  &  -2344.7  &  -901.7  \\
42949.358  &  8.99  &  0.18  &  5.84  &  0.10  &  -4936.2  &  4365.2  &  -3863.9  &  3201.9  &  -3027.2  &  2408.6  &  -2428.1  &  1799.7 
\\
42956.419  &  7.72  &  0.13  &  8.04  &  0.09  &  -4819.4  &  4301.7  &  -3328.4  &  3138.7  &  -2610.0  &  2223.7  &  -2130.1  &  -504.9 
\\
42987.302  &  8.01  &  0.07  &  7.65  &  0.04  &  -4479.1  &  4467.1  &  -3524.7  &  3609.3  &  -2807.0  &  2937.1  &  -2327.5  &  2510.1 
\\
42989.321  &  8.30  &  0.13  &  6.77  &  0.09  &  -4410.9  &  4353.0  &  -3575.9  &  3128.9  &  -2978.0  &  2457.7  &  -2438.9  &  2153.1 
\\
43009.28  &  5.30  &  0.10  &  4.83  &  0.02  &  -4673.5  &  4758.2  &  -3719.7  &  3348.9  &  -2822.8  &  2555.2  &  186.7  &  2007.0  \\
43016.28  &  8.60  &  0.14  &  7.23  &  0.03  &  -3941.7  &  4468.0  &  -2806.0  &  3304.6  &  -2086.5  &  2206.4  &  -1545.7  &  22.0  \\
43034.214  &  8.37  &  0.11  &  8.68  &  0.08  &  -5385.2  &  4819.2  &  -3957.1  &  2982.3  &  -3001.3  &  2189.7  &  -2342.3  &  1642.3 
\\
43036.23  &  10.76  &  0.13  &  8.29  &  0.06  &  -5220.7  &  5789.7  &  -3612.7  &  3335.1  &  -2356.0  &  2054.3  &  -1214.4  &  1385.5 
\\
43038.223  &  9.66  &  0.08  &  6.75  &  0.05  &  -4726.0  &  4458.3  &  -3473.8  &  3417.1  &  -2636.1  &  981.1  &  -2036.2  &  -169.0  \\
43112.636  &  8.40  &  0.01  &  4.94  &  0.00  &  -4154.3  &  4248.5  &  -3378.4  &  2902.8  &  -2420.6  &  1867.0  &  -978.1  &  1198.8  \\
43142.626  &  6.76  &  0.30  &  3.27  &  0.15  &  -4298.9  &  4100.6  &  -3284.3  &  3060.7  &  -2446.0  &  2206.9  &  -1665.5  &  1598.5 
\\
43163.65  &  5.47  &  0.59  &  4.54  &  0.42  &  -4638.4  &  3689.8  &  -3744.3  &  2651.3  &  -2188.2  &  2042.1  &  -1407.1  &  766.7  \\
43164.631  &  8.35  &  0.25  &  4.40  &  0.12  &  -4041.9  &  3753.3  &  -3086.1  &  2531.4  &  -1886.9  &  1496.7  &  -1165.0  &  829.0  \\
43190.601  &  6.55  &  0.02  &  5.81  &  0.01  &  -5478.8  &  4662.1  &  -3752.7  &  3314.5  &  -2676.3  &  2521.0  &  -1956.4  &  1304.3 
\\
43200.378  &  6.56  &  0.07  &  5.73  &  0.03  &  -4109.0  &  4295.6  &  -3273.2  &  3377.3  &  -2614.7  &  2583.6  &  -2135.0  &  1852.8 
\\
43256.491  &  8.15  &  0.26  &  7.61  &  0.18  &  -4069.8  &  4091.3  &  -3054.3  &  3051.4  &  -2095.3  &  1589.2  &  -1313.9  &  860.8  \\
43257.489  &  7.31  &  0.08  &  7.84  &  0.06  &  -4112.4  &  4476.2  &  -3276.5  &  3251.6  &  -2618.1  &  2580.2  &  -2138.4  &  1971.1 
\\
43258.479  &  8.63  &  0.07  &  6.51  &  0.04  &  -4110.9  &  4109.9  &  -3275.0  &  3314.3  &  -2616.6  &  2703.7  &  -2076.8  &  2277.0 
\\
43285.372  &  10.98  &  0.14  &  7.05  &  0.06  &  -4032.2  &  4251.4  &  -3016.7  &  2905.7  &  -2177.8  &  1809.1  &  -1216.1  &  1080.3 
\\
43308.416  &  13.52  &  0.25  &  9.74  &  0.13  &  -5127.2  &  4841.6  &  -3817.1  &  3493.2  &  -2141.3  &  2394.4  &  -998.7  &  1603.3 
\\
43310.384  &  10.72  &  0.12  &  9.18  &  0.05  &  -4893.9  &  5205.9  &  -3403.5  &  3733.4  &  -2145.8  &  2450.8  &  -1244.1  &  1538.0 
\\
43311.408  &  9.72  &  0.20  &  8.91  &  0.12  &  -4200.1  &  4877.9  &  -3244.8  &  3223.5  &  -2526.3  &  2247.4  &  -1986.3  &  1699.7 
\\
43346.287  &  11.45  &  0.07  &  9.61  &  0.03  &  -4121.2  &  4160.9  &  -3105.9  &  3059.6  &  -2267.1  &  2084.1  &  -1606.4  &  1293.7 
\\
43362.306  &  13.71  &  0.18  &  7.68  &  0.07  &  -4169.3  &  4295.0  &  -3273.8  &  3193.3  &  -2495.5  &  2095.6  &  -1895.4  &  759.4 
\\
43363.281  &  12.16  &  0.97  &  8.57  &  0.49  &  -4588.8  &  4844.8  &  -3455.7  &  3251.8  &  -2737.8  &  2397.5  &  -2258.2  &  1849.6 
\\
43374.288  &  10.31  &  1.57  &  8.74  &  0.99  &  -4735.6  &  4327.9  &  -3602.6  &  2798.2  &  -2705.1  &  1884.1  &  -2045.3  &  1215.5 
\\
43391.239  &  12.96  &  0.24  &  10.30  &  0.13  &  -4354.5  &  3737.2  &  -3280.2  &  2759.5  &  -2322.0  &  2028.3  &  -1360.7  &  1481.1 
\\
43393.248  &  8.96  &  0.21  &  9.11  &  0.14  &  -4085.6  &  4014.2  &  -3070.1  &  2913.4  &  -2291.2  &  1330.4  &  -1750.7  &  57.9  \\
43394.235  &  13.42  &  0.11  &  9.28  &  0.05  &  -3532.2  &  3908.0  &  -2814.4  &  2868.6  &  -2094.9  &  1832.9  &  -1554.1  &  800.6 
\\
43395.233  &  7.86  &  0.26  &  6.91  &  0.18  &  -4032.1  &  4253.2  &  -3016.4  &  3151.6  &  -2297.3  &  2297.4  &  -1756.9  &  838.8  \\
43489.641  &  10.90  &  0.09  &  7.63  &  0.05  &  -5377.6  &  7961.9  &  -3423.1  &  4586.7  &  -2649.6  &  2943.3  &  -2112.9  &  2336.9 
\\
43497.607  &  9.18  &  0.43  &  8.51  &  0.31  &  -3921.0  &  5104.8  &  -2964.7  &  3510.2  &  -2185.5  &  2472.1  &  -1644.8  &  1498.3 
\\
43522.603  &  12.37  &  0.11  &  6.85  &  0.05  &  -4157.9  &  4797.3  &  -3142.8  &  3449.1  &  -2244.2  &  2350.5  &  -1583.6  &  1377.3 
\\
43525.618  &  9.89  &  0.06  &  11.55  &  0.03  &  -4647.0  &  5216.9  &  -3693.1  &  3682.9  &  -2915.7  &  2766.2  &  -2256.3  &  2156.6 
\\
43574.53  &  10.66  &  0.88  &  11.39  &  0.60  &  -4383.6  &  4996.1  &  -3309.4  &  3341.0  &  -2471.1  &  2303.6  &  -1870.9  &  1391.1 
\\
43611.5  &  13.04  &  0.14  &  9.75  &  0.03  &  -3989.4  &  4786.8  &  -3153.2  &  3438.7  &  -2434.6  &  2340.1  &  -1954.5  &  881.5  \\
43612.477  &  14.98  &  0.05  &  10.02  &  0.02  &  -4427.6  &  4397.6  &  -3413.4  &  2990.0  &  -2635.4  &  2136.4  &  -2155.6  &  -289.2 
\\
43614.507  &  9.44  &  2.04  &  6.94  &  1.25  &  -4839.0  &  4588.9  &  -3646.8  &  3180.1  &  -2989.1  &  2447.7  &  -2569.7  &  1960.5 
\\
43630.379  &  7.82  &  0.08  &  8.91  &  0.06  &  -3744.7  &  4363.3  &  -2907.8  &  3200.3  &  -2008.5  &  2468.0  &  -382.9  &  1920.0  \\
43639.417  &  14.11  &  0.03  &  11.77  &  0.02  &  -4312.5  &  4577.7  &  -3297.8  &  3108.2  &  -2459.6  &  2315.1  &  -1799.3  &  1706.5 
\\
43667.432  &  11.08  &  0.03  &  10.56  &  0.01  &  -3788.8  &  4319.2  &  -2772.3  &  3461.8  &  -1992.6  &  1997.6  &  -1391.4  &  661.6 
\\
43668.419  &  15.06  &  0.11  &  8.28  &  0.01  &  -3919.8  &  4490.0  &  -3143.2  &  3326.5  &  -2484.5  &  2593.9  &  -1944.5  &  2106.6 
\\
43672.384  &  11.29  &  0.36  &  10.45  &  0.22  &  -4360.8  &  4220.9  &  -3465.8  &  3119.5  &  -2688.0  &  2326.4  &  -1848.1  &  1717.8 
\\
43696.359  &  14.38  &  0.36  &  9.00  &  0.16  &  -4361.1  &  4834.3  &  -3406.4  &  3302.5  &  -2628.4  &  2508.9  &  -2088.6  &  1960.8 
\\
43697.393  &  12.44  &  0.12  &  7.71  &  0.05  &  -4052.2  &  4599.6  &  -2976.8  &  3313.4  &  -2137.7  &  2458.9  &  -1356.5  &  1910.9 
\\
43699.383  &  11.42  &  0.32  &  8.65  &  0.16  &  -4195.8  &  4573.4  &  -3240.7  &  3348.6  &  -2582.3  &  2738.0  &  -2042.5  &  2372.3 
\\
43717.313  &  10.39  &  0.04  &  5.71  &  0.02  &  -4106.2  &  4053.3  &  -3210.5  &  3013.5  &  -2432.1  &  2342.6  &  -1891.9  &  1734.0 
\\
43718.307  &  12.59  &  0.03  &  5.65  &  0.01  &  -4006.3  &  3788.9  &  -2990.6  &  2750.0  &  -2091.4  &  2079.7  &  -164.2  &  1653.9 
\\
43726.292  &  12.76  &  0.50  &  5.70  &  0.16  &  -3985.5  &  4299.9  &  -3089.5  &  3259.3  &  -2370.7  &  2465.9  &  -1890.5  &  1857.1 
\\
43728.283  &  9.82  &  0.07  &  5.83  &  0.03  &  -4166.2  &  4973.3  &  -3091.3  &  3257.4  &  -2192.6  &  2403.1  &  -1471.6  &  1794.4 
\\
43754.259  &  8.47  &  0.03  &  5.99  &  0.02  &  -4464.8  &  6019.1  &  -3450.7  &  3317.9  &  -2672.9  &  2463.4  &  -2133.2  &  1915.4 
\\
43755.254  &  7.24  &  0.02  &  5.41  &  0.01  &  -4164.1  &  4668.3  &  -3029.3  &  3259.6  &  -2130.4  &  2466.2  &  -1288.9  &  1979.1 
\\
43931.565  &  6.62  &  0.13  &  7.66  &  0.12  &  -4166.7  &  4972.8  &  -3031.9  &  3195.9  &  -2133.0  &  2585.6  &  883.2  &  2220.0  \\
43932.519  &  9.06  &  1.79  &  5.98  &  1.08  &  -3953.7  &  4270.4  &  -2938.0  &  3107.9  &  -1978.8  &  2375.9  &  -172.0  &  1949.7  \\
43933.553  &  10.57  &  0.11  &  8.30  &  0.06  &  -4170.4  &  4355.1  &  -3095.5  &  3008.9  &  -2256.7  &  2277.1  &  -1355.5  &  1851.0 
\\
43934.578  &  9.15  &  0.28  &  8.05  &  0.19  &  -4795.6  &  5183.3  &  -3424.4  &  3283.0  &  -2406.9  &  2428.7  &  -1446.0  &  1880.8 
\\
43984.367  &  8.95  &  0.60  &  9.70  &  0.45  &  -4835.9  &  4958.6  &  -3644.0  &  3059.5  &  -2686.9  &  2144.8  &  -1125.1  &  1597.4 
\\
43986.462  &  9.37  &  0.16  &  8.75  &  0.10  &  -4828.5  &  4413.4  &  -3517.1  &  3128.0  &  -2559.7  &  2334.9  &  -1719.4  &  1848.0 
\\
43987.468  &  9.77  &  0.08  &  9.68  &  0.06  &  -4446.4  &  4377.0  &  -3312.8  &  3030.8  &  -2354.8  &  2238.1  &  -308.8  &  1751.3  \\
43988.482  &  9.44  &  0.06  &  8.39  &  0.01  &  -4462.5  &  4361.0  &  -3388.6  &  3075.8  &  -2430.8  &  2343.9  &  -1349.6  &  1856.9 
\\
43989.451  &  10.24  &  0.70  &  11.19  &  0.52  &  -4481.1  &  4281.1  &  -3287.7  &  3057.2  &  -2449.5  &  2325.3  &  -1789.2  &  1899.1 
\\
44015.381  &  10.11  &  0.33  &  8.54  &  0.21  &  -3795.1  &  4250.0  &  -2958.4  &  3148.5  &  -2119.3  &  2416.4  &  291.2  &  1929.3  \\
44018.431  &  10.07  &  0.15  &  9.42  &  0.10  &  -4416.4  &  4715.8  &  -3222.7  &  3184.6  &  -2204.3  &  2391.4  &  -157.1  &  1843.5 
\\
44052.367  &  10.47  &  0.57  &  9.36  &  0.37  &  -3966.3  &  4503.1  &  -2950.6  &  3156.3  &  -1991.4  &  2424.2  &  -63.8  &  1937.1  \\
44085.348  &  13.48  &  0.91  &  9.66  &  0.49  &  -4011.7  &  3678.4  &  -3001.7  &  2706.3  &  -2167.3  &  1979.3  &  -1151.0  &  1495.6 
\\
44106.273  &  16.26  &  1.84  &  14.34  &  0.97  &  -4053.3  &  3556.8  &  -2918.1  &  2457.8  &  -2018.8  &  1666.5  &  -1237.2  &  1059.3 
\\
44107.268  &  12.75  &  1.61  &  10.82  &  0.93  &  -3986.1  &  3625.5  &  -3090.1  &  2709.2  &  -2311.3  &  2039.0  &  -1650.8  &  1613.3 
\\
44127.242  &  6.98  &  0.07  &  7.86  &  0.05  &  -4639.8  &  5283.6  &  -3387.3  &  2955.0  &  -2549.4  &  2040.7  &  -1889.4  &  1493.5 
\\
44225.632  &  8.93  &  0.12  &  7.31  &  0.07  &  -4462.0  &  4852.5  &  -3328.4  &  3259.6  &  -2430.3  &  2466.2  &  98.6  &  1979.1  \\
44254.646  &  10.25  &  0.20  &  9.94  &  0.14  &  -4016.9  &  4328.1  &  -2881.7  &  3104.3  &  -1922.3  &  2433.2  &  -175.6  &  1885.3 
\\
44289.582  &  10.78  &  0.04  &  11.09  &  0.02  &  -3923.0  &  3996.3  &  -2966.9  &  2895.7  &  -2247.8  &  2286.0  &  343.2  &  1860.0 
\\
44290.607  &  10.20  &  0.13  &  10.93  &  0.09  &  -4352.7  &  4413.0  &  -3218.6  &  2944.3  &  -2260.3  &  2151.8  &  -1178.4  &  1604.3 
\\
44342.469  &  11.31  &  0.56  &  10.87  &  0.37  &  -4231.9  &  3924.3  &  -3276.8  &  2701.9  &  -2558.4  &  1970.9  &  -2078.6  &  1423.7 
\\
44348.444  &  9.31  &  0.43  &  7.74  &  0.26  &  -6078.1  &  4226.2  &  -3938.2  &  2880.5  &  -2682.7  &  2088.1  &  -1602.4  &  1601.6 
\\
44349.43  &  9.09  &  0.29  &  8.51  &  0.19  &  -3989.1  &  3622.5  &  -2913.5  &  2523.3  &  -2014.2  &  1853.5  &  -1292.8  &  1306.6  \\
44377.389  &  11.98  &  0.69  &  11.38  &  0.45  &  -4476.7  &  4345.0  &  -3462.9  &  3121.1  &  -2685.2  &  2450.1  &  -2085.6  &  1963.0 
\\
44378.425  &  10.64  &  0.27  &  11.51  &  0.19  &  -4277.6  &  3938.2  &  -3083.5  &  3020.9  &  -2184.7  &  2411.0  &  -1283.3  &  1923.9 
\\
44400.381  &  6.59  &  0.74  &  6.40  &  0.64  &  -4433.9  &  3960.6  &  -3300.3  &  3104.4  &  -2222.3  &  2494.3  &  126.7  &  2068.0  \\
44494.241  &  5.59  &  0.09  &  6.01  &  0.09  &  -4412.0  &  4413.3  &  -3278.2  &  3005.7  &  -2260.0  &  2395.7  &  876.2  &  2091.2  \\
44497.231  &  8.83  &  0.34  &  5.73  &  0.19  &  -4951.8  &  4286.4  &  -2983.2  &  3368.1  &  -1843.9  &  2452.5  &  -1122.0  &  993.3  \\
44672.516  &  10.71  &  0.51  &  8.99  &  0.32  &  -5122.5  &  6262.5  &  -3633.3  &  3803.9  &  -2676.3  &  2399.1  &  -2016.5  &  1608.0 
\\
44705.496  &  9.00  &  0.23  &  8.70  &  0.17  &  -5091.9  &  5061.2  &  -3304.0  &  3161.8  &  -2286.0  &  2368.7  &  -1384.9  &  1881.8 
\\
44706.507  &  6.92  &  0.20  &  7.96  &  0.18  &  -6063.2  &  5223.5  &  -1827.9  &  1920.4  &  -1045.9  &  524.5  &  -684.2  &  161.3  \\
44728.409  &  8.66  &  0.17  &  6.59  &  0.10  &  -4450.1  &  5479.3  &  -2598.2  &  2905.1  &  -1457.5  &  1808.5  &  -734.8  &  1201.0  \\
44729.461  &  8.82  &  0.61  &  6.55  &  0.34  &  -5190.1  &  5822.6  &  -3462.3  &  3306.3  &  -2204.8  &  2512.8  &  750.2  &  2086.4  \\
44757.441  &  10.75  &  0.35  &  9.61  &  0.23  &  -4936.0  &  3934.5  &  -2608.2  &  2956.2  &  -1828.2  &  2407.3  &  -1467.5  &  2041.9 
\\
44759.412  &  14.13  &  0.23  &  13.65  &  0.14  &  -5405.8  &  4001.2  &  -2842.3  &  2717.6  &  -1642.4  &  1317.9  &  -1040.6  &  650.8 
\\
44815.338  &  13.33  &  0.44  &  12.60  &  0.26  &  -5136.8  &  3972.1  &  -3289.3  &  2932.7  &  -2271.3  &  2201.1  &  -1550.6  &  1653.6 
\\
44819.298  &  12.25  &  0.24  &  11.80  &  0.15  &  -4845.2  &  4701.4  &  -2816.4  &  3292.8  &  -1796.8  &  2560.4  &  -954.6  &  2073.1 
\\
44849.246  &  8.63  &  0.12  &  7.78  &  0.07  &  -6147.4  &  8485.9  &  -4253.0  &  5526.6  &  -2883.8  &  2717.2  &  -1987.5  &  2170.6 
\\
44988.593  &  12.95  &  0.18  &  8.65  &  0.09  &  -4259.6  &  5162.0  &  -2957.1  &  3338.7  &  -2006.2  &  2491.6  &  -1291.1  &  1345.8 
\\
44989.567  &  9.93  &  0.21  &  9.23  &  0.09  &  -4192.8  &  5839.9  &  -3068.2  &  3285.1  &  -2177.3  &  2619.5  &  -1283.7  &  2196.7 
\\
45018.567  &  11.30  &  0.23  &  7.84  &  0.07  &  -4773.8  &  4931.8  &  -3525.6  &  3221.3  &  -2511.3  &  2369.6  &  -1493.5  &  1823.3 
\\
45054.539  &  13.47  &  0.87  &  6.79  &  0.35  &  -4721.4  &  4129.5  &  -3115.2  &  2909.9  &  -1919.9  &  1998.4  &  -539.3  &  1392.2 
\\
45114.399  &  11.43  &  0.10  &  10.32  &  0.01  &  -4901.3  &  4433.2  &  -3296.1  &  3212.4  &  -2281.0  &  2360.7  &  -1502.4  &  1693.2 
\\
45115.421  &  9.92  &  0.08  &  8.10  &  0.01  &  -5274.1  &  4232.5  &  -3492.2  &  3012.3  &  -2059.0  &  2161.2  &  -799.1  &  1554.6  \\
45144.393  &  10.70  &  0.30  &  8.60  &  0.15  &  -4951.2  &  4381.4  &  -3465.6  &  2978.1  &  -2331.5  &  2309.3  &  -1493.0  &  1945.1 
\\
45171.312  &  11.93  &  0.02  &  7.71  &  0.00  &  -4719.2  &  4804.6  &  -3470.8  &  3155.6  &  -2575.8  &  2304.1  &  -1857.8  &  1758.0 
\\
45172.331  &  10.93  &  0.65  &  12.01  &  0.46  &  -4379.6  &  3993.0  &  -3189.3  &  2956.4  &  -2293.4  &  2287.5  &  -1754.6  &  1802.0 
\\
45173.319  &  12.10  &  0.54  &  8.72  &  0.30  &  -4728.1  &  4122.8  &  -3420.0  &  2781.5  &  -2465.1  &  2295.2  &  -1687.0  &  1991.7 
\\
45326.651  &  12.76  &  0.07  &  8.20  &  0.03  &  -4358.8  &  3952.7  &  -3228.1  &  3038.1  &  -2272.6  &  2429.8  &  552.1  &  2065.5  \\
45411.546  &  13.29  &  1.50  &  13.52  &  0.95  &  -4181.3  &  3785.8  &  -3151.5  &  2669.9  &  -2118.0  &  2051.8  &  -224.3  &  1619.9 
\\
45436.517  &  11.22  &  0.08  &  8.92  &  0.05  &  -4129.4  &  3700.3  &  -3117.1  &  2786.4  &  -2280.8  &  2178.6  &  -1262.3  &  1753.9 
\\
45437.538  &  9.36  &  0.06  &  8.87  &  0.02  &  -4190.1  &  4065.3  &  -2999.0  &  3028.6  &  -2162.4  &  2359.6  &  -1503.5  &  1934.7 
\\
45471.479  &  9.41  &  0.15  &  8.16  &  0.09  &  -3730.2  &  3765.1  &  -2773.6  &  2848.4  &  -1994.0  &  2177.9  &  -1272.7  &  1691.3 
\\
45473.467  &  11.22  &  0.09  &  9.97  &  0.06  &  -4152.1  &  3944.5  &  -3017.3  &  2966.2  &  -2178.4  &  2417.3  &  -1517.6  &  2051.9 
\\
45501.403  &  11.00  &  0.01  &  11.24  &  0.00  &  -4051.4  &  4539.0  &  -2856.3  &  2825.6  &  -2016.9  &  2094.2  &  -1415.8  &  1607.7 
\\
45503.493  &  13.55  &  0.75  &  9.19  &  0.37  &  -3992.3  &  3802.9  &  -2916.7  &  2764.0  &  -1957.4  &  2032.8  &  -1115.4  &  1424.8 
\\
45528.379  &  10.65  &  0.21  &  7.47  &  0.12  &  -5064.6  &  3924.7  &  -3395.9  &  2580.4  &  -2198.2  &  1667.2  &  -1356.9  &  1059.9 
\\
45529.326  &  10.17  &  0.22  &  10.56  &  0.16  &  -4860.5  &  5116.3  &  -3190.8  &  3094.3  &  -1992.3  &  1997.1  &  -1210.7  &  1207.1 
\\
45552.289  &  14.46  &  0.65  &  9.32  &  0.28  &  -4871.7  &  5105.1  &  -3500.9  &  3205.3  &  -2363.6  &  2290.2  &  -1522.8  &  1864.2 
\\
45553.326  &  9.50  &  0.20  &  10.73  &  0.14  &  -4042.2  &  3690.2  &  -2787.3  &  2468.8  &  -2067.8  &  1920.8  &  706.5  &  1677.6  \\
45554.278  &  9.40  &  1.31  &  8.80  &  0.93  &  -3942.3  &  4038.2  &  -2686.9  &  2632.4  &  -1666.6  &  1962.3  &  -1064.9  &  1050.9 
\\
45584.237  &  13.31  &  2.18  &  10.21  &  1.23  &  -5186.6  &  4227.9  &  -3040.3  &  2882.2  &  -1961.2  &  1846.5  &  -1059.0  &  1178.2 
\\
45674.629  &  9.96  &  0.78  &  7.58  &  0.49  &  -4170.2  &  3559.2  &  -2975.6  &  2582.0  &  -1535.7  &  1912.1  &  -330.5  &  1425.8  \\
45732.6  &  10.73  &  0.15  &  8.59  &  0.08  &  -3612.2  &  3580.1  &  -2475.4  &  2542.1  &  -1334.2  &  1933.1  &  -128.3  &  1507.5  \\
45734.623  &  12.44  &  0.45  &  7.09  &  0.11  &  -4384.5  &  3705.6  &  -2951.5  &  2606.1  &  -1992.4  &  2057.9  &  -1331.2  &  1571.4 
\\
45793.505  &  12.05  &  0.23  &  7.56  &  0.11  &  -4171.5  &  4108.9  &  -3036.7  &  2763.7  &  -2017.7  &  2093.4  &  -90.1  &  1667.6  \\
45794.515  &  12.17  &  1.42  &  8.79  &  0.80  &  -3957.2  &  4205.5  &  -2821.8  &  2860.1  &  -1862.3  &  2128.7  &  -296.4  &  1642.1 
\\
45821.699  &  11.70  &  1.59  &  7.54  &  0.79  &  -3539.3  &  4205.6  &  -2701.9  &  3043.3  &  -1922.2  &  2311.5  &  -1321.0  &  1763.8 
\\
45825.385  &  8.58  &  0.13  &  6.37  &  0.08  &  -3973.2  &  3822.1  &  -2957.5  &  2783.1  &  -2058.3  &  1930.2  &  -975.8  &  1383.2  \\
45850.368  &  12.18  &  0.43  &  12.22  &  0.23  &  -4010.8  &  3662.0  &  -2815.5  &  2440.6  &  -1434.9  &  1649.4  &  -651.7  &  1102.8 
\\
45851.367  &  16.15  &  1.22  &  12.28  &  0.60  &  -3446.9  &  3627.4  &  -2429.4  &  2528.2  &  -1528.6  &  1736.7  &  -806.0  &  1190.1 
\\
45852.356  &  11.02  &  0.07  &  8.97  &  0.04  &  -4050.1  &  4111.0  &  -2855.0  &  2887.9  &  -1595.0  &  2095.5  &  -510.8  &  1548.1 
\\
45880.344  &  12.68  &  0.22  &  7.44  &  0.01  &  -3796.6  &  3636.0  &  -2780.3  &  2536.8  &  -1520.0  &  1745.3  &  -616.5  &  1259.3 
\\
45907.319  &  7.52  &  0.13  &  4.99  &  0.03  &  -4292.9  &  4965.7  &  -3098.8  &  3066.7  &  -2260.1  &  2212.9  &  -1479.1  &  1665.3 
\\
45941.272  &  8.82  &  0.22  &  4.59  &  0.11  &  -4706.1  &  7127.8  &  -3453.9  &  3253.5  &  -2496.3  &  2338.3  &  -1836.2  &  1608.2 
\\
45942.252  &  11.22  &  0.43  &  7.96  &  0.22  &  -4132.7  &  3452.9  &  -3060.8  &  2479.0  &  -2164.5  &  1871.9  &  -1205.6  &  1447.6 
\\
46054.618  &  9.66  &  0.74  &  9.27  &  0.51  &  -4292.8  &  3616.9  &  -3158.5  &  2395.7  &  -2079.9  &  1787.0  &  -213.1  &  1361.6  \\
46182.493  &  8.96  &  1.25  &  11.17  &  1.04  &  -4374.5  &  4144.2  &  -3300.4  &  2677.1  &  -2462.3  &  1946.1  &  -1802.2  &  1520.6 
\\
46198.477  &  12.20  &  1.70  &  8.69  &  0.93  &  -3929.6  &  3255.5  &  -2973.6  &  2401.2  &  -2134.5  &  1731.7  &  -1353.2  &  1245.7 
\\
46234.389  &  13.58  &  0.61  &  10.61  &  0.32  &  -3992.0  &  2886.3  &  -3215.6  &  1911.4  &  -2557.1  &  454.8  &  -2137.2  &  -512.3 
\\
46262.333  &  10.00  &  0.02  &  8.49  &  0.01  &  -4035.5  &  3375.3  &  -3141.5  &  1611.5  &  -2603.8  &  763.6  &  -2244.9  &  219.9  \\
46263.33  &  12.59  &  0.06  &  7.36  &  0.02  &  -3698.2  &  2393.9  &  -2980.9  &  692.5  &  -2381.8  &  -275.4  &  -1961.7  &  -697.8  \\
46265.371  &  10.09  &  0.20  &  4.51  &  0.09  &  -3994.7  &  2517.7  &  -3218.3  &  936.9  &  -2559.7  &  -152.6  &  -2139.9  &  -695.9 
\\
46288.316  &  10.05  &  0.22  &  6.71  &  0.13  &  -3974.2  &  2782.1  &  -3197.8  &  1260.7  &  -2539.3  &  -11.3  &  -2119.4  &  -675.4 
\\
46289.306  &  8.04  &  0.44  &  7.47  &  0.31  &  -3860.6  &  2593.4  &  -3024.1  &  709.2  &  -2365.1  &  -77.5  &  -1945.0  &  -560.5  \\
46502.527  &  9.24  &  0.77  &  7.02  &  0.51  &  -3686.0  &  3077.1  &  -2968.7  &  2284.2  &  -2309.6  &  1493.5  &  -1829.4  &  341.4  \\
46503.518  &  13.22  &  1.29  &  9.35  &  0.64  &  -3856.1  &  3513.9  &  -2839.9  &  1988.9  &  -2120.6  &  1138.2  &  -1640.0  &  410.9 
\\
46528.404  &  7.46  &  0.35  &  6.80  &  0.23  &  -3772.5  &  3291.3  &  -2943.1  &  2142.6  &  -2230.3  &  1058.4  &  -1754.2  &  97.9  \\
46529.461  &  13.40  &  0.33  &  7.70  &  0.15  &  -3839.5  &  3611.0  &  -2948.0  &  2336.2  &  -2411.9  &  1368.5  &  -2053.9  &  343.7 
\\
46558.503  &  10.34  &  0.28  &  3.96  &  0.11  &  -3704.1  &  3323.7  &  -2752.8  &  1989.6  &  -2096.9  &  842.2  &  -1559.3  &  119.7  \\
46591.344  &  6.80  &  0.08  &  5.24  &  0.05  &  -4898.9  &  4777.9  &  -3000.4  &  2586.9  &  -1927.0  &  1618.2  &  -1329.1  &  1255.8 
\\
46647.323  &  6.60  &  0.32  &  5.92  &  0.24  &  -4223.5  &  6022.1  &  -3148.8  &  2527.4  &  -2310.2  &  1796.7  &  -1709.8  &  219.8  \\
46648.302  &  6.28  &  0.13  &  5.62  &  0.11  &  -3897.5  &  4144.3  &  -2821.7  &  2616.2  &  -2102.3  &  1703.0  &  -1561.7  &  974.5  \\
46649.29  &  7.78  &  0.52  &  5.21  &  0.33  &  -4235.2  &  4043.5  &  -3280.1  &  2759.6  &  -2501.8  &  2089.3  &  -1961.7  &  1602.7  \\
46830.646  &  8.00  &  0.06  &  6.14  &  0.04  &  -3693.9  &  3619.3  &  -2797.0  &  2520.1  &  -2077.4  &  1789.5  &  -1596.8  &  1303.4 
\\
46831.641  &  8.62  &  0.96  &  6.79  &  0.67  &  -3858.1  &  3389.7  &  -2901.8  &  2230.4  &  -2002.5  &  1500.5  &  -1281.1  &  954.3  \\
46883.621  &  5.99  &  0.14  &  5.35  &  0.06  &  -3752.5  &  3253.5  &  -2736.0  &  2277.4  &  -1896.3  &  1486.6  &  -1295.0  &  819.1  \\
46884.467  &  8.27  &  0.44  &  8.75  &  0.31  &  -3694.4  &  3680.0  &  -2917.2  &  2154.1  &  -2017.9  &  1424.3  &  -935.2  &  878.2  \\
46914.442  &  7.74  &  0.24  &  8.88  &  0.21  &  -4356.3  &  4164.2  &  -2863.1  &  2331.0  &  -1903.6  &  1479.3  &  -1121.7  &  933.0  \\
46972.342  &  8.98  &  0.27  &  9.60  &  0.20  &  -4240.7  &  4221.8  &  -3166.0  &  2693.1  &  -2267.4  &  1658.0  &  -1606.8  &  868.7  \\
47033.25  &  11.34  &  0.65  &  7.44  &  0.30  &  -3846.8  &  3380.5  &  -2893.2  &  2042.4  &  -1577.0  &  1315.0  &  -736.4  &  770.6  \\
47265.465  &  7.76  &  0.20  &  8.25  &  0.17  &  -3982.0  &  3262.8  &  -2966.3  &  2347.6  &  -2067.1  &  1739.0  &  -924.4  &  1253.0  \\
47299.464  &  9.87  &  0.36  &  8.58  &  0.21  &  -3917.8  &  3695.3  &  -2722.3  &  2352.1  &  -1762.3  &  1500.4  &  -1040.4  &  954.1  \\
47333.376  &  9.83  &  0.07  &  5.80  &  0.01  &  -4240.2  &  3182.0  &  -3285.1  &  2023.4  &  -1606.2  &  1294.0  &  -763.2  &  808.7  \\
47390.28  &  9.54  &  0.16  &  8.77  &  0.08  &  -6310.3  &  4292.2  &  -3694.8  &  2763.1  &  -2857.8  &  2153.6  &  -2498.3  &  -1357.1 
\\
47417.244  &  7.18  &  0.08  &  6.35  &  0.06  &  -4295.4  &  7617.3  &  -3041.4  &  3003.2  &  -2202.5  &  1723.7  &  -1601.8  &  691.9  \\
47517  &  7.84  &  0.03  &  8.05  &  0.00  &  -4472.6  &  4469.8  &  -3177.7  &  3382.6  &  -1995.6  &  2780.2  &  -689.8  &  2419.4  \\
47524  &  8.15  &  0.19  &  8.88  &  0.10  &  -4527.7  &  3781.7  &  -3354.7  &  2460.6  &  -2295.1  &  1622.9  &  -1586.5  &  906.7  \\
47528  &  4.68  &  0.22  &  7.12  &  0.15  &  -5301.2  &  4774.1  &  -3360.4  &  2780.0  &  -2237.2  &  1697.8  &  -1466.2  &  918.7  \\
47533  &  6.14  &  0.23  &  6.64  &  0.15  &  -3600.7  &  4091.8  &  -2853.9  &  2980.8  &  -2173.4  &  1666.7  &  -1627.8  &  358.3  \\
47534  &  7.88  &  0.08  &  8.44  &  0.06  &  -3700.9  &  3925.2  &  -2632.9  &  2357.2  &  -1829.3  &  1203.4  &  -1292.4  &  526.8  \\
47535  &  9.37  &  0.05  &  9.00  &  0.02  &  -3959.1  &  3704.1  &  -2909.7  &  2037.0  &  -1856.6  &  1206.8  &  -1034.9  &  733.5  \\
47539  &  5.81  &  0.09  &  7.84  &  0.09  &  -3961.6  &  4621.3  &  -3032.9  &  2482.1  &  -2101.4  &  1536.2  &  -1283.8  &  828.7  \\
47543  &  7.17  &  0.40  &  8.22  &  0.32  &  -3697.8  &  4201.8  &  -2747.2  &  2743.7  &  -1998.1  &  1982.7  &  -1452.2  &  1430.5  \\
47560  &  7.03  &  0.22  &  7.21  &  0.16  &  -3886.8  &  5103.3  &  -2953.1  &  2779.4  &  -2284.4  &  1827.6  &  -1815.4  &  -336.5  \\
47561  &  12.42  &  0.71  &  11.23  &  0.35  &  -4226.5  &  4076.1  &  -3054.4  &  2756.1  &  -2231.2  &  1561.1  &  -1523.8  &  608.5  \\
47567  &  6.89  &  0.22  &  7.37  &  0.06  &  -4689.7  &  4609.8  &  -3772.6  &  3129.3  &  -3115.9  &  1789.6  &  -2589.4  &  -606.9  \\
47568  &  10.50  &  0.03  &  9.28  &  0.02  &  -4235.9  &  3269.6  &  -2797.8  &  1802.2  &  -1232.1  &  827.9  &  -567.2  &  463.3  \\
47570  &  7.42  &  0.39  &  6.64  &  0.26  &  -4438.9  &  3700.3  &  -3145.7  &  2084.0  &  -1774.5  &  1279.1  &  -760.1  &  768.0  \\
47571  &  6.90  &  0.24  &  7.09  &  0.13  &  -4512.7  &  5418.9  &  -3338.2  &  2871.8  &  -2421.5  &  1672.6  &  -1370.3  &  1008.5  \\
47572  &  9.26  &  0.05  &  7.38  &  0.03  &  -4379.2  &  3487.8  &  -3324.5  &  2409.0  &  -2531.1  &  1602.3  &  -1602.7  &  1065.8  \\
47573  &  8.07  &  1.44  &  6.82  &  0.98  &  -3956.0  &  4284.2  &  -3006.3  &  3103.0  &  -2326.0  &  2202.9  &  -1848.9  &  -1.5  \\
47573  &  8.30  &  0.04  &  6.71  &  0.02  &  -4242.8  &  4337.8  &  -3090.3  &  3017.7  &  -2205.8  &  1910.4  &  -1592.0  &  807.2  \\
47574  &  9.47  &  1.02  &  7.87  &  0.52  &  -4224.9  &  5345.3  &  -3122.0  &  2955.4  &  -2138.2  &  1954.7  &  -1151.1  &  1331.0  \\
47582  &  5.32  &  0.20  &  5.99  &  0.12  &  -3949.8  &  3906.8  &  -2890.5  &  2583.0  &  -1945.7  &  1623.9  &  -998.0  &  1026.0  \\
47587  &  5.28  &  0.35  &  6.10  &  0.29  &  -4134.9  &  3878.2  &  -3119.5  &  2683.3  &  -2355.7  &  1803.1  &  -1845.3  &  -52.4  \\
47589  &  6.15  &  0.11  &  7.29  &  0.08  &  -4304.6  &  4027.3  &  -3238.7  &  2693.1  &  -2288.0  &  1786.8  &  -1334.2  &  1123.9  \\
47590  &  6.63  &  0.07  &  7.71  &  0.02  &  -4129.0  &  3814.2  &  -2974.0  &  2632.8  &  -2046.8  &  1456.1  &  -1349.5  &  752.2  \\
47591  &  5.11  &  0.12  &  6.90  &  0.12  &  -3724.6  &  4675.3  &  -2795.5  &  2841.0  &  -1930.1  &  1894.2  &  681.3  &  1624.2  \\
47592.1  &  9.75  &  0.28  &  9.04  &  0.18  &  -3726.4  &  3926.0  &  -2780.5  &  2596.8  &  -1475.0  &  1633.8  &  -760.4  &  1033.5  \\
47592  &  5.55  &  0.63  &  7.37  &  0.61  &  -4573.1  &  3775.1  &  -3276.6  &  2568.2  &  -2330.1  &  1366.1  &  -1499.5  &  647.1  \\
47593.1  &  5.80  &  0.45  &  6.67  &  0.40  &  -3445.8  &  4484.7  &  -2515.8  &  2922.4  &  -1649.6  &  2043.0  &  291.7  &  1637.9  \\
47593.2  &  6.63  &  0.07  &  8.01  &  0.05  &  -3600.1  &  5012.0  &  -2869.7  &  2835.8  &  -2204.1  &  1888.6  &  -1603.7  &  1416.1  \\
47593  &  5.35  &  0.30  &  6.15  &  0.27  &  -6000.7  &  5594.7  &  -3606.5  &  3820.3  &  -2680.4  &  2685.1  &  -1937.5  &  1930.6  \\
47598  &  4.94  &  0.81  &  7.96  &  0.76  &  -4104.9  &  4064.1  &  -2998.9  &  2593.0  &  -2111.3  &  1466.2  &  -1443.7  &  680.0  \\
47599.1  &  9.86  &  0.50  &  5.66  &  0.25  &  -4944.7  &  3726.1  &  -4082.1  &  2297.5  &  -3350.4  &  1551.8  &  -2750.3  &  1078.3  \\
47599  &  5.03  &  0.29  &  7.70  &  0.31  &  -3529.3  &  5285.7  &  -2799.0  &  3651.4  &  -2200.1  &  2905.2  &  -1666.8  &  2431.3  \\
47600  &  6.77  &  0.06  &  8.92  &  0.02  &  -5559.3  &  5444.5  &  -2024.0  &  3694.2  &  -439.2  &  2889.8  &  489.2  &  2221.0  \\
47606  &  6.19  &  0.08  &  8.54  &  0.07  &  -4157.8  &  3787.7  &  -2827.9  &  2551.6  &  -1857.0  &  1566.3  &  -1248.6  &  829.4  \\
47615  &  6.31  &  0.36  &  7.57  &  0.30  &  -4107.5  &  4041.6  &  -2922.9  &  2829.3  &  -2090.9  &  1862.9  &  -1375.9  &  899.6  \\
47616.1  &  10.70  &  0.44  &  6.81  &  0.19  &  -5173.1  &  5959.4  &  -3386.1  &  3504.0  &  -2308.7  &  2162.0  &  -1708.4  &  1189.7  \\
47616  &  8.83  &  0.02  &  6.49  &  0.01  &  -3229.3  &  5580.0  &  -2285.7  &  4128.3  &  -1542.2  &  3095.6  &  -1000.3  &  1655.7  \\
47617  &  6.60  &  0.56  &  9.18  &  0.50  &  -4727.6  &  5067.7  &  -3535.6  &  3474.0  &  -2578.5  &  2253.7  &  -1978.7  &  1159.7  \\
47618.1  &  4.35  &  0.22  &  7.38  &  0.22  &  -4503.8  &  4915.9  &  -3445.5  &  2863.8  &  -2619.8  &  1783.0  &  -1673.3  &  1064.7  \\
47618  &  9.90  &  0.12  &  9.59  &  0.04  &  -3779.7  &  4532.0  &  -2813.7  &  3401.0  &  -2052.6  &  2625.9  &  -1567.2  &  1852.8  \\
47620.1  &  7.21  &  0.14  &  7.64  &  0.10  &  -3211.2  &  4681.4  &  -2313.7  &  3692.2  &  -1621.5  &  2917.3  &  -1136.0  &  2144.3  \\
47620  &  5.89  &  0.22  &  8.97  &  0.20  &  -3558.2  &  4550.6  &  -2798.6  &  3560.2  &  -2106.4  &  2573.2  &  -1551.5  &  1378.9  \\
47621  &  5.73  &  0.24  &  8.61  &  0.24  &  -4381.1  &  3774.8  &  -3277.0  &  2418.8  &  -2279.7  &  1293.4  &  -1613.0  &  508.2  \\
47622  &  8.57  &  0.11  &  7.42  &  0.06  &  -3229.8  &  4395.0  &  -2482.8  &  3353.3  &  -1802.1  &  2384.2  &  -1324.6  &  936.4  \\
47623  &  5.95  &  0.08  &  8.64  &  0.06  &  -4520.3  &  4199.2  &  -3527.1  &  2728.2  &  -2752.3  &  1714.1  &  -1864.4  &  1039.9  \\
47624  &  7.57  &  0.36  &  9.10  &  0.30  &  -3713.7  &  4816.5  &  -2954.4  &  3542.7  &  -2331.8  &  2696.4  &  -1846.6  &  2063.3  \\
47626  &  7.19  &  0.52  &  9.57  &  0.35  &  -3364.4  &  4750.0  &  -2465.9  &  3264.7  &  -1703.5  &  1997.4  &  -1217.3  &  1015.3  \\
47627  &  6.54  &  0.43  &  10.00  &  0.43  &  -3888.4  &  4406.5  &  -2952.0  &  2848.6  &  -2130.2  &  1893.9  &  -1541.8  &  1417.7  \\
47627  &  6.97  &  0.11  &  9.99  &  0.10  &  -3523.3  &  4445.6  &  -2556.0  &  3032.2  &  -1655.0  &  2117.0  &  -960.1  &  1485.0  \\
47629  &  9.33  &  0.64  &  12.58  &  0.57  &  -3512.8  &  4814.9  &  -2821.8  &  3046.2  &  -1990.6  &  2130.5  &  377.4  &  1708.8  \\
47642  &  10.39  &  0.08  &  10.78  &  0.05  &  -4055.8  &  4612.1  &  -3049.0  &  3064.2  &  -2375.9  &  2378.8  &  -1954.4  &  1865.8  \\
47643  &  9.07  &  0.61  &  9.34  &  0.40  &  -4235.3  &  4082.0  &  -3268.8  &  2597.4  &  -2541.7  &  1734.8  &  -1934.6  &  1120.1  \\
47644.1  &  8.75  &  0.14  &  10.75  &  0.06  &  -3788.5  &  5013.2  &  -2974.3  &  3412.6  &  -2294.0  &  2442.4  &  -1816.9  &  30.5  \\
47644  &  8.28  &  0.79  &  9.83  &  0.62  &  -3737.9  &  5067.8  &  -2787.3  &  2842.2  &  -1970.0  &  1942.6  &  -1013.8  &  1459.4  \\
47649  &  8.95  &  0.09  &  9.06  &  0.06  &  -3792.0  &  3676.6  &  -2934.6  &  2362.8  &  -1809.7  &  1490.2  &  -813.6  &  954.4  \\
47650.1  &  6.91  &  0.24  &  6.73  &  0.13  &  -3698.2  &  3648.0  &  -2760.4  &  2212.1  &  -1584.0  &  1258.6  &  -757.7  &  782.9  \\
47652  &  12.98  &  4.28  &  12.44  &  2.51  &  -3335.4  &  4296.4  &  -2519.7  &  2629.8  &  -1428.5  &  1523.8  &  -607.5  &  972.3  \\
47652  &  14.18  &  5.08  &  12.53  &  2.93  &  -4258.3  &  4198.2  &  -3234.9  &  2912.8  &  -2473.4  &  1901.8  &  -1876.0  &  1196.1  \\
47653.1  &  14.20  &  0.15  &  9.76  &  0.06  &  -4172.9  &  4310.1  &  -3110.8  &  2738.9  &  -2282.1  &  1655.9  &  -1451.1  &  936.0  \\
47653  &  13.57  &  0.12  &  10.13  &  0.00  &  -4152.5  &  3941.9  &  -3061.6  &  2690.1  &  -2199.2  &  1712.6  &  -1534.1  &  939.6  \\
47654.1  &  8.55  &  0.58  &  9.21  &  0.40  &  -3684.3  &  3702.3  &  -2741.4  &  2258.4  &  -1677.0  &  1419.3  &  -846.5  &  821.4  \\
47654.3  &  6.43  &  0.60  &  7.77  &  0.46  &  -3654.1  &  3616.1  &  -2710.6  &  2292.0  &  -1645.6  &  1452.4  &  -695.8  &  973.7  \\
47654  &  8.21  &  0.13  &  9.20  &  0.05  &  -4211.8  &  4029.0  &  -3149.7  &  2579.4  &  -2083.9  &  1617.0  &  -1133.2  &  1016.9  \\
47655  &  8.52  &  0.15  &  7.57  &  0.10  &  -3471.5  &  4983.5  &  -2657.0  &  3523.0  &  -1976.6  &  2760.8  &  -1431.2  &  2345.9  \\
47656.1  &  10.05  &  0.21  &  10.46  &  0.14  &  -3870.7  &  4793.4  &  -2852.4  &  2777.1  &  -1898.7  &  1739.4  &  -1147.2  &  1049.6 
\\
47656  &  11.14  &  0.12  &  9.54  &  0.06  &  -4110.9  &  4058.1  &  -3226.4  &  2587.0  &  -2561.4  &  1572.7  &  -1783.6  &  898.4  \\
47657.1  &  8.62  &  0.60  &  8.55  &  0.40  &  -3657.3  &  3601.4  &  -2715.3  &  2159.6  &  -1296.7  &  1321.6  &  -584.9  &  843.9  \\
47657  &  8.37  &  0.09  &  8.87  &  0.06  &  -3715.6  &  3673.8  &  -2785.2  &  2181.3  &  -1384.1  &  1336.6  &  -647.6  &  830.9  \\
47663.1  &  7.68  &  0.17  &  6.55  &  0.00  &  -4139.8  &  4224.7  &  -3062.0  &  2753.1  &  -2341.3  &  1837.0  &  -1618.8  &  1106.2  \\
47663.2  &  7.04  &  0.25  &  5.58  &  0.16  &  -4063.8  &  4678.7  &  -2984.9  &  3203.8  &  -2263.4  &  2102.4  &  -1540.2  &  1370.3  \\
47663.3  &  8.12  &  0.29  &  4.62  &  0.14  &  -4712.8  &  5100.9  &  -3458.7  &  2892.2  &  -2739.8  &  1976.6  &  -2019.0  &  1246.2  \\
47663.4  &  5.94  &  0.09  &  5.17  &  0.07  &  -4522.8  &  4937.1  &  -3242.1  &  3058.6  &  -2323.8  &  2123.6  &  -1771.5  &  1191.6  \\
47663  &  7.46  &  0.03  &  5.65  &  0.02  &  -2649.1  &  4375.6  &  -1588.1  &  3053.4  &  -167.6  &  2215.0  &  426.3  &  1736.9  \\
47664  &  10.01  &  0.27  &  9.21  &  0.08  &  -4941.9  &  3436.3  &  -3862.3  &  1778.5  &  -2778.8  &  678.5  &  -2235.6  &  -52.8  \\
47665.1  &  9.67  &  0.63  &  8.92  &  0.39  &  -4223.5  &  4169.3  &  -3228.7  &  2697.6  &  -2563.7  &  1795.6  &  -2119.5  &  1458.0  \\
47665  &  7.24  &  0.05  &  6.97  &  0.01  &  -4296.4  &  4397.4  &  -3052.0  &  2867.3  &  -2177.8  &  1851.5  &  -1426.4  &  1091.8  \\
47666  &  12.54  &  0.54  &  9.61  &  0.30  &  -3721.7  &  3697.4  &  -2833.2  &  2252.4  &  -1776.6  &  1348.7  &  -849.1  &  847.8  \\
47668  &  11.84  &  1.23  &  9.27  &  0.63  &  -4402.8  &  3650.0  &  -3152.6  &  2371.1  &  -2161.8  &  1331.9  &  -1466.4  &  629.9  \\
47673  &  6.80  &  0.35  &  7.05  &  0.26  &  -4080.5  &  3801.6  &  -3052.6  &  2479.1  &  -2021.1  &  1566.9  &  -1019.4  &  960.3  \\
47674  &  10.15  &  0.73  &  7.75  &  0.39  &  -3715.9  &  4810.7  &  -2969.3  &  3141.4  &  -2288.9  &  2241.1  &  -1743.4  &  1826.4  \\
47678  &  10.27  &  0.05  &  8.44  &  0.03  &  -3922.2  &  4607.4  &  -2886.5  &  2698.7  &  -1916.6  &  1713.8  &  -1152.3  &  1152.4  \\
47678.1  &  5.91  &  0.09  &  7.08  &  0.03  &  -4222.7  &  3780.6  &  -3143.9  &  2554.2  &  -2181.6  &  1576.7  &  -1337.1  &  967.3  \\
47679  &  6.88  &  0.71  &  7.61  &  0.56  &  -3504.5  &  4750.3  &  -2813.7  &  3194.0  &  -2259.9  &  2559.7  &  -1774.5  &  2137.5  \\
47680.1  &  6.13  &  0.33  &  6.57  &  0.26  &  -3654.5  &  4595.2  &  -2839.7  &  2927.1  &  -2159.0  &  2027.3  &  -1681.5  &  1612.9  \\
47681.1  &  6.60  &  0.59  &  7.14  &  0.47  &  -3789.1  &  4805.3  &  -3042.7  &  3205.4  &  -2430.5  &  2374.0  &  -1953.5  &  1959.2  \\
47682.1  &  6.36  &  0.45  &  6.74  &  0.35  &  -5438.7  &  4734.6  &  -3877.8  &  2837.1  &  -2880.2  &  1723.5  &  -2260.9  &  517.8  \\
47683  &  7.63  &  0.38  &  7.24  &  0.26  &  -3587.9  &  4663.6  &  -2841.0  &  3064.4  &  -2160.3  &  2164.3  &  -1682.8  &  1680.7  \\
47684  &  6.42  &  0.28  &  7.16  &  0.23  &  -4148.1  &  4785.0  &  -3130.9  &  3462.7  &  -2314.6  &  2353.7  &  -1769.2  &  1524.6  \\
47685  &  5.90  &  0.34  &  5.62  &  0.21  &  -3671.3  &  4996.8  &  -2924.5  &  3465.2  &  -2243.9  &  2563.9  &  -1834.9  &  1941.4  \\
47686  &  6.34  &  0.18  &  6.50  &  0.13  &  -3684.0  &  4426.3  &  -2801.2  &  3036.2  &  -2052.1  &  2067.0  &  -1437.8  &  1445.5  \\
47687  &  8.56  &  0.37  &  10.40  &  0.25  &  -3452.8  &  4663.0  &  -2637.5  &  3063.9  &  -1819.9  &  2094.6  &  -794.7  &  1611.1  \\
47700  &  12.90  &  1.90  &  11.14  &  0.86  &  -4664.1  &  3998.9  &  -3553.1  &  2746.0  &  -2884.5  &  1611.4  &  -2438.0  &  819.7  \\
47701  &  7.78  &  0.72  &  9.48  &  0.44  &  -5648.5  &  6427.2  &  -3702.0  &  3612.7  &  -2723.9  &  2414.4  &  -1939.1  &  229.8  \\
47705  &  5.99  &  0.21  &  6.07  &  0.15  &  -4403.4  &  5670.7  &  -2845.4  &  3668.7  &  -2063.4  &  2473.7  &  -1279.2  &  1878.0  \\
47707  &  5.40  &  0.40  &  7.10  &  0.36  &  -4033.6  &  4624.6  &  -2947.9  &  3303.0  &  -1994.7  &  2125.3  &  -1312.0  &  1227.8  \\
47708  &  6.73  &  0.48  &  7.44  &  0.40  &  -3611.3  &  4919.2  &  -3000.3  &  3665.8  &  -2456.1  &  2833.1  &  -2047.3  &  2348.4  \\
47709  &  6.85  &  0.33  &  7.33  &  0.25  &  -4174.7  &  5175.0  &  -3157.7  &  3781.7  &  -2273.5  &  2671.7  &  -1591.5  &  1910.8  \\
47710  &  4.36  &  0.15  &  5.31  &  0.09  &  -4551.7  &  5275.9  &  -3468.0  &  3812.5  &  -2584.6  &  2840.7  &  -1903.3  &  2286.9  \\
47710  &  7.71  &  0.48  &  7.36  &  0.37  &  -3643.1  &  4536.9  &  -2760.3  &  3354.6  &  -2011.2  &  2107.8  &  -1397.0  &  1003.9  \\
47715  &  6.86  &  0.33  &  7.24  &  0.25  &  -3974.9  &  4362.0  &  -2798.0  &  3216.9  &  -1853.2  &  1716.8  &  -1201.9  &  880.0  \\
47736  &  8.44  &  0.78  &  6.14  &  0.49  &  -3922.4  &  4739.8  &  -3040.2  &  3486.9  &  -2291.7  &  2654.6  &  -1677.8  &  1962.7  \\
47742  &  7.05  &  0.46  &  4.21  &  0.24  &  -4175.5  &  4274.7  &  -3162.1  &  2931.0  &  -2384.8  &  1653.9  &  -1845.5  &  624.0  \\
47746  &  8.55  &  5.39  &  5.41  &  2.12  &  -4024.6  &  4475.8  &  -3104.7  &  2709.4  &  -2182.0  &  1654.5  &  -1256.5  &  1070.1  \\
47748  &  6.70  &  0.69  &  4.24  &  0.34  &  -4492.9  &  4840.4  &  -3048.0  &  2802.7  &  -2322.9  &  1697.0  &  -1596.0  &  962.1  \\
47749  &  6.00  &  0.26  &  5.19  &  0.19  &  -3814.5  &  5030.3  &  -2907.7  &  2707.9  &  -2111.9  &  1668.5  &  -857.1  &  1092.7  \\
47757  &  5.62  &  0.19  &  4.74  &  0.00  &  -3469.9  &  5318.1  &  -2369.2  &  3328.2  &  -1589.8  &  2404.1  &  -1003.9  &  1877.2  \\
47758  &  4.47  &  0.03  &  4.12  &  0.01  &  -4228.4  &  4826.1  &  -3156.2  &  3176.0  &  -2439.3  &  1898.8  &  -1720.7  &  989.9  \\
47766  &  10.05  &  0.13  &  8.01  &  0.01  &  -5143.5  &  4834.4  &  -3712.7  &  2445.9  &  -2994.7  &  1349.9  &  -2275.0  &  439.6  \\
47777  &  5.53  &  0.17  &  5.87  &  0.08  &  -5301.1  &  6140.9  &  -3943.2  &  3339.0  &  -2774.3  &  1749.4  &  -1796.7  &  760.2  \\
47797  &  8.31  &  0.04  &  7.78  &  0.02  &  -4342.4  &  5069.9  &  -3126.6  &  3593.8  &  -2239.2  &  2463.3  &  -1571.9  &  1561.9  \\
47809  &  7.82  &  0.05  &  7.34  &  0.03  &  -4085.6  &  4768.0  &  -3090.1  &  3066.8  &  -2202.4  &  1937.9  &  -1312.0  &  1150.2  \\
47861  &  5.29  &  0.04  &  6.08  &  0.04  &  -2490.9  &  5757.9  &  -1621.8  &  4200.9  &  -750.1  &  3204.1  &  14.7  &  2541.4  \\
47868  &  11.90  &  1.47  &  9.46  &  0.77  &  -5374.7  &  3444.8  &  -4383.0  &  1750.1  &  -3609.4  &  962.5  &  -3055.6  &  289.0  \\
47884  &  7.52  &  0.25  &  7.86  &  0.19  &  -5178.9  &  4492.8  &  -3454.1  &  2839.5  &  -2298.5  &  1781.4  &  -1370.9  &  960.9  \\
47891  &  8.98  &  0.06  &  6.93  &  0.03  &  -4108.5  &  4072.5  &  -3171.4  &  2753.3  &  -2466.6  &  2036.1  &  -1878.0  &  1439.8  \\
47895  &  5.83  &  0.11  &  5.10  &  0.07  &  -4253.3  &  4044.6  &  -3199.3  &  2366.6  &  -2376.9  &  1531.0  &  -1316.1  &  935.7  \\
47896  &  6.49  &  0.51  &  5.92  &  0.37  &  -3805.8  &  4251.9  &  -2921.2  &  2668.1  &  -2033.9  &  1654.4  &  -921.0  &  1092.6  \\
47897  &  5.33  &  0.28  &  5.62  &  0.22  &  -3665.4  &  4787.9  &  -2987.0  &  2842.6  &  -2307.0  &  1943.6  &  -1625.5  &  1391.7  \\
47899  &  6.65  &  0.02  &  6.50  &  0.01  &  -4122.8  &  4456.1  &  -3309.8  &  2997.6  &  -2698.7  &  2029.2  &  -2222.4  &  1201.6  \\
47900  &  7.54  &  0.06  &  6.05  &  0.04  &  -3966.1  &  3758.5  &  -3040.4  &  2339.1  &  -2228.0  &  1514.3  &  -1180.2  &  926.4  \\
47901  &  7.99  &  0.07  &  6.59  &  0.04  &  -4383.1  &  3702.5  &  -3224.8  &  2280.6  &  -2294.8  &  1454.2  &  -1011.4  &  865.3  \\
47907  &  7.06  &  0.32  &  5.15  &  0.19  &  -4402.5  &  4039.7  &  -3128.0  &  2379.4  &  -2197.7  &  1552.7  &  -1264.5  &  963.6  \\
47912.1  &  7.50  &  0.04  &  7.14  &  0.02  &  -4025.5  &  4276.7  &  -3139.0  &  2914.7  &  -2361.1  &  2236.1  &  -1915.7  &  1558.9  \\
47912  &  4.12  &  0.16  &  3.96  &  0.12  &  -3876.4  &  4782.0  &  -2994.6  &  2351.8  &  -2042.0  &  1523.1  &  -1154.7  &  971.9  \\
47912  &  4.62  &  0.15  &  4.06  &  0.10  &  -4322.1  &  4045.0  &  -3259.4  &  2593.9  &  -2311.6  &  1750.7  &  -1122.5  &  1029.9  \\
47915  &  5.49  &  0.18  &  5.49  &  0.13  &  -4440.6  &  5072.7  &  -3267.8  &  2666.1  &  -2483.4  &  1469.9  &  -1893.8  &  873.5  \\
47917.63  &  5.74  &  0.06  &  4.89  &  0.05  &  -3865.6  &  4116.5  &  -3088.9  &  2101.0  &  -1950.0  &  1128.6  &  -1228.5  &  522.5  \\
47918  &  6.09  &  0.56  &  5.35  &  0.46  &  -4453.2  &  3881.2  &  -3293.3  &  2574.7  &  -2362.2  &  1391.9  &  -1661.9  &  566.7  \\
47919  &  4.81  &  0.20  &  4.34  &  0.15  &  -3728.8  &  4581.2  &  -2847.0  &  3053.1  &  -2098.8  &  2015.7  &  -1553.5  &  1050.6  \\
47921  &  3.49  &  0.44  &  3.83  &  0.37  &  -3435.6  &  4048.6  &  -2552.7  &  2315.5  &  -1735.5  &  1418.2  &  -1121.1  &  798.6  \\
47922  &  3.51  &  0.22  &  4.08  &  0.19  &  -3604.3  &  4431.1  &  -2722.0  &  2834.4  &  -1973.5  &  1452.9  &  -1359.6  &  558.2  \\
47927  &  3.61  &  0.19  &  3.94  &  0.18  &  -3797.2  &  5277.7  &  -3051.4  &  3191.0  &  -2507.8  &  2153.1  &  -2099.5  &  -802.7  \\
47929  &  6.60  &  0.01  &  4.52  &  0.00  &  -3595.3  &  5274.4  &  -2917.0  &  2980.4  &  -2305.3  &  2081.5  &  -1828.6  &  1805.4  \\
47940  &  2.98  &  0.12  &  3.97  &  0.12  &  -4846.6  &  4303.9  &  -3340.9  &  2404.0  &  -2293.9  &  1222.6  &  -1593.9  &  516.0  \\
47941  &  3.23  &  0.28  &  4.27  &  0.32  &  -4064.7  &  4583.9  &  -2980.2  &  3125.1  &  -1959.9  &  1949.3  &  503.1  &  1535.4  \\
47944.595  &  8.26  &  0.06  &  4.88  &  0.00  &  -5708.0  &  6480.6  &  -3869.5  &  4088.6  &  -2975.8  &  2686.7  &  -2378.4  &  1533.5 
\\
47945  &  3.58  &  0.30  &  4.52  &  0.26  &  -3945.6  &  5125.2  &  -3064.4  &  3524.9  &  -2316.7  &  2624.1  &  -1771.7  &  2140.2  \\
47946.1  &  4.37  &  0.38  &  5.02  &  0.37  &  -3648.5  &  4804.8  &  -2766.3  &  3414.0  &  -1949.6  &  2029.6  &  -1335.6  &  995.4  \\
47946  &  2.76  &  0.37  &  3.65  &  0.38  &  -3830.2  &  4269.2  &  -2676.8  &  3019.5  &  -1109.1  &  2189.2  &  -150.8  &  1637.0  \\
47947  &  3.66  &  0.37  &  4.90  &  0.44  &  -4362.4  &  5779.4  &  -3260.0  &  4218.6  &  -2292.1  &  2736.1  &  -1668.1  &  1541.3  \\
47949  &  4.40  &  0.05  &  4.54  &  0.04  &  -3595.0  &  5500.7  &  -2766.9  &  3871.4  &  -2075.0  &  2883.8  &  -1381.5  &  2461.6  \\
47951  &  4.47  &  0.20  &  5.18  &  0.22  &  -4342.0  &  4435.3  &  -3186.5  &  2777.3  &  -2258.8  &  1480.9  &  -1677.6  &  658.9  \\
47955  &  2.61  &  0.06  &  3.81  &  0.06  &  -4423.2  &  5645.1  &  -3321.1  &  4155.7  &  -2353.4  &  2884.8  &  -1452.0  &  1970.3  \\
47957  &  3.79  &  0.15  &  4.39  &  0.14  &  -4168.8  &  4466.9  &  -2902.6  &  3237.4  &  -1765.1  &  2148.7  &  -1026.7  &  1402.5  \\
47958  &  4.15  &  0.16  &  4.92  &  0.17  &  -4707.6  &  4522.4  &  -3439.4  &  2984.0  &  -2513.6  &  1570.7  &  -1701.2  &  749.4  \\
47967  &  2.83  &  0.31  &  3.90  &  0.40  &  -4604.1  &  5288.3  &  -3686.9  &  3636.5  &  -2882.0  &  2110.6  &  -2305.8  &  475.9  \\
47968  &  2.33  &  0.23  &  3.60  &  0.24  &  -3935.4  &  4719.1  &  -2986.1  &  3189.9  &  -2169.9  &  1737.5  &  -1556.4  &  773.0  \\
47969  &  1.81  &  0.26  &  2.52  &  0.26  &  -4454.7  &  4855.8  &  -3456.6  &  3283.9  &  -2655.8  &  1923.6  &  -2053.7  &  299.4  \\
47970  &  2.17  &  0.21  &  3.70  &  0.29  &  -4343.1  &  5275.2  &  -3259.4  &  3673.9  &  -2239.8  &  2150.0  &  -1558.1  &  1115.3  \\
47971.1  &  2.21  &  0.23  &  3.15  &  0.26  &  -4788.5  &  4593.7  &  -3399.8  &  2575.4  &  -2470.4  &  1276.5  &  -1304.5  &  688.0  \\
47971  &  3.35  &  0.34  &  3.75  &  0.30  &  -3738.8  &  4360.6  &  -2653.3  &  2903.2  &  -1836.6  &  1659.5  &  -1154.3  &  901.9  \\
47973  &  2.87  &  0.13  &  3.64  &  0.16  &  -4021.4  &  5049.4  &  -3072.3  &  3379.7  &  -2392.5  &  2340.8  &  -1915.7  &  1857.2  \\
47974  &  3.38  &  0.30  &  3.42  &  0.25  &  -4575.9  &  5175.4  &  -3425.1  &  3713.3  &  -2474.0  &  2465.6  &  -1724.6  &  1498.7  \\
47975  &  2.34  &  0.21  &  3.68  &  0.18  &  -5373.0  &  5211.1  &  -3512.7  &  3296.0  &  -2176.7  &  1935.4  &  -1640.6  &  -228.8  \\
47980  &  2.59  &  0.18  &  4.06  &  0.13  &  -4497.5  &  6022.5  &  -3414.5  &  4139.2  &  -2667.7  &  2544.0  &  -2055.3  &  1508.2  \\
47982  &  2.13  &  0.11  &  3.65  &  0.16  &  -5718.9  &  4770.0  &  -4093.2  &  2976.4  &  -2809.6  &  1549.1  &  -1989.9  &  483.0  \\
47982  &  3.81  &  0.12  &  4.46  &  0.11  &  -4229.4  &  6117.6  &  -3364.0  &  4265.7  &  -2496.1  &  2833.1  &  -348.8  &  2085.4  \\
47990  &  3.42  &  0.12  &  5.43  &  0.11  &  -4503.4  &  5218.4  &  -3705.3  &  3917.6  &  -2838.1  &  2826.4  &  -894.6  &  2010.7  \\
47994  &  5.01  &  0.01  &  5.24  &  0.00  &  -4784.4  &  4915.2  &  -3618.3  &  3356.4  &  -2564.8  &  1924.7  &  -1860.4  &  855.3  \\
47999  &  2.81  &  0.19  &  4.15  &  0.21  &  -5774.4  &  5300.3  &  -3918.1  &  3267.0  &  -2752.0  &  1721.2  &  -1933.0  &  773.9  \\
48002  &  4.35  &  0.24  &  4.61  &  0.20  &  -4116.2  &  4861.9  &  -3117.0  &  3494.6  &  -2181.4  &  2201.4  &  -1511.3  &  1184.3  \\
48005.1  &  7.08  &  0.04  &  4.41  &  0.02  &  -3850.8  &  4732.0  &  -2901.7  &  3411.6  &  -1131.0  &  2649.7  &  994.1  &  2235.0  \\
48005  &  2.40  &  0.24  &  4.70  &  0.29  &  -4604.4  &  6283.7  &  -3673.2  &  3541.6  &  -2805.8  &  2383.7  &  -1198.0  &  1636.9  \\
48007.1  &  3.26  &  0.39  &  4.16  &  0.33  &  -5329.9  &  5751.3  &  -3938.0  &  3002.0  &  -2773.0  &  1814.3  &  -1954.8  &  867.6  \\
48007  &  6.22  &  0.07  &  5.81  &  0.02  &  -6272.4  &  5028.3  &  -4492.8  &  2886.3  &  -3001.6  &  1517.3  &  -2103.3  &  608.0  \\
48008  &  3.29  &  0.46  &  4.30  &  0.47  &  -4482.5  &  6107.5  &  -3602.9  &  4015.1  &  -2924.5  &  2697.4  &  -2516.7  &  1937.1  \\
48009  &  3.03  &  0.27  &  4.57  &  0.29  &  -3970.0  &  5700.7  &  -2970.1  &  3236.7  &  -1832.9  &  1808.6  &  -489.3  &  1198.6  \\
48011  &  4.01  &  0.08  &  6.57  &  0.10  &  -4294.8  &  5294.2  &  -3363.0  &  3720.2  &  -2495.1  &  2698.0  &  -1892.7  &  2290.2  \\
48013  &  5.13  &  0.09  &  6.38  &  0.08  &  -4661.6  &  5309.1  &  -3668.3  &  3718.6  &  -2893.4  &  2136.5  &  -2227.7  &  674.7  \\
48020  &  5.14  &  0.09  &  6.23  &  0.01  &  -5042.0  &  4570.4  &  -3770.4  &  2907.3  &  -2842.2  &  1725.0  &  -2260.5  &  77.5  \\
48022  &  3.89  &  0.05  &  5.75  &  0.05  &  -5366.2  &  4318.1  &  -4085.2  &  2881.2  &  -3150.1  &  1808.0  &  -2681.4  &  1094.7  \\
48028  &  5.18  &  0.10  &  6.59  &  0.09  &  -4613.2  &  4335.3  &  -3450.9  &  2785.6  &  -2868.1  &  1362.2  &  -2401.0  &  -525.3  \\
48030  &  5.52  &  0.67  &  5.68  &  0.51  &  -4544.1  &  3954.7  &  -3494.9  &  2164.2  &  -2324.7  &  1094.9  &  -796.6  &  620.9  \\
48031  &  4.28  &  0.18  &  6.42  &  0.19  &  -4133.6  &  4228.5  &  -2131.9  &  1505.5  &  -588.0  &  761.0  &  -318.7  &  490.7  \\
48032  &  3.17  &  0.49  &  4.68  &  0.55  &  -3976.2  &  4391.5  &  -3176.6  &  3366.8  &  -2575.5  &  2481.6  &  -2107.1  &  1531.1  \\
48034.388  &  10.41  &  0.08  &  6.35  &  0.02  &  -4954.3  &  6993.8  &  -3583.7  &  4099.9  &  -2506.6  &  2328.0  &  -1545.9  &  1597.9 
\\
48034  &  4.16  &  0.32  &  5.54  &  0.32  &  -4250.8  &  4881.4  &  -3370.4  &  3629.1  &  -2895.3  &  2658.7  &  -2623.4  &  1760.4  \\
48035.316  &  9.73  &  0.01  &  6.03  &  0.00  &  -4490.9  &  4944.4  &  -3357.5  &  2923.6  &  -2579.5  &  1948.7  &  -2039.8  &  1219.6 
\\
48036  &  3.95  &  0.30  &  5.76  &  0.33  &  -4082.5  &  4760.6  &  -3283.3  &  2712.4  &  -2615.5  &  2236.5  &  -2013.3  &  2032.7  \\
48037.1  &  3.84  &  0.23  &  5.69  &  0.24  &  -4653.5  &  5022.5  &  -3723.2  &  3348.3  &  -3023.5  &  1564.7  &  -2439.2  &  -208.3  \\
48037  &  5.54  &  0.28  &  7.61  &  0.28  &  -4025.6  &  5330.8  &  -3156.6  &  3203.5  &  -2486.4  &  2111.4  &  -1949.2  &  -331.5  \\
48039  &  4.78  &  0.09  &  5.32  &  0.07  &  -4285.7  &  4789.2  &  -3283.5  &  3006.9  &  -2412.1  &  1983.4  &  -1336.1  &  1643.0  \\
48040  &  3.56  &  0.18  &  6.35  &  0.15  &  -4437.5  &  4760.2  &  -3489.7  &  3438.8  &  -2742.8  &  2261.4  &  -1311.8  &  1433.1  \\
48041  &  4.48  &  0.37  &  6.06  &  0.13  &  -3944.9  &  3944.0  &  -3199.2  &  2972.5  &  -2587.8  &  2349.6  &  -2179.4  &  -745.8  \\
48042  &  4.21  &  0.20  &  6.08  &  0.08  &  -4193.7  &  5193.7  &  -3328.2  &  3415.4  &  -2660.6  &  2394.2  &  -1991.6  &  1783.1  \\
48043  &  5.35  &  0.77  &  7.03  &  0.85  &  -3788.7  &  5567.7  &  -2974.8  &  3339.9  &  -2294.8  &  646.8  &  -1817.9  &  -177.0  \\
48044  &  4.50  &  0.03  &  6.16  &  0.03  &  -4074.6  &  4152.6  &  -3075.2  &  2584.2  &  -2005.4  &  2108.5  &  1227.1  &  1837.0  \\
48056  &  5.34  &  0.08  &  5.32  &  0.05  &  -4480.3  &  4226.9  &  -3525.3  &  2880.2  &  -2807.0  &  1782.8  &  -2207.1  &  810.7  \\
48059  &  4.23  &  0.35  &  5.34  &  0.34  &  -4850.0  &  4434.7  &  -3635.9  &  2735.3  &  -2638.9  &  1382.7  &  -1972.4  &  484.3  \\
48060  &  4.84  &  0.14  &  5.53  &  0.12  &  -3897.3  &  4951.8  &  -3097.5  &  3174.7  &  -2362.4  &  2154.2  &  -1893.7  &  1746.9  \\
48061.1  &  3.66  &  0.44  &  4.42  &  0.39  &  -4920.4  &  4389.6  &  -3727.6  &  2553.2  &  -2889.8  &  1700.0  &  -2289.9  &  -241.1  \\
48061  &  5.70  &  0.06  &  5.77  &  0.03  &  -4309.0  &  5488.1  &  -3443.6  &  3571.3  &  -2776.2  &  2549.4  &  -2241.2  &  2005.8  \\
48063.345  &  9.16  &  0.12  &  7.95  &  0.08  &  -4480.1  &  5818.9  &  -3226.8  &  3058.3  &  -2328.5  &  2143.6  &  -1667.9  &  1596.1 
\\
48064.349  &  7.41  &  0.06  &  10.78  &  0.05  &  -3863.5  &  5900.9  &  -2607.8  &  2285.8  &  -1467.1  &  1373.5  &  -804.7  &  827.5  \\
48064  &  4.44  &  1.53  &  5.44  &  1.30  &  -4287.3  &  4684.8  &  -3422.1  &  3386.6  &  -2621.2  &  2297.7  &  -1550.0  &  1483.5  \\
48067  &  4.70  &  1.08  &  5.65  &  1.01  &  -4587.2  &  4924.6  &  -3722.8  &  3420.6  &  -2989.4  &  2603.3  &  -2454.9  &  1788.2  \\
48068  &  4.62  &  0.06  &  4.90  &  0.01  &  -4944.3  &  4172.4  &  -3775.9  &  2374.6  &  -2955.3  &  1539.2  &  -2485.4  &  -598.2  \\
48068  &  5.32  &  0.02  &  5.25  &  0.01  &  -4136.2  &  4568.0  &  -3403.8  &  3065.6  &  -2736.4  &  2317.3  &  -2335.2  &  1706.3  \\
48077  &  4.68  &  0.15  &  5.04  &  0.13  &  -4154.9  &  4839.9  &  -3342.2  &  3379.8  &  -2731.1  &  2272.0  &  -2323.0  &  -616.7  \\
48089.1  &  3.97  &  0.01  &  4.06  &  0.00  &  -4902.5  &  4719.5  &  -3578.4  &  3132.0  &  -2581.4  &  1890.5  &  -1914.9  &  541.9  \\
48089  &  3.68  &  0.02  &  4.23  &  0.01  &  -4898.2  &  3923.5  &  -3721.2  &  2475.3  &  -2894.5  &  1393.6  &  -2302.6  &  435.3  \\
48090  &  5.62  &  0.02  &  5.08  &  0.00  &  -4880.6  &  4807.9  &  -3438.1  &  2771.3  &  -2351.7  &  1666.1  &  -1625.2  &  565.0  \\
48091  &  3.06  &  0.38  &  4.88  &  0.46  &  -5503.8  &  4353.0  &  -3863.9  &  2667.6  &  -2686.9  &  1589.0  &  -1860.3  &  633.5  \\
48092.33  &  11.95  &  0.14  &  14.11  &  0.10  &  -5229.4  &  7449.1  &  -3800.5  &  4244.5  &  -2844.1  &  2654.8  &  -2124.7  &  2045.6 
\\
48093.316  &  12.27  &  0.06  &  14.29  &  0.04  &  -4181.5  &  5388.4  &  -2927.1  &  3425.5  &  -2147.9  &  2448.8  &  -1607.2  &  1718.3 
\\
48097  &  3.50  &  0.16  &  3.99  &  0.04  &  -4997.4  &  4440.1  &  -3833.9  &  2886.2  &  -2899.8  &  1696.3  &  -2197.3  &  511.1  \\
48097  &  4.22  &  0.11  &  5.86  &  0.12  &  -4223.8  &  5217.3  &  -3306.1  &  3667.9  &  -2583.1  &  2193.2  &  -1990.2  &  526.2  \\
48102  &  4.18  &  0.20  &  5.36  &  0.20  &  -4900.5  &  4874.6  &  -3704.3  &  3370.9  &  -2837.4  &  2485.8  &  -2168.8  &  2078.2  \\
48128  &  5.08  &  0.08  &  5.86  &  0.07  &  -4857.8  &  4767.8  &  -3754.4  &  3292.9  &  -2868.6  &  2163.2  &  -2202.6  &  813.1  \\
48132  &  4.86  &  0.04  &  4.36  &  0.03  &  -4713.3  &  4278.0  &  -3662.6  &  2840.3  &  -2842.8  &  1766.5  &  -2138.3  &  103.7  \\
48143  &  4.51  &  0.05  &  5.32  &  0.04  &  -5092.6  &  4340.7  &  -3971.7  &  2843.5  &  -3072.0  &  1925.8  &  -2395.3  &  326.5  \\
48148  &  4.30  &  0.06  &  5.35  &  0.06  &  -5056.8  &  4265.9  &  -3892.7  &  2592.5  &  -3075.1  &  1759.3  &  -2489.7  &  -254.7  \\
48149  &  4.89  &  0.09  &  5.81  &  0.01  &  -4790.8  &  4148.8  &  -3746.1  &  2719.5  &  -2930.9  &  1533.5  &  -2464.1  &  -119.0  \\
48151  &  4.45  &  0.02  &  5.50  &  0.02  &  -4993.0  &  4422.9  &  -3832.1  &  2634.8  &  -2900.1  &  1330.2  &  -2316.2  &  267.0  \\
48160  &  4.30  &  0.26  &  6.77  &  0.32  &  -4750.3  &  4451.2  &  -3703.0  &  2778.8  &  -3002.7  &  1708.5  &  -2417.8  &  997.1  \\
48179  &  5.17  &  0.05  &  7.97  &  0.03  &  -4296.3  &  4903.6  &  -3365.6  &  3231.5  &  -2782.5  &  622.4  &  -2315.2  &  -673.7  \\
48225  &  6.15  &  0.50  &  7.07  &  0.43  &  -4477.5  &  4284.1  &  -3542.6  &  2965.5  &  -2722.2  &  1771.6  &  -2252.3  &  -10.3  \\
48231  &  6.07  &  0.07  &  7.71  &  0.06  &  -4593.1  &  4350.0  &  -3710.7  &  2652.8  &  -2936.5  &  1526.6  &  -2160.3  &  852.8  \\
48236  &  5.59  &  0.13  &  8.03  &  0.12  &  -4760.1  &  4183.2  &  -3714.9  &  2753.3  &  -2899.4  &  1803.7  &  -2315.6  &  267.1  \\
48243  &  5.72  &  0.08  &  7.82  &  0.07  &  -4598.5  &  4131.1  &  -3550.3  &  2817.3  &  -2732.5  &  1627.9  &  -2147.0  &  679.7  \\
48252  &  6.69  &  0.07  &  7.75  &  0.05  &  -5013.8  &  4604.6  &  -3800.7  &  2791.6  &  -3026.2  &  2001.9  &  -2471.7  &  -690.3  \\
48267  &  6.49  &  0.11  &  8.77  &  0.06  &  -4777.4  &  3888.3  &  -3621.0  &  2702.5  &  -3041.1  &  1757.2  &  -2576.3  &  814.9  \\
48275  &  6.96  &  0.04  &  7.74  &  0.01  &  -4625.1  &  3327.0  &  -3700.5  &  2262.3  &  -3005.2  &  1319.1  &  -2424.5  &  -675.5  \\
48280.1  &  8.05  &  0.64  &  9.41  &  0.51  &  -4579.5  &  3567.8  &  -3529.3  &  2373.3  &  -2827.2  &  1658.8  &  -2358.1  &  -356.4  \\
48280  &  6.15  &  0.06  &  8.35  &  0.01  &  -4619.6  &  4058.0  &  -3461.6  &  2633.7  &  -2648.3  &  1805.9  &  -2066.0  &  -77.6  \\
48287  &  6.41  &  0.05  &  7.67  &  0.02  &  -4730.4  &  6372.0  &  -3627.5  &  2625.6  &  -2852.9  &  1949.3  &  -2298.5  &  -628.9  \\
48294  &  5.79  &  0.04  &  8.27  &  0.01  &  -4563.0  &  3568.7  &  -3514.8  &  2376.4  &  -2814.0  &  1426.0  &  -2345.8  &  -230.0  \\
48298  &  5.08  &  0.23  &  6.62  &  0.07  &  -4606.5  &  3540.8  &  -3673.2  &  2346.2  &  -2971.3  &  1631.7  &  -2385.1  &  -619.6  \\
48302  &  5.85  &  0.51  &  7.53  &  0.48  &  -3828.2  &  4671.7  &  -3155.8  &  3030.9  &  -2738.8  &  1985.5  &  -2449.7  &  -1516.3  \\
48310  &  6.28  &  0.08  &  8.77  &  0.00  &  -3980.7  &  4777.9  &  -3276.5  &  2809.4  &  -2634.9  &  2025.6  &  -2185.0  &  1699.6  \\
48311  &  8.10  &  0.05  &  10.14  &  0.04  &  -4631.7  &  3635.3  &  -3698.4  &  2440.3  &  -3113.6  &  1487.7  &  -2762.2  &  -53.9  \\
48323.1  &  5.96  &  0.59  &  10.01  &  0.68  &  -4317.4  &  3820.7  &  -3501.8  &  2389.5  &  -2684.0  &  1557.7  &  -2215.7  &  -217.0  \\
48323  &  6.37  &  0.10  &  9.21  &  0.06  &  -6069.1  &  5325.1  &  -3869.0  &  2717.8  &  -2984.3  &  1703.7  &  -2097.0  &  1029.4  \\
48324  &  7.09  &  0.19  &  8.27  &  0.03  &  -3828.3  &  5364.4  &  -3219.9  &  3195.3  &  -2674.4  &  2116.6  &  -2288.8  &  1692.7  \\
48325.1  &  7.78  &  0.30  &  8.55  &  0.23  &  -4251.7  &  5056.8  &  -3196.0  &  2956.0  &  -2361.6  &  1032.1  &  -1814.8  &  123.3  \\
48325  &  7.90  &  0.72  &  9.02  &  0.52  &  -4325.4  &  5018.1  &  -3333.5  &  2883.9  &  -2499.2  &  1871.3  &  -1920.1  &  115.4  \\
48329  &  6.34  &  0.42  &  8.03  &  0.32  &  -4830.4  &  4454.3  &  -3726.9  &  2642.0  &  -2952.0  &  1852.5  &  -2397.3  &  -615.3  \\
48330  &  6.59  &  0.46  &  9.63  &  0.46  &  -4207.7  &  4774.5  &  -3119.6  &  3166.0  &  -2252.7  &  1957.0  &  -1641.1  &  720.4  \\
48338  &  7.02  &  0.02  &  8.38  &  0.01  &  -4070.5  &  4851.7  &  -3334.4  &  2784.2  &  -2724.9  &  1837.3  &  -2275.0  &  -727.4  \\
48344  &  5.92  &  0.08  &  7.26  &  0.07  &  -3954.8  &  3475.7  &  -3138.2  &  2046.1  &  -2319.4  &  1215.3  &  -792.9  &  741.6  \\
48351  &  6.24  &  0.16  &  6.87  &  0.12  &  -9359.0  &  3094.7  &  -8056.2  &  -690.1  &  -6934.8  &  -2596.4  &  -6122.3  &  -3544.9  \\
48352  &  7.06  &  0.09  &  6.98  &  0.05  &  -4500.4  &  3545.8  &  -3447.8  &  2229.5  &  -2626.6  &  1394.9  &  -2038.6  &  -149.1  \\
48353  &  5.21  &  0.18  &  5.89  &  0.15  &  -4321.0  &  3585.9  &  -3387.9  &  2154.4  &  -2568.9  &  1203.7  &  -1630.2  &  729.5  \\
48354  &  4.68  &  0.31  &  6.22  &  0.26  &  -4147.6  &  4998.8  &  -3261.8  &  2778.2  &  -2571.1  &  1607.1  &  -2109.7  &  -489.3  \\
48355  &  5.42  &  0.47  &  6.31  &  0.41  &  -4324.6  &  5389.9  &  -3439.5  &  3133.0  &  -2716.3  &  2027.5  &  -2156.3  &  1660.0  \\
48356  &  4.38  &  0.22  &  6.23  &  0.19  &  -4130.6  &  5117.0  &  -3330.8  &  2557.7  &  -2657.2  &  1872.3  &  -2175.2  &  1513.9  \\
48360  &  4.02  &  0.17  &  6.19  &  0.16  &  -3815.1  &  4566.9  &  -3224.1  &  3068.8  &  -2756.7  &  2116.4  &  -2413.5  &  -1224.8  \\
48361  &  5.86  &  0.38  &  5.50  &  0.27  &  -3720.4  &  4324.3  &  -2998.0  &  3180.9  &  -2372.6  &  2443.4  &  -1944.0  &  1908.2  \\
48362  &  4.98  &  0.39  &  5.83  &  0.35  &  -3959.1  &  5023.4  &  -3105.7  &  2568.3  &  -2381.8  &  1698.6  &  -1755.1  &  1231.4  \\
48365  &  5.13  &  0.05  &  7.65  &  0.04  &  -3940.2  &  5314.4  &  -3139.8  &  3571.8  &  -2497.9  &  1252.8  &  -2015.5  &  -304.9  \\
48378  &  5.51  &  0.05  &  7.67  &  0.01  &  -4305.8  &  3844.7  &  -3255.2  &  2530.5  &  -2435.5  &  1816.0  &  -1848.6  &  37.2  \\
48384  &  5.87  &  0.41  &  8.10  &  0.42  &  -4476.1  &  3778.4  &  -3427.5  &  2228.1  &  -2492.3  &  1041.1  &  -1789.0  &  212.9  \\
48386  &  5.52  &  0.06  &  8.30  &  0.05  &  -4545.1  &  5572.7  &  -3485.6  &  4072.3  &  -2588.6  &  2748.6  &  -1855.8  &  1734.3  \\
48390.469  &  9.17  &  0.13  &  10.04  &  0.09  &  -4755.9  &  6097.5  &  -3093.2  &  2678.8  &  -1840.1  &  1588.0  &  -761.7  &  1044.1 
\\
48393  &  5.44  &  0.06  &  7.01  &  0.05  &  -4795.6  &  4187.1  &  -3629.0  &  2750.8  &  -2575.1  &  1440.2  &  -1870.4  &  490.6  \\
48394  &  5.05  &  0.38  &  7.16  &  0.41  &  -4926.9  &  4163.9  &  -3645.0  &  2490.5  &  -2709.3  &  1538.3  &  -2122.9  &  -2.5  \\
48395  &  6.39  &  0.38  &  7.37  &  0.25  &  -4254.4  &  5408.4  &  -3422.1  &  4072.4  &  -2654.3  &  2946.5  &  -1817.5  &  2164.2  \\
48400  &  5.32  &  0.10  &  6.63  &  0.09  &  -4819.5  &  5958.4  &  -3673.8  &  4168.8  &  -2819.8  &  2624.0  &  -2194.2  &  1187.1  \\
48414  &  4.59  &  0.10  &  7.19  &  0.10  &  -4750.4  &  3853.5  &  -3703.0  &  2541.1  &  -2768.8  &  1471.6  &  -2183.4  &  51.5  \\
48415  &  4.32  &  0.38  &  7.19  &  0.48  &  -4811.3  &  4270.4  &  -3530.8  &  2717.7  &  -2478.9  &  1291.5  &  -1892.9  &  462.7  \\
48421  &  4.86  &  0.06  &  8.64  &  0.03  &  -4307.8  &  5521.2  &  -3273.7  &  3960.9  &  -2478.5  &  2443.6  &  -1854.6  &  1039.1  \\
48425.381  &  12.19  &  0.70  &  13.01  &  0.45  &  -4391.7  &  6538.4  &  -2786.3  &  3844.7  &  -1830.9  &  2264.2  &  -1232.2  &  1295.6 
\\
48426.348  &  10.96  &  0.27  &  11.13  &  0.19  &  -4466.9  &  6640.9  &  -3041.3  &  3460.0  &  -1907.7  &  2003.1  &  -709.8  &  1458.6 
\\
48427  &  8.25  &  0.11  &  6.99  &  0.07  &  -4364.9  &  4072.0  &  -2955.5  &  2509.4  &  -2012.2  &  1312.9  &  -1421.2  &  597.2  \\
48428  &  6.79  &  0.15  &  8.48  &  0.14  &  -5452.6  &  5223.3  &  -3586.2  &  2953.2  &  -2221.3  &  1737.8  &  -1365.0  &  872.7  \\
48431  &  5.21  &  0.04  &  8.84  &  0.05  &  -5687.5  &  5580.0  &  -3369.8  &  3067.1  &  -2081.2  &  1631.6  &  -1280.7  &  823.3  \\
48448.327  &  11.04  &  0.05  &  11.24  &  0.00  &  -4173.3  &  7254.2  &  -2678.5  &  3009.6  &  -1537.5  &  1547.1  &  -754.2  &  939.8 
\\
48449.324  &  9.76  &  0.06  &  7.51  &  0.03  &  -4346.2  &  5775.0  &  -3092.1  &  3014.1  &  -2313.1  &  1612.6  &  -1832.8  &  399.2  \\
48455  &  6.14  &  0.15  &  7.46  &  0.11  &  -4674.5  &  4291.1  &  -3510.0  &  2857.6  &  -2458.2  &  1430.9  &  -1754.8  &  483.4  \\
48456  &  5.66  &  0.15  &  6.64  &  0.11  &  -4715.5  &  4396.4  &  -3547.7  &  2838.5  &  -2610.2  &  1288.6  &  -2022.7  &  220.3  \\
48460  &  4.86  &  0.10  &  5.91  &  0.07  &  -4587.4  &  3919.1  &  -3303.4  &  2484.5  &  -2248.7  &  1294.2  &  -1543.5  &  463.8  \\
48477  &  4.54  &  0.47  &  6.73  &  0.51  &  -4732.5  &  3890.6  &  -3565.8  &  2575.3  &  -2512.0  &  1384.5  &  -1807.3  &  435.2  \\
48512  &  5.24  &  0.06  &  8.14  &  0.04  &  -4834.6  &  4815.9  &  -3616.6  &  3250.9  &  -2623.3  &  1693.9  &  -1933.7  &  608.7  \\
48513  &  6.82  &  0.04  &  8.15  &  0.02  &  -4436.9  &  4516.5  &  -3274.0  &  2966.0  &  -2340.5  &  1541.7  &  -1755.5  &  596.0  \\
48514  &  5.35  &  0.07  &  8.15  &  0.03  &  -4791.0  &  4644.2  &  -3161.2  &  2852.4  &  -2108.7  &  1545.1  &  -1405.0  &  716.2  \\
48516  &  6.94  &  0.03  &  8.09  &  0.02  &  -4498.0  &  4472.4  &  -3333.0  &  2561.6  &  -2397.6  &  1610.6  &  -1811.5  &  189.8  \\
48534  &  4.89  &  0.07  &  6.09  &  0.06  &  -4970.4  &  4544.0  &  -3347.4  &  2759.2  &  -2532.6  &  1575.1  &  -1949.3  &  631.2  \\
48636  &  6.31  &  0.25  &  9.06  &  0.24  &  -4318.0  &  4313.2  &  -3384.2  &  2996.6  &  -2564.7  &  2042.7  &  -1625.4  &  1448.0  \\
48644  &  6.48  &  0.46  &  8.63  &  0.41  &  -4603.2  &  5486.5  &  -3433.7  &  3921.3  &  -2494.8  &  2722.8  &  -1788.6  &  1648.2  \\
48651  &  5.64  &  0.10  &  7.45  &  0.07  &  -4624.7  &  5394.5  &  -3579.6  &  3959.7  &  -2647.5  &  2650.4  &  -1946.5  &  1583.3  \\
48662  &  6.34  &  0.49  &  7.22  &  0.43  &  -4260.0  &  5171.6  &  -3330.2  &  3737.9  &  -2514.1  &  2310.9  &  -1812.8  &  1126.9  \\
48670  &  6.18  &  0.37  &  7.41  &  0.33  &  -4026.7  &  5992.6  &  -3135.8  &  3807.4  &  -2345.5  &  2440.8  &  -1484.1  &  1986.6  \\
48676  &  6.66  &  0.03  &  5.72  &  0.02  &  -4614.9  &  5275.4  &  -3583.1  &  3859.3  &  -2778.1  &  2449.7  &  -2086.3  &  1280.1  \\
48677  &  4.13  &  0.01  &  3.65  &  0.01  &  -4196.2  &  5176.0  &  -3025.9  &  2775.6  &  -1733.3  &  1701.5  &  -671.5  &  1106.5  \\
48679  &  4.18  &  0.16  &  5.86  &  0.17  &  -5601.3  &  4842.5  &  -3670.7  &  2724.6  &  -2506.3  &  1671.1  &  -1857.4  &  97.7  \\
48681  &  4.69  &  0.20  &  5.91  &  0.14  &  -3498.5  &  5240.4  &  -2751.6  &  2945.2  &  667.2  &  2183.9  &  1011.3  &  1838.6  \\
48682  &  3.95  &  0.68  &  5.14  &  0.65  &  -4003.6  &  5376.0  &  -3150.6  &  3938.1  &  -2466.3  &  2785.7  &  -1952.1  &  1950.3  \\
48687  &  3.67  &  0.04  &  4.23  &  0.01  &  -3874.7  &  5586.1  &  -3264.5  &  3531.2  &  -2721.1  &  2526.2  &  -2380.9  &  2145.9  \\
48689  &  4.12  &  0.32  &  4.83  &  0.34  &  -3793.3  &  5041.2  &  -2979.2  &  3406.1  &  -2060.8  &  1952.3  &  780.6  &  1572.7  \\
48691  &  4.28  &  0.11  &  4.58  &  0.10  &  -3930.2  &  5214.2  &  -2980.7  &  3821.2  &  -2164.4  &  2573.0  &  -1516.6  &  1536.8  \\
48692  &  5.10  &  0.12  &  3.96  &  0.09  &  -4550.7  &  4733.4  &  -3275.1  &  3304.6  &  -2227.4  &  2000.7  &  -1526.8  &  938.1  \\
48693  &  3.77  &  0.46  &  4.31  &  0.44  &  -5059.7  &  5297.6  &  -3489.5  &  3680.8  &  -2503.8  &  2473.8  &  -1713.0  &  1271.6  \\
48699  &  4.65  &  0.81  &  5.00  &  0.69  &  -3474.1  &  6141.9  &  -2681.5  &  3524.0  &  -1990.7  &  2293.7  &  -1263.5  &  1732.9  \\
48707  &  3.19  &  0.19  &  4.46  &  0.07  &  -4304.5  &  5943.9  &  -3144.2  &  3319.3  &  -2445.9  &  2015.4  &  -1745.9  &  1424.6  \\
48713  &  3.20  &  0.06  &  4.07  &  0.07  &  -3130.2  &  5675.4  &  -2425.8  &  3064.8  &  -471.5  &  1699.7  &  -31.8  &  1189.4  \\
48718  &  3.02  &  0.16  &  3.93  &  0.22  &  -5020.4  &  5771.3  &  -3736.4  &  3965.7  &  -2681.7  &  2409.4  &  -2094.2  &  861.1  \\
48720  &  2.30  &  0.08  &  3.53  &  0.11  &  -4535.3  &  5545.6  &  -3352.8  &  4084.6  &  -2284.6  &  2751.6  &  -1331.8  &  1906.4  \\
48726  &  1.75  &  0.05  &  3.54  &  0.08  &  -4904.4  &  5866.8  &  -3290.1  &  3965.7  &  -2131.7  &  2194.1  &  -1434.4  &  1018.8  \\
48733  &  1.91  &  0.05  &  3.82  &  0.07  &  -4700.1  &  6056.2  &  -3420.2  &  4376.2  &  -2369.0  &  2943.6  &  -1548.7  &  1992.3  \\
48733  &  2.35  &  0.05  &  2.83  &  0.04  &  -5002.6  &  5865.5  &  -3490.6  &  4305.9  &  -2088.1  &  2873.2  &  -1149.4  &  1921.9  \\
48734  &  2.62  &  0.06  &  2.48  &  0.05  &  -6056.0  &  6484.8  &  -2304.3  &  3074.1  &  -968.7  &  1158.2  &  -522.2  &  597.0  \\
48736  &  2.54  &  0.02  &  3.67  &  0.03  &  -6431.6  &  8513.4  &  -3693.1  &  5538.7  &  -2254.2  &  2470.6  &  -1291.1  &  1982.6  \\
48737  &  1.32  &  0.28  &  3.39  &  0.24  &  -5103.9  &  6298.5  &  -3434.4  &  4642.9  &  -1991.1  &  3201.7  &  -980.0  &  2176.4  \\
48742.1  &  1.83  &  0.21  &  3.84  &  0.36  &  -4381.2  &  5573.8  &  -3096.3  &  4131.4  &  -1923.3  &  2815.2  &  -1099.5  &  1980.5  \\
48742  &  1.55  &  0.15  &  4.30  &  0.35  &  -3301.1  &  6501.0  &  -2664.2  &  4776.3  &  -2160.4  &  201.8  &  -1790.4  &  -508.8  \\
48743  &  0.65  &  0.15  &  2.34  &  0.42  &  -4328.7  &  5554.5  &  -2902.6  &  4087.8  &  -1708.9  &  2870.9  &  -750.5  &  1900.9  \\
48743  &  1.74  &  0.14  &  3.63  &  0.17  &  -2943.6  &  5660.9  &  -1700.5  &  4421.5  &  -621.2  &  3324.0  &  156.9  &  2537.7  \\
48744.1  &  1.53  &  0.12  &  3.91  &  0.22  &  -3968.9  &  8445.4  &  -2125.7  &  6605.9  &  -541.5  &  5018.3  &  575.8  &  3884.4  \\
48744  &  1.99  &  0.11  &  4.42  &  0.24  &  -4617.4  &  5608.4  &  -3313.6  &  4143.6  &  -2123.3  &  2807.0  &  -1167.7  &  1838.6  \\
48745  &  1.49  &  0.12  &  4.17  &  0.32  &  -4332.7  &  5556.6  &  -2905.7  &  4088.9  &  -1711.4  &  2871.3  &  -752.4  &  1900.7  \\
48745  &  1.68  &  0.10  &  3.88  &  0.19  &  -3064.6  &  7265.0  &  -1552.7  &  5743.0  &  -270.1  &  4434.6  &  678.6  &  3508.3  \\
48746.1  &  3.61  &  0.02  &  3.76  &  0.01  &  -5761.7  &  7251.3  &  -3889.7  &  5308.8  &  -2339.1  &  3718.3  &  -1115.1  &  2474.4  \\
48746  &  2.11  &  0.01  &  3.38  &  0.01  &  -4484.0  &  5523.9  &  -3295.8  &  4056.3  &  -2222.4  &  2838.6  &  -1264.9  &  1868.0  \\
48747  &  4.42  &  0.13  &  4.82  &  0.04  &  -8054.5  &  8332.4  &  -5700.5  &  5988.9  &  -3684.6  &  3907.2  &  -2253.3  &  2324.9  \\
48748  &  5.53  &  0.00  &  3.89  &  0.00  &  -7735.4  &  6723.3  &  -4780.5  &  3729.6  &  -2245.4  &  1598.3  &  -1345.4  &  765.1  \\
48750.1  &  1.83  &  0.22  &  4.50  &  0.46  &  -5222.6  &  6249.0  &  -3593.9  &  4566.1  &  -2073.4  &  3131.0  &  -1133.8  &  2059.1  \\
48750  &  2.09  &  0.09  &  4.17  &  0.12  &  -5581.5  &  9486.1  &  -4158.2  &  6515.2  &  -3127.8  &  2519.1  &  -2394.3  &  1942.9  \\
48765.1  &  2.43  &  0.12  &  3.73  &  0.15  &  -3711.7  &  6223.8  &  -2263.0  &  4769.1  &  -1015.5  &  3497.6  &  -111.3  &  2617.6  \\
48765  &  1.86  &  0.14  &  3.63  &  0.22  &  -3384.1  &  7318.7  &  -2041.6  &  5209.7  &  356.1  &  2260.9  &  865.2  &  1715.5  \\
48766  &  2.48  &  0.27  &  3.69  &  0.35  &  -5644.5  &  6461.9  &  -3881.6  &  4637.4  &  -2330.4  &  3163.0  &  -1328.9  &  2033.7  \\
48769  &  2.30  &  0.71  &  3.53  &  0.85  &  -4304.2  &  7225.6  &  -2982.8  &  5356.8  &  -2145.2  &  3606.2  &  -1585.6  &  1724.0  \\
48771  &  2.25  &  0.22  &  3.77  &  0.14  &  -4135.0  &  5782.7  &  -3022.0  &  4279.4  &  -2359.2  &  2961.3  &  -1974.8  &  1932.1  \\
48777  &  2.55  &  0.11  &  3.90  &  0.15  &  -4656.1  &  5705.2  &  -3350.7  &  4237.9  &  -2158.9  &  2899.0  &  -1202.1  &  1929.0  \\
48778.1  &  2.84  &  0.02  &  4.27  &  0.00  &  -4137.2  &  6041.6  &  -3204.0  &  4581.6  &  -2372.0  &  3340.7  &  -1676.9  &  2386.9  \\
48778  &  2.32  &  0.13  &  4.48  &  0.17  &  -5144.0  &  5460.6  &  -3600.9  &  3870.3  &  -2288.9  &  2531.1  &  -1331.1  &  1560.9  \\
48779  &  3.01  &  1.47  &  6.32  &  2.30  &  -5037.8  &  6248.4  &  -3246.0  &  4276.4  &  -2045.4  &  2683.5  &  -1322.8  &  2195.0  \\
48780.1  &  2.74  &  0.26  &  4.20  &  0.07  &  -5115.0  &  5358.0  &  -3608.0  &  3924.5  &  -2210.0  &  2497.7  &  -1274.4  &  1550.2  \\
48780  &  2.89  &  0.09  &  5.33  &  0.07  &  -3716.1  &  6613.5  &  -2496.6  &  4640.7  &  -1061.6  &  2929.3  &  1439.8  &  2467.5  \\
48783  &  3.34  &  0.10  &  4.70  &  0.10  &  -4295.5  &  6811.5  &  -2322.2  &  4564.3  &  -1208.6  &  2263.0  &  -615.3  &  1277.1  \\
48789  &  3.78  &  0.08  &  5.48  &  0.08  &  -5299.7  &  6243.9  &  -3092.8  &  3967.6  &  -1315.4  &  2384.2  &  -534.5  &  1595.6  \\
48796  &  2.91  &  0.04  &  4.02  &  0.04  &  -4625.7  &  5720.2  &  -3119.7  &  4288.3  &  -1722.7  &  2981.6  &  -787.7  &  2034.9  \\
48798  &  2.92  &  0.13  &  3.95  &  0.14  &  -5189.2  &  5362.7  &  -3671.0  &  3798.2  &  -2380.2  &  2480.6  &  -1437.9  &  1526.0  \\
48801  &  5.44  &  0.29  &  3.60  &  0.13  &  -5161.0  &  5136.2  &  -3616.8  &  3546.3  &  -2175.6  &  2303.0  &  -1062.2  &  1739.5  \\
48804.1  &  3.14  &  0.17  &  4.20  &  0.20  &  -5074.5  &  5332.0  &  -3676.6  &  3771.8  &  -2506.6  &  2458.0  &  -1684.9  &  1506.0  \\
48804  &  2.85  &  0.06  &  4.25  &  0.06  &  -4847.4  &  6083.5  &  -3596.0  &  4233.9  &  -2611.4  &  2949.4  &  -1589.4  &  2395.5  \\
48805  &  4.25  &  1.30  &  4.19  &  0.99  &  -4810.2  &  5339.7  &  -3381.2  &  3868.5  &  -2065.1  &  2526.3  &  -1104.4  &  1675.2  \\
48810.1  &  2.00  &  0.10  &  3.17  &  0.12  &  -4378.1  &  5494.3  &  -2973.1  &  4049.3  &  -1729.9  &  2816.2  &  -819.5  &  1996.9  \\
48812  &  3.97  &  0.55  &  2.86  &  0.40  &  -4721.2  &  5135.6  &  -3285.4  &  3659.0  &  -2065.0  &  2415.2  &  -1174.4  &  1626.3  \\
48816  &  4.00  &  0.17  &  3.04  &  0.11  &  -6783.5  &  5838.4  &  -3706.4  &  3247.8  &  -2443.5  &  1960.8  &  -1059.7  &  1144.6  \\
48817  &  2.64  &  0.09  &  4.91  &  0.11  &  -6933.7  &  6503.9  &  -4088.4  &  3791.5  &  -2368.0  &  2268.9  &  -1446.3  &  1335.8  \\
48825  &  2.41  &  0.08  &  4.72  &  0.06  &  -4702.7  &  5394.0  &  -3661.9  &  3964.7  &  -2617.5  &  2660.4  &  -1802.6  &  1597.4  \\
48830  &  2.82  &  0.17  &  4.41  &  0.10  &  -4608.7  &  5391.5  &  -3217.0  &  3959.4  &  -1935.6  &  2652.6  &  -1117.2  &  1705.7  \\
48831  &  2.79  &  0.06  &  4.17  &  0.04  &  -5044.5  &  6048.5  &  -3320.1  &  4269.7  &  -1585.6  &  2736.3  &  -307.2  &  1913.9  \\
48831  &  2.95  &  0.19  &  5.05  &  0.16  &  -4851.8  &  5258.3  &  -3445.1  &  3810.2  &  -2149.7  &  2488.9  &  -1204.0  &  1651.0  \\
48833  &  2.91  &  0.14  &  4.57  &  0.18  &  -4670.7  &  5542.8  &  -2655.7  &  3472.2  &  -1344.6  &  2139.9  &  -626.9  &  1415.6  \\
48834.1  &  3.01  &  0.19  &  5.00  &  0.25  &  -4683.5  &  5261.0  &  -3266.1  &  3802.8  &  -1960.8  &  2713.7  &  -1007.8  &  1989.8  \\
48835  &  3.45  &  0.17  &  4.48  &  0.21  &  -4683.3  &  5308.3  &  -3259.2  &  3843.1  &  -1947.8  &  2748.8  &  -990.4  &  2021.5  \\
48836  &  3.32  &  0.12  &  4.88  &  0.04  &  -4867.4  &  5730.9  &  -3206.2  &  3897.8  &  -1655.3  &  2439.3  &  -216.5  &  1833.6  \\
48837  &  3.85  &  0.15  &  4.53  &  0.14  &  -5054.6  &  5462.3  &  -3506.4  &  3500.4  &  -2070.1  &  2280.6  &  -385.7  &  1672.6  \\
48848  &  3.45  &  0.09  &  5.81  &  0.06  &  -5604.1  &  6845.6  &  -3288.1  &  3769.6  &  -1622.8  &  2299.6  &  -730.7  &  1511.0  \\
48858.1  &  4.48  &  1.82  &  4.39  &  1.66  &  -4615.6  &  5201.5  &  -3216.0  &  3762.2  &  -1927.3  &  2687.2  &  -986.5  &  1972.7  \\
48858.21  &  4.33  &  0.09  &  5.34  &  0.01  &  -5975.5  &  5249.9  &  -3613.0  &  3368.1  &  -2099.8  &  2156.6  &  -905.4  &  1388.2  \\
48861  &  6.60  &  0.24  &  4.86  &  0.14  &  -4727.2  &  4767.5  &  -3185.4  &  3427.3  &  -1874.5  &  2456.4  &  -797.6  &  1730.2  \\
48862.1  &  4.65  &  0.28  &  5.40  &  0.25  &  -5537.3  &  5471.6  &  -3344.6  &  3687.6  &  -1834.9  &  2504.1  &  -785.2  &  1678.4  \\
48862  &  5.66  &  0.04  &  5.81  &  0.03  &  -6298.0  &  5554.9  &  -3349.0  &  3364.8  &  -1803.8  &  2154.8  &  -729.4  &  1431.1  \\
48867  &  5.26  &  0.09  &  5.19  &  0.07  &  -4504.4  &  4941.7  &  -3088.7  &  3608.5  &  -1903.7  &  2642.6  &  -952.3  &  1799.9  \\
48869  &  4.09  &  0.09  &  6.26  &  0.07  &  -5871.3  &  5422.8  &  -3447.4  &  3491.9  &  -2005.6  &  2361.7  &  -780.3  &  1573.2  \\
48876  &  4.41  &  0.08  &  6.27  &  0.06  &  -4872.1  &  5029.3  &  -3477.6  &  3594.7  &  -2310.5  &  2642.1  &  -1373.4  &  2048.2  \\
48883  &  5.48  &  0.02  &  6.07  &  0.01  &  -4906.1  &  4922.7  &  -3521.7  &  3498.7  &  -2246.9  &  2435.2  &  -1316.3  &  1728.2  \\
48886  &  4.17  &  0.17  &  5.10  &  0.15  &  -5312.3  &  5022.6  &  -3459.7  &  3592.2  &  -2295.8  &  2642.3  &  -1361.5  &  1931.9  \\
48889  &  4.44  &  0.07  &  6.26  &  0.04  &  -5101.1  &  4968.5  &  -3446.3  &  3719.5  &  -1893.3  &  2701.5  &  -667.5  &  2024.7  \\
48898.1  &  4.27  &  0.11  &  5.12  &  0.09  &  -5244.1  &  4567.3  &  -3728.5  &  3248.4  &  -2440.0  &  2292.8  &  -1499.4  &  1697.1  \\
48898  &  4.67  &  0.06  &  5.40  &  0.01  &  -4826.4  &  4994.5  &  -3426.3  &  3554.6  &  -2137.1  &  2598.5  &  -1196.0  &  2121.6  \\
48954  &  5.52  &  0.06  &  8.20  &  0.05  &  -4893.6  &  4955.8  &  -3348.3  &  3593.6  &  -2017.2  &  2688.8  &  -791.8  &  2124.7  \\
48967  &  7.26  &  0.13  &  8.64  &  0.10  &  -4541.7  &  4852.4  &  -3035.1  &  3305.8  &  -1871.0  &  2476.2  &  1.2  &  2003.2  \\
48973  &  6.19  &  0.12  &  9.85  &  0.12  &  -5083.1  &  4709.4  &  -3337.0  &  3154.4  &  -1580.5  &  2082.5  &  -757.3  &  1370.1  \\
48981  &  7.47  &  0.08  &  8.80  &  0.06  &  -4649.3  &  5297.9  &  -3599.3  &  3856.6  &  -2662.8  &  2899.5  &  -1958.4  &  2302.8  \\
48982  &  6.66  &  0.61  &  10.12  &  0.62  &  -5094.7  &  4718.4  &  -3344.9  &  3279.7  &  -1937.7  &  2324.3  &  -877.8  &  1609.8  \\
48992.1  &  8.53  &  0.04  &  10.04  &  0.03  &  -3921.3  &  4997.0  &  -2615.5  &  3692.0  &  -1506.0  &  2597.4  &  -696.6  &  1779.0  \\
49004  &  8.08  &  0.33  &  10.62  &  0.26  &  -4901.1  &  4499.8  &  -3277.2  &  2833.3  &  -1644.3  &  1885.1  &  -707.2  &  1175.9  \\
49008  &  6.86  &  0.05  &  8.71  &  0.04  &  -4583.9  &  5268.3  &  -3259.4  &  3226.6  &  -2262.1  &  2211.0  &  77.9  &  1648.2  \\
49010.1  &  8.96  &  0.04  &  8.15  &  0.02  &  -3893.2  &  5202.4  &  -2866.6  &  3266.4  &  -1770.0  &  2353.6  &  402.1  &  1881.4  \\
49010  &  7.12  &  0.18  &  8.42  &  0.05  &  -4291.2  &  4572.8  &  -3241.3  &  2898.2  &  -2422.2  &  2183.4  &  167.1  &  1707.7  \\
49011  &  7.28  &  0.50  &  8.82  &  0.36  &  -4251.9  &  4362.9  &  -3188.5  &  2789.1  &  -1764.7  &  1824.7  &  -811.7  &  1223.4  \\
49012.1  &  5.69  &  0.04  &  7.74  &  0.02  &  -5289.9  &  5336.1  &  -3637.1  &  3406.8  &  -2640.9  &  2390.4  &  -1974.9  &  1939.7  \\
49012  &  6.71  &  0.05  &  8.84  &  0.02  &  -3488.6  &  4528.4  &  -2593.7  &  2968.7  &  -1596.0  &  2259.3  &  308.7  &  1821.0  \\
49013.1  &  5.60  &  0.78  &  6.75  &  0.73  &  -4642.6  &  4407.5  &  -3366.4  &  2979.1  &  -2434.8  &  2148.9  &  -1617.2  &  1675.6  \\
49013  &  7.32  &  0.04  &  7.99  &  0.03  &  -3723.8  &  5408.3  &  -3020.9  &  3518.5  &  -2316.2  &  2663.3  &  756.6  &  2151.4  \\
49014.1  &  6.76  &  0.05  &  7.70  &  0.03  &  -3755.6  &  5168.8  &  -3086.2  &  3725.7  &  -2482.5  &  2835.9  &  -1742.9  &  2289.5  \\
49014  &  6.11  &  0.49  &  7.15  &  0.41  &  -4395.6  &  5131.0  &  -3124.9  &  3037.2  &  -431.9  &  2115.0  &  448.6  &  1706.0  \\
49017  &  6.77  &  0.04  &  7.18  &  0.01  &  -4361.3  &  4362.5  &  -3299.4  &  2790.3  &  -2352.4  &  2067.4  &  -1521.2  &  1586.4  \\
49020  &  7.25  &  0.00  &  7.85  &  0.00  &  -4717.8  &  4562.4  &  -3283.2  &  3089.8  &  -2285.9  &  2299.9  &  -1396.6  &  1736.8  \\
49029  &  7.36  &  0.08  &  8.40  &  0.07  &  -4877.7  &  4313.9  &  -3365.3  &  3000.5  &  -2313.7  &  2048.9  &  -1023.4  &  1455.6  \\
49032  &  6.64  &  0.10  &  7.33  &  0.06  &  -4883.8  &  4300.2  &  -3489.2  &  2868.8  &  -2438.8  &  2037.0  &  -1619.4  &  1562.7  \\
49034  &  4.80  &  1.44  &  6.34  &  1.43  &  -4691.0  &  4592.7  &  -3366.5  &  3006.6  &  -2369.2  &  2216.6  &  -811.2  &  1653.6  \\
49036  &  6.26  &  0.23  &  7.44  &  0.12  &  -4171.1  &  4334.4  &  -3224.7  &  2879.9  &  -2394.2  &  2155.2  &  -1561.3  &  1552.6  \\
49045.1  &  5.38  &  0.15  &  6.40  &  0.09  &  -4291.7  &  5296.9  &  -3173.5  &  3312.9  &  -2051.0  &  2343.1  &  344.1  &  1824.8  \\
49045  &  6.65  &  1.22  &  7.61  &  0.98  &  -4174.6  &  6257.9  &  -3219.4  &  4219.4  &  -2535.1  &  2542.7  &  -2089.5  &  1742.5  \\
49048  &  6.69  &  0.01  &  7.75  &  0.01  &  -3756.2  &  4858.4  &  -2885.7  &  3553.8  &  -2046.2  &  2937.8  &  1403.3  &  2562.0  \\
49056  &  8.75  &  0.03  &  7.74  &  0.01  &  -4938.4  &  4351.5  &  -3313.1  &  3040.7  &  -2380.3  &  2090.8  &  -1444.5  &  1617.0  \\
49061  &  6.43  &  0.72  &  6.73  &  0.48  &  -4930.6  &  5317.1  &  -3421.5  &  3168.1  &  -2255.4  &  2099.2  &  -1553.5  &  1388.8  \\
49062  &  9.37  &  0.02  &  7.70  &  0.01  &  -4244.3  &  5266.1  &  -2742.8  &  3130.4  &  -1543.0  &  2224.7  &  1044.4  &  1911.8  \\
49064  &  7.27  &  0.50  &  7.46  &  0.38  &  -4881.1  &  4642.9  &  -3256.5  &  2856.4  &  -2090.6  &  1789.4  &  -1037.4  &  1080.2  \\
49065  &  4.97  &  0.65  &  6.16  &  0.21  &  -4303.9  &  5026.6  &  -3022.0  &  2875.1  &  -2086.2  &  2042.5  &  -205.9  &  1567.7  \\
49066  &  5.92  &  0.69  &  6.19  &  0.48  &  -4279.6  &  5412.6  &  -2855.9  &  3983.9  &  -1630.0  &  2769.6  &  -775.8  &  1905.3  \\
49067  &  5.63  &  0.38  &  7.42  &  0.03  &  -4127.1  &  4638.5  &  -2955.8  &  3270.7  &  -1485.0  &  2572.4  &  916.5  &  2174.2  \\
49070.1  &  6.41  &  0.03  &  6.46  &  0.02  &  -4414.6  &  5078.2  &  -3016.3  &  3675.1  &  -1840.5  &  2477.5  &  -988.4  &  1615.5  \\
49070  &  6.89  &  0.84  &  7.03  &  0.65  &  -4474.9  &  4917.4  &  -3369.8  &  3414.8  &  -2489.3  &  2483.6  &  -1835.3  &  1886.5  \\
49071.1  &  6.27  &  0.42  &  6.82  &  0.34  &  -3702.6  &  4074.4  &  -2594.6  &  2542.7  &  -1416.8  &  2011.7  &  952.6  &  1746.6  \\
49071  &  4.72  &  0.51  &  5.32  &  0.26  &  -4333.7  &  4029.6  &  -3153.2  &  2941.2  &  -2205.4  &  2217.8  &  -1492.5  &  1616.2  \\
49074  &  6.52  &  0.11  &  6.38  &  0.06  &  -4076.3  &  4590.0  &  -2774.3  &  3322.3  &  -1597.6  &  2491.2  &  -679.2  &  1927.3  \\
49075  &  5.80  &  0.53  &  6.36  &  0.29  &  -4725.9  &  4891.1  &  -3555.2  &  3446.8  &  -2497.7  &  2487.8  &  -1790.5  &  2009.4  \\
49077  &  5.80  &  0.03  &  5.85  &  0.02  &  -3539.9  &  4807.8  &  -2366.2  &  2940.1  &  -1155.0  &  2209.4  &  786.5  &  1877.9  \\
49078.1  &  5.90  &  0.04  &  5.79  &  0.02  &  -4248.4  &  4802.6  &  -2930.2  &  3150.2  &  -2048.0  &  2402.1  &  -1458.5  &  1954.1  \\
49078  &  5.35  &  0.23  &  5.05  &  0.15  &  -4226.5  &  4239.0  &  -3048.6  &  2911.7  &  -2102.9  &  2070.1  &  -1273.0  &  1590.2  \\
49079  &  6.02  &  0.12  &  6.11  &  0.08  &  -4133.8  &  4292.4  &  -3078.7  &  2971.4  &  -2255.5  &  2253.2  &  -1548.1  &  1775.4  \\
49080  &  5.29  &  0.79  &  4.62  &  0.53  &  -4898.6  &  4321.5  &  -3615.5  &  3123.5  &  -2561.5  &  2407.0  &  -1856.7  &  1930.2  \\
49083  &  6.33  &  0.39  &  4.50  &  0.20  &  -4390.7  &  4501.5  &  -3073.7  &  3150.8  &  -2045.2  &  2253.7  &  -1308.4  &  1657.1  \\
49085  &  6.48  &  0.01  &  5.66  &  0.01  &  -4328.0  &  5020.3  &  -3157.0  &  3067.4  &  -2128.5  &  2170.2  &  -1244.2  &  1573.6  \\
49088  &  5.72  &  0.26  &  5.89  &  0.21  &  -4520.8  &  4465.0  &  -3236.8  &  3028.2  &  -2299.5  &  2193.2  &  -1594.6  &  1598.2  \\
49089  &  5.64  &  0.08  &  5.56  &  0.06  &  -4332.2  &  4282.4  &  -3150.5  &  3071.0  &  -2320.4  &  2346.5  &  -1726.2  &  1864.5  \\
49090.1  &  5.97  &  0.47  &  5.68  &  0.39  &  -4187.8  &  4562.9  &  -3137.2  &  3126.5  &  -2317.4  &  2410.8  &  -1730.4  &  1934.6  \\
49090.2  &  6.59  &  0.59  &  5.26  &  0.02  &  -4493.0  &  4534.3  &  -3582.9  &  3132.9  &  -2735.3  &  2501.1  &  976.7  &  2135.8  \\
49090  &  5.12  &  0.10  &  6.35  &  0.08  &  -4346.9  &  4120.4  &  -3168.7  &  2913.3  &  -2222.9  &  2071.2  &  -1511.4  &  1591.0  \\
49091.1  &  7.05  &  0.27  &  5.42  &  0.15  &  -3633.8  &  4582.0  &  -2753.8  &  3113.8  &  -2034.7  &  1619.6  &  -1510.7  &  528.5  \\
49091  &  5.00  &  0.44  &  5.68  &  0.43  &  -4435.3  &  4746.0  &  -2998.4  &  3271.6  &  -1999.5  &  2255.1  &  -550.8  &  1579.3  \\
49092.1  &  4.13  &  1.20  &  4.03  &  0.96  &  -3914.0  &  5263.2  &  -2741.4  &  3092.3  &  -1662.3  &  2128.7  &  46.0  &  1664.6  \\
49092  &  5.64  &  0.25  &  6.27  &  0.16  &  -4878.6  &  5084.7  &  -3111.8  &  3269.0  &  -2224.4  &  2365.3  &  -1557.1  &  1801.8  \\
49094.1  &  5.26  &  0.17  &  6.21  &  0.16  &  -4701.7  &  5725.0  &  -3376.6  &  4132.1  &  -2378.8  &  2886.5  &  -1600.5  &  2096.4  \\
49094  &  4.85  &  0.36  &  6.43  &  0.30  &  -4730.1  &  4675.1  &  -3293.8  &  3200.2  &  -2517.5  &  2296.1  &  -1961.7  &  1845.0  \\
49096  &  4.51  &  0.53  &  5.96  &  0.30  &  -4284.2  &  5315.3  &  -3341.3  &  3777.4  &  -2591.3  &  2878.3  &  -2003.0  &  2379.9  \\
49098.1  &  7.41  &  0.02  &  5.84  &  0.01  &  -3508.5  &  5241.0  &  -2498.0  &  3104.6  &  -1713.4  &  2274.1  &  -959.5  &  1876.2  \\
49098  &  5.17  &  0.19  &  5.96  &  0.16  &  -4015.2  &  5358.1  &  -2908.4  &  3320.1  &  -2124.6  &  2389.2  &  -1535.4  &  1924.8  \\
49099  &  5.64  &  0.04  &  7.04  &  0.03  &  -5692.1  &  4636.7  &  -3569.6  &  2890.4  &  -2431.3  &  1876.3  &  -1717.6  &  1154.1  \\
49101  &  5.64  &  0.19  &  8.34  &  0.17  &  -4577.6  &  4786.7  &  -3191.6  &  3008.6  &  -2380.0  &  2182.3  &  -1799.0  &  1593.5  \\
49102  &  5.92  &  0.60  &  6.30  &  0.45  &  -4577.7  &  5505.9  &  -2920.6  &  3235.7  &  -1588.1  &  1881.7  &  -137.9  &  1431.8  \\
49103  &  7.38  &  0.01  &  6.06  &  0.01  &  -4057.0  &  5580.4  &  -2559.2  &  3241.8  &  -1643.8  &  2477.3  &  -889.8  &  2079.2  \\
49106  &  8.50  &  0.05  &  6.39  &  0.01  &  -5758.3  &  4667.1  &  -3759.5  &  2757.8  &  -2755.0  &  2026.6  &  -2035.4  &  1297.2  \\
49107.1  &  7.36  &  0.01  &  6.55  &  0.01  &  -4363.0  &  5120.2  &  -3193.9  &  3079.9  &  -2255.3  &  2005.3  &  -1195.8  &  1528.9  \\
49107.2  &  7.44  &  0.46  &  5.92  &  0.26  &  -5110.8  &  5072.6  &  -3013.1  &  3257.0  &  -1903.0  &  2240.4  &  -1123.5  &  1564.6  \\
49107  &  6.59  &  0.35  &  7.91  &  0.30  &  -6183.2  &  5248.2  &  -3616.8  &  3190.4  &  -2325.3  &  2020.8  &  -1461.1  &  1146.5  \\
49114.1  &  4.24  &  0.17  &  5.47  &  0.08  &  -4133.0  &  4663.3  &  -2841.7  &  3219.3  &  -1899.0  &  2260.5  &  -1190.1  &  1782.2  \\
49114  &  6.24  &  0.15  &  7.34  &  0.13  &  -5237.6  &  5101.2  &  -3693.9  &  3670.3  &  -2453.2  &  2246.0  &  -1519.2  &  1300.3  \\
49120.1  &  7.45  &  0.36  &  6.72  &  0.24  &  -4190.8  &  4978.3  &  -2986.6  &  3641.7  &  -1941.1  &  2477.0  &  -1121.7  &  1647.8  \\
49120  &  6.40  &  0.66  &  6.81  &  0.53  &  -2864.2  &  6462.8  &  -1569.9  &  3224.1  &  -704.0  &  2054.8  &  -125.3  &  1471.9  \\
49121  &  6.86  &  0.31  &  6.39  &  0.21  &  -4617.3  &  4198.5  &  -3166.0  &  3008.1  &  -2145.8  &  2118.2  &  -1561.2  &  1378.7  \\
49122  &  6.57  &  0.07  &  8.04  &  0.06  &  -4372.4  &  4592.6  &  -2775.5  &  3401.5  &  -1900.8  &  2511.3  &  -1170.0  &  2067.2  \\
49125  &  5.91  &  0.46  &  6.48  &  0.33  &  -4504.8  &  4406.7  &  -3331.9  &  3083.0  &  -2390.2  &  2363.4  &  -1681.9  &  1884.7  \\
49126  &  5.34  &  0.19  &  6.51  &  0.11  &  -4209.8  &  4773.3  &  -3139.2  &  3194.6  &  -2266.6  &  2271.9  &  -1660.9  &  1828.6  \\
49127  &  7.20  &  0.63  &  7.48  &  0.52  &  -3723.5  &  4455.2  &  -2386.7  &  3121.0  &  -1076.7  &  2223.7  &  767.1  &  1892.0  \\
49128.1  &  6.10  &  0.42  &  5.78  &  0.27  &  -4360.1  &  4496.2  &  -3077.5  &  3180.9  &  -2023.9  &  2346.8  &  -1201.9  &  1752.4  \\
49128  &  7.94  &  0.04  &  7.87  &  0.02  &  -4091.2  &  5328.4  &  -2959.9  &  3252.4  &  -1582.8  &  2307.1  &  807.7  &  1922.8  \\
49129  &  7.60  &  0.04  &  7.41  &  0.03  &  -4134.3  &  4506.9  &  -2862.3  &  3237.6  &  -1786.9  &  2280.6  &  -1011.6  &  1735.0  \\
49130  &  6.34  &  0.04  &  6.41  &  0.03  &  -4921.6  &  4592.1  &  -3278.4  &  3266.0  &  -2335.4  &  2425.1  &  -1862.7  &  1945.7  \\
49131.1  &  7.22  &  0.25  &  6.66  &  0.19  &  -3943.4  &  5139.7  &  -2504.1  &  3776.7  &  -1392.1  &  2871.4  &  -387.8  &  2194.2  \\
49131  &  5.45  &  0.31  &  7.75  &  0.29  &  -4748.3  &  4219.5  &  -3568.1  &  2766.5  &  -2501.8  &  1922.2  &  -1788.8  &  1440.8  \\
49132.1  &  7.09  &  0.10  &  7.46  &  0.08  &  -4769.9  &  4638.4  &  -3469.3  &  3120.4  &  -2400.9  &  2334.0  &  -1567.2  &  1911.5  \\
49132  &  8.32  &  0.09  &  9.38  &  0.03  &  -4381.5  &  4517.6  &  -3210.2  &  3195.8  &  -2152.0  &  2357.7  &  -1090.0  &  1879.7  \\
49135.1  &  6.81  &  0.25  &  6.39  &  0.19  &  -4555.3  &  4563.0  &  -3152.5  &  3243.3  &  -2213.5  &  2406.5  &  -1507.4  &  1810.2  \\
49135  &  6.94  &  0.14  &  6.64  &  0.10  &  -4240.7  &  4817.2  &  -3182.2  &  3368.8  &  -2238.2  &  2527.1  &  -1528.2  &  2167.0  \\
49140  &  6.97  &  0.03  &  6.98  &  0.02  &  -4215.9  &  4906.7  &  -3190.1  &  3446.0  &  -2360.3  &  2735.2  &  -1594.8  &  2296.0  \\
49141  &  6.90  &  0.21  &  7.18  &  0.15  &  -4714.7  &  4595.0  &  -3419.2  &  3143.9  &  -2355.1  &  2300.5  &  -1524.8  &  1819.7  \\
49142  &  6.38  &  0.15  &  7.39  &  0.13  &  -4284.2  &  4689.1  &  -3103.2  &  3235.2  &  -2155.0  &  2390.4  &  -1203.8  &  1908.7  \\
49149  &  6.01  &  0.16  &  6.35  &  0.12  &  -4415.7  &  4717.1  &  -3479.7  &  3275.4  &  -2658.3  &  2557.2  &  -2070.2  &  2198.7  \\
49150  &  5.33  &  0.13  &  5.30  &  0.09  &  -4273.9  &  4495.9  &  -3103.7  &  3176.0  &  -2164.2  &  2339.1  &  -1457.7  &  1861.9  \\
49151  &  5.05  &  0.25  &  4.87  &  0.16  &  -4399.5  &  5399.1  &  -3033.2  &  3960.6  &  -1955.2  &  2827.9  &  -1070.3  &  2064.1  \\
49153.3  &  4.48  &  0.30  &  5.24  &  0.26  &  -4707.4  &  6423.2  &  -2657.8  &  4077.2  &  -2004.2  &  2844.4  &  -1644.0  &  2213.3  \\
49153.3  &  5.92  &  0.41  &  5.13  &  0.20  &  -3954.4  &  4318.3  &  -3010.2  &  2652.1  &  895.9  &  2120.8  &  1226.5  &  1888.7  \\
49155  &  5.91  &  0.36  &  5.72  &  0.26  &  -3266.5  &  4656.2  &  -2418.3  &  3554.4  &  -1698.6  &  2955.1  &  -1042.9  &  2556.2  \\
49156.1  &  5.26  &  0.20  &  5.16  &  0.03  &  -4744.8  &  4792.3  &  -3700.1  &  3360.2  &  -2768.3  &  2646.7  &  -2067.5  &  2171.9  \\
49156.2  &  5.80  &  0.31  &  6.06  &  0.21  &  -3591.8  &  5225.7  &  -2679.2  &  3454.8  &  -1796.5  &  2456.9  &  636.1  &  1992.4  \\
49156  &  6.68  &  0.16  &  6.81  &  0.12  &  -4579.3  &  4600.1  &  -3387.5  &  3009.9  &  -2430.6  &  2278.8  &  -1831.0  &  1913.9  \\
49157.1  &  8.04  &  0.08  &  5.63  &  0.05  &  -4325.9  &  5514.2  &  -2920.7  &  3794.5  &  -2047.4  &  2699.0  &  -1475.1  &  1301.2  \\
49157  &  8.03  &  0.73  &  7.09  &  0.45  &  -4424.4  &  4582.0  &  -3239.1  &  3244.1  &  -2287.5  &  2395.7  &  -1452.3  &  1912.0  \\
49158.1  &  6.04  &  0.11  &  6.17  &  0.08  &  -4253.4  &  4692.2  &  -3149.8  &  3353.9  &  -2411.7  &  2533.2  &  -1806.4  &  2123.7  \\
49158  &  4.72  &  0.24  &  4.86  &  0.18  &  -4973.6  &  4562.4  &  -3305.7  &  3094.3  &  -2228.5  &  2241.2  &  -1508.2  &  1390.4  \\
49159.1  &  5.72  &  0.05  &  5.60  &  0.02  &  -3355.2  &  5166.4  &  -2311.4  &  2763.9  &  -968.5  &  2332.2  &  1404.3  &  2099.9  \\
49159  &  5.47  &  0.18  &  5.81  &  0.06  &  -4655.4  &  4574.2  &  -3235.7  &  3238.2  &  -2285.4  &  2391.1  &  -1570.6  &  1908.1  \\
49160  &  4.32  &  0.35  &  5.24  &  0.36  &  -4495.7  &  4485.1  &  -3195.3  &  3151.0  &  -2245.9  &  2425.8  &  -1531.9  &  1943.3  \\
49163  &  5.99  &  1.27  &  5.08  &  0.88  &  -3774.7  &  4498.8  &  -2736.2  &  3195.3  &  -140.8  &  2511.4  &  706.8  &  2101.9  \\
49164  &  2.89  &  0.07  &  3.28  &  0.07  &  -4371.9  &  5995.1  &  -2397.1  &  4560.1  &  -1229.2  &  3607.3  &  -409.0  &  2894.6  \\
49166  &  7.93  &  0.04  &  5.98  &  0.02  &  -4984.9  &  3838.1  &  -2664.9  &  681.2  &  -1998.6  &  -438.3  &  -1665.0  &  -773.4  \\
49169  &  5.76  &  0.19  &  6.35  &  0.15  &  -5653.4  &  5415.9  &  -3339.4  &  3599.1  &  -2231.2  &  2581.9  &  -1452.9  &  1905.7  \\
49176  &  5.92  &  0.14  &  6.84  &  0.12  &  -4479.9  &  4723.4  &  -3082.3  &  3289.0  &  -2029.8  &  2455.5  &  -1326.0  &  1861.5  \\
49182  &  6.17  &  0.23  &  6.52  &  0.17  &  -4447.2  &  4630.8  &  -3167.1  &  3317.1  &  -2115.6  &  2365.2  &  -1295.2  &  1890.4  \\
49183  &  7.92  &  0.05  &  7.25  &  0.03  &  -4344.4  &  4726.7  &  -2907.0  &  3478.6  &  -1907.7  &  2574.2  &  -905.1  &  2010.3  \\
49187  &  5.60  &  0.27  &  6.56  &  0.25  &  -5172.5  &  4698.5  &  -3317.3  &  3387.2  &  -2151.9  &  2437.2  &  -1216.3  &  1844.9  \\
49188  &  6.03  &  0.21  &  7.41  &  0.07  &  -4047.5  &  4973.1  &  -2607.6  &  3427.9  &  -992.0  &  2402.2  &  1141.9  &  2095.1  \\
49189  &  5.03  &  0.05  &  6.99  &  0.05  &  -3706.5  &  4877.5  &  -2768.5  &  3675.3  &  -1793.9  &  2956.3  &  741.5  &  2477.9  \\
49190  &  6.97  &  0.22  &  7.28  &  0.16  &  -3302.0  &  4385.4  &  -1829.4  &  3060.7  &  -526.1  &  2204.5  &  180.8  &  1706.2  \\
49191  &  7.65  &  0.16  &  8.17  &  0.11  &  -4533.6  &  4723.9  &  -3261.6  &  3417.6  &  -2100.6  &  2353.1  &  -1168.4  &  1881.2  \\
49196  &  6.59  &  0.27  &  6.37  &  0.18  &  -3806.3  &  4742.4  &  -2499.2  &  3609.0  &  -1321.2  &  2719.0  &  -476.9  &  2036.2  \\
49197  &  7.32  &  0.09  &  7.49  &  0.06  &  -4231.3  &  4843.1  &  -3015.0  &  3481.3  &  -1905.0  &  2464.0  &  -1014.0  &  2013.0  \\
49205  &  6.56  &  0.14  &  7.43  &  0.11  &  -4955.6  &  4582.8  &  -3445.1  &  3269.6  &  -2394.9  &  2436.8  &  -1575.4  &  1962.0  \\
49211  &  6.70  &  0.09  &  8.46  &  0.08  &  -4696.9  &  4592.0  &  -3304.4  &  3281.3  &  -2372.4  &  2450.2  &  -1671.5  &  1976.2  \\
49212  &  7.25  &  0.38  &  7.36  &  0.27  &  -4623.9  &  4827.7  &  -3575.4  &  3390.9  &  -2640.2  &  2556.0  &  -1819.6  &  2198.8  \\
49240.1  &  6.63  &  2.13  &  6.89  &  1.48  &  -5486.1  &  4870.5  &  -3746.0  &  3437.1  &  -2580.2  &  2485.2  &  -1878.5  &  1773.3  \\
49240  &  7.37  &  0.01  &  6.66  &  0.00  &  -4922.0  &  4927.5  &  -3487.3  &  3452.0  &  -2267.8  &  2547.5  &  -1377.8  &  1983.6  \\
49242  &  5.99  &  1.52  &  6.52  &  1.08  &  -4815.1  &  4924.3  &  -3490.5  &  3448.8  &  -2382.1  &  2431.4  &  -1603.8  &  1867.8  \\
49243  &  5.27  &  0.14  &  5.81  &  0.10  &  -4996.8  &  4738.9  &  -3562.1  &  3264.0  &  -2564.7  &  2359.9  &  -1786.6  &  1796.2  \\
49255  &  5.44  &  0.21  &  6.37  &  0.17  &  -5011.3  &  4610.8  &  -3576.5  &  3249.5  &  -2579.2  &  2345.4  &  -1801.1  &  1669.1  \\
49309.1  &  7.03  &  0.15  &  7.85  &  0.10  &  -4856.8  &  4765.3  &  -3422.0  &  3517.2  &  -2202.6  &  2612.8  &  -1312.5  &  1823.6  \\
49313.6  &  5.36  &  0.11  &  5.87  &  0.08  &  -5448.0  &  5293.0  &  -3905.5  &  3929.2  &  -2576.9  &  2910.4  &  -1576.6  &  2007.6  \\
49317  &  4.03  &  0.02  &  6.64  &  0.02  &  -5590.6  &  4940.7  &  -4176.2  &  3482.7  &  -2992.4  &  2152.4  &  -2160.9  &  1068.2  \\
49324  &  4.65  &  0.12  &  7.20  &  0.11  &  -4976.4  &  5180.2  &  -3463.1  &  3742.2  &  -2176.5  &  2668.3  &  -1237.3  &  1835.6  \\
49325  &  5.44  &  0.13  &  7.01  &  0.11  &  -5490.4  &  4801.9  &  -4208.5  &  3600.8  &  -3038.3  &  2762.9  &  -2216.5  &  2165.8  \\
49326  &  5.31  &  0.26  &  7.15  &  0.24  &  -6194.2  &  5193.5  &  -4693.0  &  3761.1  &  -3416.8  &  2691.2  &  -2368.6  &  1980.0  \\
49327  &  5.66  &  0.20  &  6.99  &  0.17  &  -5965.5  &  5019.4  &  -4337.5  &  3699.0  &  -2935.0  &  2742.3  &  -1996.2  &  1788.6  \\
49327.6  &  5.63  &  0.27  &  6.49  &  0.24  &  -5991.9  &  5186.5  &  -4486.7  &  3632.1  &  -2973.9  &  2679.4  &  -1922.0  &  1848.3  \\
49328  &  5.07  &  0.05  &  6.70  &  0.04  &  -5784.1  &  4927.7  &  -4142.9  &  3597.8  &  -2847.0  &  2634.3  &  -1900.9  &  1793.7  \\
49329  &  5.05  &  0.12  &  6.60  &  0.10  &  -6016.9  &  5030.6  &  -4513.3  &  3597.5  &  -3234.9  &  2764.6  &  -2301.8  &  2052.5  \\
49330  &  4.65  &  0.12  &  7.09  &  0.10  &  -5925.7  &  4918.1  &  -4417.2  &  3720.3  &  -3134.7  &  2884.6  &  -2198.4  &  2408.2  \\
49331  &  4.50  &  0.14  &  7.68  &  0.14  &  -5432.3  &  5068.2  &  -4154.3  &  3750.4  &  -2987.7  &  2914.7  &  -2168.3  &  2438.3  \\
49332  &  5.25  &  0.13  &  6.68  &  0.12  &  -4798.2  &  5236.2  &  -3751.5  &  3799.2  &  -2818.1  &  2844.9  &  -2116.0  &  2368.9  \\
49332.6  &  4.65  &  0.15  &  6.21  &  0.14  &  -5900.7  &  4943.2  &  -4275.8  &  3745.3  &  -2992.8  &  2909.7  &  -2056.2  &  2195.2  \\
49333  &  5.73  &  0.04  &  6.76  &  0.03  &  -5303.5  &  4866.6  &  -3770.4  &  3652.1  &  -2585.6  &  2925.8  &  -1634.4  &  2321.8  \\
49339  &  5.72  &  0.03  &  7.44  &  0.03  &  -6138.9  &  5056.4  &  -4747.7  &  3858.1  &  -3583.4  &  3141.4  &  -2648.7  &  2664.6  \\
49339.7  &  5.61  &  0.15  &  6.09  &  0.11  &  -6274.1  &  4935.9  &  -4764.8  &  3616.3  &  -3364.7  &  2660.2  &  -2427.6  &  1945.0  \\
49343.1  &  4.84  &  1.00  &  5.68  &  0.89  &  -6096.2  &  5074.6  &  -4447.0  &  3712.0  &  -3010.2  &  2807.0  &  -2011.5  &  2130.0  \\
49364.6  &  5.21  &  0.16  &  6.26  &  0.14  &  -5612.7  &  4887.8  &  -4182.3  &  3979.7  &  -2966.6  &  3187.4  &  -1857.1  &  2622.7  \\
49365.6  &  5.49  &  0.02  &  5.79  &  0.01  &  -5082.3  &  4687.0  &  -3790.2  &  3478.5  &  -2256.0  &  2635.4  &  -1307.8  &  1674.7  \\
49367  &  5.21  &  0.81  &  5.10  &  0.58  &  -5445.4  &  4805.3  &  -3918.3  &  3595.2  &  -2619.9  &  2751.0  &  -1672.1  &  2029.3  \\
49370  &  4.81  &  0.07  &  4.57  &  0.03  &  -4723.6  &  5050.2  &  -3509.1  &  3634.4  &  -2289.6  &  2638.9  &  -1228.6  &  1977.1  \\
49371  &  7.58  &  0.24  &  5.19  &  0.11  &  -4851.0  &  5418.5  &  -3474.9  &  3834.8  &  -2092.4  &  2921.6  &  -539.6  &  2259.3  \\
49372.1  &  5.50  &  0.50  &  5.41  &  0.35  &  -5704.9  &  5457.6  &  -4332.3  &  3706.7  &  -3278.2  &  2793.6  &  -2546.3  &  2131.2  \\
49372  &  8.86  &  0.67  &  7.78  &  0.46  &  -5580.2  &  5920.2  &  -4288.0  &  3750.9  &  -3234.0  &  2754.9  &  -2339.2  &  2175.5  \\
49374  &  8.38  &  0.37  &  7.00  &  0.22  &  -5686.8  &  5378.4  &  -4036.4  &  3902.0  &  -2598.6  &  2771.1  &  -1599.1  &  1869.5  \\
49375  &  8.54  &  0.10  &  7.28  &  0.03  &  -5695.7  &  5890.6  &  -4322.4  &  3637.2  &  -3105.3  &  2723.9  &  -2291.1  &  2144.1  \\
49387  &  7.41  &  0.29  &  5.45  &  0.17  &  -5666.9  &  5166.4  &  -4212.6  &  3666.0  &  -2913.8  &  2752.7  &  -1772.8  &  2172.9  \\
49389.1  &  7.92  &  6.55  &  7.80  &  3.90  &  -5319.1  &  7210.7  &  -3862.4  &  3945.8  &  -2643.0  &  2865.3  &  -1663.8  &  2285.1  \\
49390  &  5.16  &  0.22  &  5.08  &  0.17  &  -5251.6  &  5260.6  &  -3709.3  &  3898.0  &  -2380.8  &  2993.0  &  -934.9  &  2428.7  \\
49394  &  5.02  &  0.33  &  4.96  &  0.26  &  -4868.9  &  5240.9  &  -3491.9  &  3740.0  &  -2189.9  &  2743.6  &  -1127.9  &  2163.8  \\
49395.1  &  4.76  &  0.14  &  6.85  &  0.11  &  -4877.9  &  4897.7  &  -3257.2  &  3731.0  &  -1627.5  &  2900.4  &  -153.2  &  2320.3  \\
49395  &  3.64  &  0.08  &  3.78  &  0.04  &  -4590.6  &  5444.0  &  -3131.1  &  3942.3  &  -1746.0  &  2945.3  &  -764.5  &  2365.2  \\
49395.61  &  4.26  &  0.11  &  5.99  &  0.11  &  -4467.1  &  5335.6  &  -3406.8  &  3760.0  &  -2342.6  &  2915.1  &  -1036.9  &  2313.0  \\
49397.6  &  4.13  &  0.27  &  4.54  &  0.19  &  -5258.9  &  4874.0  &  -3731.3  &  3784.8  &  -2432.5  &  2940.3  &  -1365.6  &  2458.9  \\
49400  &  4.27  &  0.19  &  4.33  &  0.16  &  -4493.9  &  5376.1  &  -3277.9  &  3874.8  &  -2138.4  &  2961.0  &  -92.6  &  2380.9  \\
49403.8  &  5.36  &  0.19  &  6.03  &  0.16  &  -5052.1  &  5138.5  &  -3675.4  &  3804.1  &  -2455.3  &  2973.0  &  -1312.0  &  2392.6  \\
49403.8  &  5.89  &  1.67  &  7.26  &  1.38  &  -6043.4  &  5113.8  &  -4425.1  &  3562.4  &  -3147.4  &  2730.3  &  -2098.0  &  2137.3  \\
49409  &  5.09  &  0.15  &  7.32  &  0.15  &  -5851.9  &  5211.0  &  -4230.0  &  3895.2  &  -2599.2  &  3060.8  &  -724.4  &  2466.2  \\
49415.9  &  7.51  &  0.09  &  7.49  &  0.07  &  -5847.0  &  4890.9  &  -4103.4  &  3572.3  &  -2701.1  &  2855.6  &  -1409.8  &  2259.5  \\
49416.9  &  5.34  &  0.14  &  7.71  &  0.14  &  -6199.0  &  5117.5  &  -4585.3  &  3700.3  &  -3288.0  &  2869.6  &  -2148.1  &  2289.6  \\
49416.9  &  8.22  &  0.08  &  7.79  &  0.06  &  -5457.1  &  5304.3  &  -3709.7  &  3743.2  &  -2187.0  &  3025.4  &  -774.4  &  2428.5  \\
49420.9  &  5.38  &  0.11  &  6.40  &  0.01  &  -5988.7  &  5919.7  &  -4293.3  &  3915.9  &  -3076.2  &  3001.8  &  -1854.1  &  2421.6  \\
49422  &  5.70  &  0.15  &  7.00  &  0.01  &  -5587.6  &  4831.0  &  -3889.8  &  3581.5  &  -2426.7  &  2751.3  &  -956.4  &  2254.3  \\
49428.6  &  5.09  &  0.27  &  6.97  &  0.27  &  -5775.8  &  4887.5  &  -3997.8  &  3637.7  &  -2372.2  &  2724.4  &  -737.6  &  2227.4  \\
49429.8  &  4.62  &  0.10  &  7.25  &  0.05  &  -5183.6  &  4955.4  &  -3655.0  &  3623.9  &  -2000.1  &  2900.1  &  260.8  &  2298.2  \\
49429.8  &  9.06  &  0.02  &  7.39  &  0.01  &  -4787.6  &  5155.7  &  -3387.2  &  3714.9  &  -1862.7  &  2877.7  &  616.7  &  2519.5  \\
49429.9  &  4.61  &  0.36  &  5.25  &  0.17  &  -6159.6  &  5405.5  &  -4222.5  &  3571.5  &  -2761.3  &  2658.6  &  -801.7  &  2079.1  \\
49436.9  &  7.30  &  0.05  &  7.57  &  0.00  &  -5475.2  &  4924.3  &  -4043.1  &  3902.0  &  -1937.6  &  3109.3  &  71.0  &  2544.3  \\
49443.91  &  5.80  &  0.30  &  6.21  &  0.24  &  -5649.6  &  5443.1  &  -4372.7  &  4004.0  &  -2271.1  &  3048.4  &  -861.8  &  2333.7  \\
49443.9  &  4.71  &  0.36  &  5.15  &  0.29  &  -5021.6  &  5417.1  &  -3401.7  &  3832.2  &  -1854.6  &  2918.4  &  -545.5  &  2338.3  \\
49443.9  &  6.35  &  0.15  &  7.54  &  0.12  &  -5801.7  &  6467.1  &  -4295.4  &  3949.2  &  -2664.6  &  2995.4  &  152.1  &  2400.8  \\
49447  &  6.64  &  0.30  &  7.32  &  0.19  &  -5255.9  &  5336.4  &  -3475.9  &  3919.0  &  -1685.0  &  3005.4  &  -47.6  &  2425.4  \\
49447.91  &  6.02  &  0.06  &  6.93  &  0.04  &  -5717.7  &  4776.7  &  -3940.1  &  3278.6  &  -2151.7  &  2366.7  &  -434.5  &  1870.5  \\
49448.9  &  5.34  &  0.10  &  6.78  &  0.05  &  -5993.6  &  5296.4  &  -4343.6  &  3819.2  &  -2684.5  &  3026.8  &  213.6  &  2462.0  \\
49452.5  &  6.29  &  0.13  &  7.44  &  0.07  &  -5590.9  &  4410.6  &  -4217.3  &  3412.0  &  -2755.8  &  2748.0  &  271.1  &  2251.0  \\
49452.8  &  5.40  &  0.37  &  7.00  &  0.34  &  -5613.1  &  4471.8  &  -4239.4  &  3389.8  &  -2859.3  &  2643.0  &  166.8  &  2146.1  \\
49454.4  &  6.45  &  0.13  &  7.18  &  0.09  &  -5078.3  &  4691.0  &  -3668.5  &  3723.8  &  -1659.7  &  3000.4  &  -590.7  &  2398.9  \\
49457.9  &  8.29  &  0.11  &  7.79  &  0.07  &  -5665.3  &  6275.0  &  -4139.8  &  3727.9  &  -2133.0  &  2763.2  &  245.4  &  2282.0  \\
49461  &  5.17  &  0.14  &  4.92  &  0.10  &  -5952.8  &  5531.7  &  -4439.1  &  3606.9  &  -2800.2  &  2768.7  &  149.1  &  2171.3  \\
49464  &  6.62  &  0.10  &  6.82  &  0.07  &  -5417.3  &  4872.2  &  -3984.8  &  3736.6  &  -2100.8  &  2831.1  &  -428.6  &  2266.6  \\
49471  &  5.40  &  0.20  &  6.80  &  0.18  &  -5707.3  &  4959.2  &  -4190.0  &  3635.0  &  -2664.8  &  2795.4  &  -184.4  &  2197.0  \\
49475  &  5.69  &  0.13  &  6.52  &  0.10  &  -5378.6  &  5065.4  &  -4092.9  &  3739.9  &  -2801.6  &  2899.4  &  -1268.3  &  2300.5  \\
49476  &  4.97  &  0.17  &  6.28  &  0.10  &  -5450.3  &  4807.1  &  -3994.8  &  3391.3  &  -2532.1  &  2478.8  &  3.9  &  1982.2  \\
49477  &  5.40  &  0.09  &  6.13  &  0.02  &  -5557.8  &  4860.9  &  -4184.1  &  3611.4  &  -3048.0  &  2781.2  &  -2070.7  &  2284.2  \\
49478  &  5.65  &  0.12  &  7.12  &  0.10  &  -5807.7  &  4688.7  &  -4515.7  &  3522.7  &  -3380.5  &  2775.4  &  -2485.5  &  2278.3  \\
49481  &  4.87  &  0.19  &  6.18  &  0.17  &  -5736.8  &  5309.6  &  -4334.3  &  3740.9  &  -3042.7  &  2899.5  &  -1863.7  &  2419.8  \\
49482  &  5.01  &  0.29  &  5.53  &  0.24  &  -4735.6  &  5714.5  &  -3439.0  &  4127.8  &  -2218.3  &  3047.0  &  -992.5  &  2383.8  \\
49483  &  4.46  &  0.37  &  5.85  &  0.32  &  -4912.3  &  5699.5  &  -3697.6  &  3946.3  &  -2070.1  &  2949.0  &  634.7  &  2368.8  \\
49485  &  6.14  &  0.17  &  7.79  &  0.14  &  -5061.9  &  5714.4  &  -3604.0  &  4127.4  &  -2138.9  &  3046.2  &  -420.5  &  2465.7  \\
49486  &  5.61  &  0.23  &  7.07  &  0.22  &  -5290.5  &  5278.6  &  -4121.4  &  3831.7  &  -3065.4  &  2990.9  &  -1887.5  &  2511.4  \\
49487  &  5.87  &  0.34  &  6.74  &  0.29  &  -5409.6  &  4970.2  &  -4352.5  &  3758.7  &  -2345.2  &  2913.6  &  -562.8  &  2431.7  \\
49488  &  5.25  &  0.02  &  5.67  &  0.01  &  -5743.7  &  5210.5  &  -4337.5  &  3879.6  &  -2806.6  &  3035.7  &  -1030.2  &  2434.3  \\
49489  &  4.66  &  0.05  &  4.92  &  0.03  &  -5275.1  &  5991.8  &  -3818.8  &  3987.3  &  -2029.1  &  2990.0  &  840.5  &  2409.8  \\
49489  &  5.65  &  0.18  &  6.87  &  0.17  &  -5214.7  &  5134.6  &  -3433.4  &  3800.5  &  -1804.6  &  2803.8  &  -577.1  &  2141.1  \\
49490  &  7.25  &  0.20  &  7.26  &  0.13  &  -5779.1  &  4939.2  &  -4254.5  &  3729.3  &  -2840.2  &  2885.1  &  -348.8  &  2403.9  \\
49491  &  4.91  &  0.36  &  5.46  &  0.28  &  -6240.6  &  6082.7  &  -4611.1  &  3913.4  &  -3207.1  &  2954.2  &  -1914.3  &  2236.8  \\
49491  &  5.10  &  0.32  &  7.48  &  0.32  &  -5187.0  &  5329.5  &  -3730.3  &  3828.3  &  -2184.9  &  2831.5  &  -57.0  &  2251.6  \\
49491  &  8.57  &  0.18  &  8.23  &  0.12  &  -5834.0  &  5860.5  &  -4426.4  &  3799.1  &  -2893.9  &  2954.3  &  195.0  &  2352.3  \\
49498  &  6.04  &  0.07  &  9.67  &  0.07  &  -4504.7  &  5160.8  &  -3446.1  &  3709.1  &  -2383.7  &  2865.5  &  -723.4  &  2384.5  \\
49504  &  7.30  &  0.18  &  8.07  &  0.13  &  -4933.7  &  5134.0  &  -3883.6  &  3692.1  &  -2947.1  &  2854.1  &  -2242.8  &  2376.3  \\
49505  &  6.21  &  0.17  &  7.61  &  0.12  &  -5843.6  &  5059.2  &  -4229.4  &  3643.4  &  -2850.3  &  2647.9  &  -1791.4  &  1986.1  \\
49506  &  5.74  &  0.03  &  7.71  &  0.02  &  -5948.7  &  5276.9  &  -4437.3  &  3835.6  &  -3152.3  &  2878.5  &  -329.4  &  2281.9  \\
49506  &  6.77  &  0.35  &  8.69  &  0.26  &  -5792.6  &  4456.3  &  -4581.2  &  3457.2  &  -3446.0  &  2709.9  &  -2551.1  &  2212.8  \\
49506  &  7.42  &  0.26  &  8.82  &  0.19  &  -5817.8  &  4511.7  &  -4444.8  &  3346.3  &  -3065.5  &  2599.5  &  -1107.2  &  2019.9  \\
49507  &  7.18  &  0.25  &  8.28  &  0.18  &  -4848.9  &  5456.0  &  -3745.9  &  3864.9  &  -2749.6  &  2959.5  &  -1861.3  &  2394.9  \\
49508  &  6.49  &  0.06  &  8.44  &  0.05  &  -5622.4  &  4629.3  &  -4248.7  &  3463.6  &  -2950.0  &  2716.5  &  -6.9  &  2136.8  \\
49509  &  6.90  &  0.08  &  7.97  &  0.05  &  -5610.1  &  4725.0  &  -4236.4  &  3559.0  &  -3019.1  &  2811.7  &  -1878.3  &  2314.6  \\
49513  &  6.84  &  0.52  &  9.05  &  0.46  &  -5573.0  &  4598.1  &  -4117.9  &  3432.4  &  -2899.8  &  2685.3  &  -1840.1  &  2105.6  \\
49513.7  &  6.20  &  0.18  &  6.84  &  0.12  &  -4969.3  &  5098.4  &  -3685.4  &  3656.5  &  -2278.4  &  2938.1  &  555.7  &  2340.7  \\
49514.7  &  7.50  &  0.19  &  8.18  &  0.14  &  -5509.3  &  4495.0  &  -4135.3  &  3412.9  &  -2836.2  &  2749.0  &  -138.7  &  2169.2  \\
49515.7  &  8.55  &  0.18  &  7.23  &  0.11  &  -5275.0  &  4403.9  &  -4061.9  &  3405.3  &  -2925.2  &  2658.5  &  100.0  &  2161.6  \\
49518.7  &  6.60  &  0.26  &  6.92  &  0.18  &  -5199.7  &  7414.3  &  -3824.1  &  3815.6  &  -889.9  &  2735.9  &  423.5  &  2156.2  \\
49519.4  &  6.27  &  0.34  &  7.30  &  0.28  &  -5556.5  &  4839.1  &  -4124.9  &  3590.6  &  -2797.3  &  2798.8  &  323.6  &  2347.2  \\
49519.5  &  6.63  &  0.15  &  6.79  &  0.10  &  -5873.3  &  4623.0  &  -4095.4  &  3207.7  &  -2632.7  &  2461.1  &  -425.1  &  1964.3  \\
49519.7  &  9.56  &  0.21  &  8.62  &  0.13  &  -5406.3  &  4517.3  &  -4031.9  &  3435.3  &  -2651.0  &  2688.5  &  -198.4  &  2108.9  \\
49520.4  &  6.52  &  0.47  &  8.11  &  0.41  &  -5896.7  &  4927.7  &  -4281.7  &  3428.5  &  -2820.6  &  2433.1  &  -779.3  &  1854.0  \\
49520.7  &  7.43  &  0.18  &  8.05  &  0.13  &  -5000.7  &  4657.2  &  -3825.1  &  3448.0  &  -2053.0  &  2724.7  &  -31.7  &  2123.3  \\
49520.7  &  8.68  &  0.47  &  8.21  &  0.28  &  -5257.4  &  5070.0  &  -3854.0  &  3624.3  &  -2561.6  &  2784.1  &  40.0  &  2305.1  \\
49527.7  &  7.23  &  0.24  &  8.53  &  0.19  &  -4462.0  &  4968.6  &  -3402.6  &  3516.9  &  -2339.3  &  2673.3  &  753.9  &  2312.5  \\
49535.4  &  9.15  &  0.24  &  9.27  &  0.16  &  -5845.0  &  4957.6  &  -4458.0  &  3645.4  &  -3180.8  &  2813.3  &  -1781.2  &  2220.3  \\
49536.3  &  7.19  &  0.14  &  8.87  &  0.12  &  -5772.8  &  5433.1  &  -4365.5  &  3737.4  &  -2951.5  &  2893.1  &  16.2  &  2411.8  \\
49537.7  &  6.05  &  0.18  &  6.90  &  0.13  &  -5667.8  &  4803.8  &  -4026.3  &  3595.3  &  -2612.0  &  2872.5  &  -1.5  &  2271.5  \\
49538.7  &  7.30  &  0.20  &  7.00  &  0.12  &  -4795.5  &  4982.8  &  -3580.5  &  3815.8  &  -1380.7  &  2902.0  &  -69.4  &  2239.1  \\
49539.7  &  7.46  &  0.74  &  8.00  &  0.46  &  -5424.4  &  5585.2  &  -3887.8  &  3833.0  &  -2180.2  &  2919.2  &  605.5  &  2421.9  \\
49545.6  &  6.76  &  0.39  &  6.29  &  0.22  &  -5163.1  &  5356.3  &  -3868.3  &  3771.4  &  -2486.3  &  2857.6  &  543.9  &  2360.3  \\
49548.8  &  7.03  &  0.70  &  7.77  &  0.50  &  -5402.9  &  4860.0  &  -3784.4  &  3443.5  &  -1993.7  &  2613.3  &  136.5  &  2116.3  \\
49553.4  &  7.23  &  0.22  &  10.22  &  0.18  &  -5388.1  &  4779.0  &  -3956.7  &  3644.8  &  -2407.4  &  2966.3  &  603.4  &  2402.0  \\
49556.3  &  7.14  &  0.33  &  8.43  &  0.26  &  -4971.6  &  4436.5  &  -3914.7  &  3229.2  &  231.8  &  2627.3  &  828.9  &  2146.7  \\
49568.4  &  6.46  &  0.18  &  8.90  &  0.11  &  -5550.7  &  4958.6  &  -3898.3  &  3709.6  &  -2791.6  &  2804.5  &  -118.5  &  2240.2  \\
49568.8  &  6.99  &  0.83  &  6.93  &  0.55  &  -5066.6  &  4352.9  &  -3772.7  &  3264.8  &  -2354.7  &  2541.5  &  501.7  &  2060.3  \\
49579.3  &  9.39  &  0.10  &  9.89  &  0.05  &  -4477.3  &  4470.5  &  -3417.6  &  3262.0  &  -2354.1  &  2659.6  &  979.0  &  2298.6  \\
49597.3  &  7.32  &  0.33  &  9.52  &  0.27  &  -5204.6  &  4747.5  &  -3661.0  &  3726.0  &  -2664.4  &  2933.9  &  -661.0  &  2482.1  \\
49597.71  &  8.32  &  0.75  &  8.64  &  0.50  &  -5392.9  &  4294.5  &  -3877.9  &  3335.5  &  -2589.9  &  2618.3  &  -352.0  &  2021.9  \\
49597.7  &  8.79  &  0.06  &  9.25  &  0.03  &  -5507.8  &  5833.2  &  -4098.8  &  3651.3  &  -2683.1  &  2807.0  &  168.8  &  2325.6  \\
49599.3  &  6.87  &  0.46  &  9.39  &  0.37  &  -4495.8  &  4917.8  &  -3438.2  &  3589.2  &  -2376.9  &  2867.0  &  949.6  &  2386.5  \\
49601  &  8.01  &  0.35  &  8.36  &  0.24  &  -4607.9  &  4936.4  &  -3549.3  &  3606.0  &  -2723.3  &  2762.4  &  -1894.9  &  2401.6  \\
49603  &  7.63  &  0.27  &  8.81  &  0.19  &  -5319.6  &  4338.5  &  -4026.2  &  3370.7  &  -2727.2  &  2767.4  &  -1303.5  &  2285.6  \\
49604  &  7.73  &  0.31  &  7.33  &  0.19  &  -5401.1  &  4239.9  &  -4009.5  &  3285.6  &  -2728.1  &  2571.8  &  -737.0  &  2096.9  \\
49608.7  &  7.30  &  0.12  &  8.43  &  0.08  &  -5282.0  &  4893.8  &  -3738.9  &  3758.6  &  -2742.7  &  3079.5  &  -628.5  &  2514.7  \\
49622.6  &  6.98  &  0.09  &  7.78  &  0.06  &  -5259.5  &  4182.1  &  -3862.2  &  3224.5  &  -2692.7  &  2508.3  &  133.0  &  2031.7  \\
49626.6  &  5.14  &  3.26  &  3.86  &  2.23  &  -4981.6  &  4337.1  &  -3934.5  &  3141.4  &  -2883.8  &  2426.3  &  -1829.3  &  1950.4  \\
49626.6  &  7.36  &  0.04  &  6.38  &  0.02  &  -5580.9  &  4932.3  &  -4038.4  &  3569.6  &  -3042.5  &  2777.5  &  -2265.6  &  2325.7  \\
49679  &  7.12  &  0.10  &  8.09  &  0.08  &  -5245.1  &  5617.8  &  -3922.5  &  3685.5  &  -2926.6  &  2893.4  &  -1927.4  &  2441.6  \\
49686  &  6.60  &  0.10  &  8.62  &  0.08  &  -5002.9  &  4682.5  &  -3488.2  &  3484.5  &  -1965.8  &  2768.0  &  865.5  &  2410.3  \\
49713.6  &  6.53  &  0.11  &  8.34  &  0.10  &  -4682.9  &  4653.7  &  -3517.0  &  3455.7  &  -2463.9  &  2739.1  &  955.3  &  2381.5  \\
49743.6  &  5.86  &  0.26  &  8.70  &  0.24  &  -4665.2  &  4530.6  &  -3486.9  &  3441.2  &  -1947.9  &  2837.6  &  1154.0  &  2476.0  \\
49744.5  &  6.42  &  0.24  &  8.67  &  0.23  &  -4454.8  &  4748.4  &  -3511.7  &  3416.3  &  -2684.1  &  2812.8  &  1129.1  &  2330.7  \\
49750.1  &  7.99  &  0.22  &  9.05  &  0.14  &  -4785.5  &  4770.6  &  -3489.5  &  3559.4  &  -2187.9  &  2955.6  &  1031.4  &  2473.4  \\
49751  &  8.77  &  0.20  &  8.44  &  0.12  &  -4945.1  &  5412.8  &  -3811.8  &  3911.1  &  -2755.5  &  2997.0  &  -1613.8  &  2582.5  \\
49752  &  6.77  &  0.27  &  9.56  &  0.22  &  -5060.8  &  5625.9  &  -3766.0  &  3707.3  &  -2465.5  &  2959.9  &  646.2  &  2545.4  \\
49753.6  &  6.32  &  0.15  &  9.50  &  0.10  &  -6938.8  &  5939.3  &  -4267.3  &  3654.4  &  -2863.9  &  2936.4  &  -2042.1  &  2578.0  \\
49758.9  &  6.71  &  0.26  &  10.32  &  0.24  &  -4544.3  &  4899.9  &  -3483.4  &  3566.9  &  -2418.6  &  2842.4  &  1158.4  &  2480.7  \\
49765.9  &  6.70  &  0.13  &  9.19  &  0.05  &  -4358.7  &  4887.1  &  -3306.4  &  3446.1  &  -2015.1  &  2728.1  &  940.6  &  2369.8  \\
49772.5  &  6.71  &  0.41  &  8.94  &  0.36  &  -5348.7  &  5145.5  &  -3838.7  &  3470.3  &  -2554.9  &  2874.3  &  856.4  &  2398.2  \\
49772.9  &  9.20  &  0.05  &  9.53  &  0.03  &  -6060.2  &  5845.4  &  -3856.5  &  3688.9  &  -2456.2  &  2973.4  &  1192.1  &  2497.3  \\
49773.1  &  6.90  &  0.76  &  7.89  &  0.58  &  -4661.2  &  4538.4  &  -3482.3  &  3327.6  &  -1942.8  &  2724.1  &  1040.4  &  2362.5  \\
49775  &  7.91  &  0.21  &  8.38  &  0.10  &  -5079.9  &  4871.2  &  -3647.0  &  3623.3  &  -2539.9  &  2944.8  &  1142.8  &  2606.1  \\
49779  &  6.87  &  0.11  &  7.82  &  0.08  &  -5084.0  &  5199.6  &  -3979.2  &  3681.8  &  -2870.3  &  2925.7  &  856.2  &  2548.4  \\
49779  &  9.97  &  0.08  &  9.75  &  0.04  &  -5460.8  &  4546.2  &  -3843.2  &  3463.9  &  -2705.5  &  2799.8  &  816.1  &  2385.4  \\
49781  &  8.21  &  0.27  &  8.87  &  0.16  &  -5283.6  &  6234.7  &  -3908.4  &  3562.9  &  -2771.1  &  2898.6  &  -1792.7  &  2484.1  \\
49782  &  8.05  &  0.09  &  7.90  &  0.05  &  -5291.1  &  5222.6  &  -3753.7  &  3555.4  &  -2452.8  &  2808.2  &  577.4  &  2393.8  \\
49783.5  &  7.15  &  0.13  &  9.42  &  0.11  &  -4972.6  &  4702.9  &  -3676.9  &  3491.5  &  -2612.6  &  2887.5  &  -949.3  &  2405.2  \\
49783.5  &  7.42  &  0.44  &  9.52  &  0.36  &  -5215.5  &  5133.9  &  -3921.0  &  3633.4  &  -2620.8  &  2968.9  &  1066.6  &  2554.4  \\
49784.5  &  7.80  &  0.24  &  10.50  &  0.15  &  -5168.5  &  4763.3  &  -3793.0  &  3514.1  &  -2573.9  &  2850.0  &  -1268.0  &  2435.6  \\
49784.5  &  8.28  &  0.12  &  13.79  &  0.00  &  -6572.0  &  5379.8  &  -5145.3  &  3675.3  &  -3822.1  &  2883.2  &  -2825.9  &  2431.5  \\
49784  &  7.80  &  0.21  &  10.53  &  0.13  &  -4686.9  &  5027.3  &  -3402.0  &  3705.8  &  -2229.0  &  2987.4  &  1198.9  &  2628.9  \\
49784.9  &  6.67  &  0.19  &  8.24  &  0.14  &  -5967.9  &  5436.0  &  -4538.5  &  3731.5  &  -3434.2  &  2939.4  &  -2436.9  &  2487.7  \\
49788.5  &  7.39  &  0.24  &  11.31  &  0.15  &  -5814.0  &  7428.3  &  -4383.5  &  3892.7  &  -3056.9  &  3100.0  &  -1835.6  &  2648.0  \\
49794  &  6.69  &  0.08  &  10.47  &  0.06  &  -5408.7  &  5222.3  &  -4307.3  &  3745.2  &  -3201.8  &  2952.8  &  -2092.2  &  2500.9  \\
49802  &  8.00  &  0.03  &  9.57  &  0.02  &  -4686.9  &  4524.8  &  -3521.7  &  3327.9  &  -2351.8  &  2731.2  &  1185.4  &  2373.8  \\
49808.9  &  11.02  &  0.11  &  11.74  &  0.06  &  -5406.4  &  4769.4  &  -3863.3  &  3634.1  &  -2756.2  &  2955.1  &  1151.6  &  2503.2  \\
49810.8  &  8.10  &  0.02  &  10.05  &  0.01  &  -5078.6  &  5534.2  &  -3685.2  &  3620.0  &  -2402.1  &  2905.2  &  1007.4  &  2429.6  \\
49810.9  &  13.96  &  0.03  &  10.78  &  0.01  &  -4956.4  &  4735.8  &  -3660.5  &  3320.0  &  -2277.4  &  2656.1  &  1002.6  &  2324.7  \\
49811.8  &  12.30  &  0.09  &  10.56  &  0.04  &  -5759.0  &  6260.2  &  -3862.3  &  3697.6  &  -2689.0  &  2947.9  &  1156.4  &  2499.0  \\
49813.6  &  7.98  &  0.40  &  11.51  &  0.35  &  -4972.8  &  4716.8  &  -3677.2  &  3467.6  &  -2539.0  &  2803.5  &  819.8  &  2306.3  \\
49813  &  8.28  &  0.48  &  10.21  &  0.34  &  -5905.7  &  5916.8  &  -4048.5  &  3498.2  &  -2668.3  &  2834.4  &  851.7  &  2420.3  \\
49818.8  &  10.93  &  0.03  &  12.29  &  0.01  &  -4633.6  &  4565.9  &  -3454.7  &  3355.2  &  -2152.6  &  2751.6  &  1068.0  &  2390.1  \\
49830  &  11.92  &  0.05  &  11.12  &  0.02  &  -5320.1  &  5168.7  &  -3927.2  &  3375.2  &  -2644.5  &  2660.7  &  881.8  &  2304.0  \\
49833.8  &  9.78  &  0.14  &  11.21  &  0.09  &  -4717.1  &  5253.6  &  -3613.2  &  3549.9  &  -2505.3  &  2871.0  &  955.9  &  2419.3  \\
49839.8  &  10.59  &  0.04  &  11.99  &  0.03  &  -5007.5  &  4411.3  &  -3846.3  &  3336.8  &  -2797.3  &  2622.6  &  844.5  &  2266.2  \\
49845.4  &  8.75  &  0.31  &  10.50  &  0.23  &  -4515.0  &  4696.7  &  -3583.2  &  3380.4  &  -2765.4  &  2784.0  &  1001.7  &  2307.7  \\
49846.8  &  8.89  &  0.12  &  11.01  &  0.09  &  -4669.9  &  4166.0  &  -3727.2  &  3198.1  &  -2899.8  &  2474.3  &  911.8  &  2113.0  \\
49853.3  &  9.27  &  0.19  &  10.15  &  0.13  &  -4466.6  &  4488.3  &  -3536.5  &  3294.7  &  -2603.5  &  2699.6  &  1157.9  &  2343.1  \\
49860.8  &  10.92  &  0.07  &  10.61  &  0.03  &  -4696.6  &  4609.9  &  -3650.9  &  3296.7  &  -2718.3  &  2582.8  &  1041.7  &  2226.4  \\
49861.9  &  7.82  &  1.15  &  7.64  &  0.75  &  -4865.5  &  5159.6  &  -3819.9  &  3246.9  &  -3004.0  &  2532.7  &  636.4  &  2057.5  \\
49862.3  &  7.85  &  0.09  &  8.54  &  0.07  &  -4774.7  &  4737.3  &  -3560.6  &  3489.2  &  -2896.3  &  2697.7  &  -2341.6  &  2359.1  \\
49868.8  &  9.22  &  0.01  &  10.56  &  0.01  &  -4637.5  &  4560.2  &  -3576.9  &  3349.7  &  -2749.5  &  2625.7  &  823.3  &  2264.4  \\
49870.4  &  9.50  &  0.06  &  9.74  &  0.04  &  -4561.9  &  4639.5  &  -3619.0  &  3428.5  &  -2791.5  &  2704.2  &  -2080.4  &  2342.7  \\
49871.4  &  9.04  &  0.09  &  9.51  &  0.06  &  -4495.8  &  4335.0  &  -3553.6  &  3367.7  &  -2608.4  &  2644.3  &  843.2  &  2283.2  \\
49871.7  &  8.09  &  0.02  &  9.03  &  0.01  &  -4968.0  &  4708.4  &  -3688.0  &  3272.8  &  -2870.6  &  2557.5  &  -2285.4  &  2200.5  \\
49874.7  &  8.68  &  0.07  &  9.41  &  0.00  &  -5724.1  &  6775.8  &  -4109.0  &  3601.9  &  -3135.6  &  2689.2  &  -2484.9  &  2192.6  \\
49875.4  &  8.72  &  0.07  &  9.58  &  0.01  &  -4736.9  &  4455.7  &  -3676.9  &  3245.8  &  -2849.9  &  2522.2  &  -2139.1  &  2161.1  \\
49878.4  &  9.35  &  0.06  &  9.40  &  0.04  &  -4835.2  &  4706.9  &  -3673.5  &  3393.2  &  -2740.9  &  2679.0  &  -2039.5  &  2322.5  \\
49880  &  8.57  &  0.04  &  9.48  &  0.02  &  -4772.1  &  4659.2  &  -3830.4  &  3328.2  &  -2885.8  &  2604.6  &  -2175.4  &  2123.2  \\
49881.7  &  9.40  &  0.03  &  11.78  &  0.01  &  -4743.0  &  4572.7  &  -3682.8  &  3241.3  &  -2737.3  &  2638.1  &  715.8  &  2156.4  \\
49889.4  &  6.54  &  0.04  &  8.20  &  0.00  &  -4841.3  &  4940.3  &  -3563.2  &  3506.3  &  -2630.2  &  2791.8  &  -1928.6  &  2435.2  \\
49889.7  &  8.18  &  0.02  &  9.14  &  0.01  &  -5401.3  &  6284.4  &  -3892.7  &  3528.9  &  -2960.4  &  2695.1  &  -2259.3  &  2338.5  \\
49891.4  &  7.67  &  0.04  &  8.68  &  0.02  &  -4304.4  &  4291.1  &  -3361.5  &  3323.9  &  -2652.3  &  2720.9  &  -2060.0  &  2239.4  \\
49895.7  &  8.05  &  0.01  &  9.13  &  0.00  &  -4648.4  &  4665.3  &  -3588.5  &  3455.1  &  -2761.4  &  2851.7  &  -1932.1  &  2369.9  \\
49903.3  &  8.30  &  0.36  &  9.54  &  0.28  &  -5327.3  &  5417.7  &  -3699.2  &  3619.9  &  -2647.8  &  2784.6  &  1002.3  &  2427.3  \\
49903.7  &  7.23  &  3.17  &  6.87  &  2.24  &  -4989.9  &  4589.0  &  -3823.8  &  3150.5  &  -2770.4  &  2553.2  &  -1948.5  &  2076.1  \\
49905.8  &  9.95  &  0.15  &  9.38  &  0.09  &  -4750.6  &  4676.4  &  -3573.6  &  3345.9  &  -2628.6  &  2622.7  &  702.5  &  2261.8  \\
49910.7  &  8.20  &  0.10  &  9.95  &  0.07  &  -4728.6  &  5812.1  &  -3514.2  &  3538.3  &  -2516.8  &  2859.5  &  -1293.2  &  2407.8  \\
49917.7  &  7.56  &  0.10  &  9.19  &  0.08  &  -4938.6  &  4621.8  &  -3658.1  &  3424.9  &  -2606.3  &  2709.1  &  -1668.2  &  2351.8  \\
49923.7  &  7.78  &  0.09  &  9.98  &  0.07  &  -4758.9  &  4569.0  &  -3594.2  &  3372.1  &  -2542.0  &  2656.3  &  755.6  &  2299.0  \\
49923.8  &  8.35  &  2.84  &  11.08  &  2.49  &  -4800.6  &  4665.4  &  -3516.6  &  3346.1  &  -2344.6  &  2628.8  &  843.1  &  2270.8  \\
49930.8  &  7.83  &  0.14  &  10.36  &  0.12  &  -4909.9  &  4943.3  &  -3585.2  &  3467.3  &  -2476.8  &  2788.4  &  648.8  &  2336.7  \\
49935.3  &  7.18  &  0.27  &  8.69  &  0.21  &  -4787.9  &  5520.9  &  -3463.2  &  3702.6  &  -2465.9  &  2910.4  &  -1576.5  &  2571.6  \\
49937.7  &  7.36  &  0.04  &  9.01  &  0.01  &  -4477.9  &  4366.8  &  -3416.1  &  3277.0  &  -2350.5  &  2552.8  &  629.8  &  2191.3  \\
49953.3  &  6.38  &  0.23  &  8.14  &  0.20  &  -4454.3  &  4727.0  &  -3349.6  &  3479.0  &  -2351.9  &  2687.5  &  886.0  &  2348.8  \\
49953.7  &  6.46  &  0.10  &  6.86  &  0.04  &  -4454.6  &  4512.7  &  -3289.9  &  3317.4  &  -2003.5  &  2721.5  &  1177.7  &  2364.5  \\
49954.7  &  7.22  &  0.71  &  8.16  &  0.50  &  -4231.1  &  4495.8  &  -3168.9  &  3164.5  &  -2102.8  &  2561.2  &  758.8  &  2199.9  \\
49958.7  &  8.18  &  0.61  &  10.34  &  0.50  &  -4521.7  &  4883.6  &  -3306.8  &  3521.9  &  -2420.0  &  2956.3  &  1265.8  &  2504.5  \\
49966.6  &  6.50  &  0.13  &  8.27  &  0.08  &  -4305.0  &  5021.0  &  -3257.1  &  3585.7  &  -2205.5  &  2870.5  &  1090.0  &  2513.6  \\
49972.6  &  6.74  &  0.10  &  8.81  &  0.08  &  -4642.8  &  4663.7  &  -3480.7  &  3350.5  &  -2430.9  &  2755.4  &  -1142.7  &  2399.0  \\
49981.3  &  6.32  &  0.38  &  9.40  &  0.36  &  -4634.6  &  4693.3  &  -3353.1  &  3257.7  &  -2183.3  &  2542.4  &  761.5  &  2185.4  \\
49981.6  &  6.53  &  0.06  &  10.00  &  0.06  &  -4503.1  &  4824.8  &  -3221.7  &  3269.8  &  -2051.8  &  2673.8  &  1011.4  &  2316.8  \\
49985.6  &  7.50  &  0.02  &  9.98  &  0.01  &  -4440.4  &  4886.1  &  -3142.6  &  3432.3  &  -2076.5  &  2708.0  &  -1125.8  &  2346.5  \\
49986.6  &  11.36  &  0.07  &  9.92  &  0.03  &  -4940.4  &  4623.7  &  -3542.7  &  3306.9  &  -2372.9  &  2591.0  &  -1198.4  &  2114.7  \\
50008.2  &  6.83  &  0.07  &  9.14  &  0.06  &  -3769.3  &  4828.3  &  -2896.0  &  3440.0  &  -2140.4  &  2351.4  &  -1565.9  &  1436.8  \\
50044  &  7.62  &  0.12  &  9.49  &  0.10  &  -4028.2  &  4442.2  &  -3085.8  &  3355.2  &  -2021.8  &  2632.7  &  714.4  &  2272.1  \\
50048.6  &  10.24  &  0.09  &  9.05  &  0.01  &  -4158.3  &  4464.5  &  -3225.4  &  3268.6  &  -2289.6  &  2672.4  &  1009.3  &  2196.3  \\
50052  &  9.78  &  0.65  &  8.02  &  0.35  &  -4159.6  &  4800.8  &  -3216.5  &  3349.1  &  -2270.4  &  2746.3  &  586.0  &  2264.9  \\
50061  &  7.38  &  0.13  &  6.50  &  0.08  &  -4140.4  &  4473.8  &  -3091.7  &  3398.4  &  -2039.3  &  2683.5  &  1022.1  &  2326.7  \\
50064.6  &  6.69  &  0.21  &  5.86  &  0.15  &  -4335.4  &  4367.2  &  -3174.1  &  3176.4  &  -2125.0  &  2582.7  &  926.6  &  2108.6  \\
50069  &  5.58  &  0.03  &  5.02  &  0.02  &  -4012.0  &  4461.9  &  -3187.2  &  3253.8  &  -1649.2  &  2651.6  &  135.3  &  2290.8  \\
50074  &  4.92  &  0.02  &  4.42  &  0.01  &  -4461.7  &  4151.7  &  -3246.3  &  3132.1  &  -2248.2  &  2567.2  &  878.6  &  2115.9  \\
50075  &  6.28  &  0.31  &  5.69  &  0.22  &  -4362.1  &  4440.6  &  -2980.8  &  3107.9  &  -1756.6  &  2526.6  &  789.5  &  2112.1  \\
50078  &  6.14  &  0.08  &  4.93  &  0.04  &  -4314.4  &  4658.0  &  -3258.3  &  3240.9  &  -2116.8  &  2493.4  &  673.8  &  2078.8  \\
50080  &  4.61  &  0.04  &  4.62  &  0.02  &  -4436.5  &  4786.2  &  -3217.7  &  3201.6  &  -2157.3  &  2453.9  &  304.2  &  2039.3  \\
50081  &  5.44  &  0.18  &  5.28  &  0.13  &  -4274.7  &  4532.7  &  -2974.2  &  3365.5  &  -1667.8  &  2700.6  &  1127.3  &  2368.7  \\
50087  &  6.56  &  0.02  &  6.15  &  0.02  &  -4552.3  &  4832.3  &  -3334.2  &  3414.1  &  -2274.4  &  2500.0  &  -1456.7  &  1919.8  \\
50095  &  5.39  &  0.07  &  4.84  &  0.04  &  -4975.3  &  5181.3  &  -3462.0  &  3504.3  &  -2292.6  &  2788.5  &  -1353.8  &  2312.2  \\
50096  &  5.50  &  0.18  &  5.22  &  0.13  &  -4686.0  &  5197.1  &  -3305.6  &  3610.5  &  -2327.3  &  2861.9  &  -1591.5  &  2363.8  \\
50097  &  5.31  &  0.14  &  5.20  &  0.09  &  -4916.9  &  5128.3  &  -3374.5  &  3625.0  &  -2232.9  &  2793.0  &  -1414.7  &  2377.9  \\
50098.1  &  4.90  &  0.10  &  4.31  &  0.05  &  -4976.6  &  5067.4  &  -3515.7  &  3647.6  &  -2292.9  &  2815.5  &  -1392.9  &  2400.3  \\
50101.9  &  5.13  &  0.29  &  7.35  &  0.31  &  -5059.7  &  4981.7  &  -3517.9  &  3645.5  &  -2295.0  &  2896.5  &  -1558.8  &  2398.2  \\
50102  &  4.65  &  0.38  &  5.01  &  0.28  &  -4259.6  &  5190.0  &  -3094.6  &  3753.5  &  -1807.8  &  2918.7  &  546.2  &  2442.7  \\
50104  &  5.81  &  0.21  &  6.33  &  0.15  &  -5230.8  &  4971.4  &  -3852.5  &  3552.1  &  -2712.7  &  2886.4  &  -1732.2  &  2471.2  \\
50105  &  5.73  &  0.16  &  6.73  &  0.05  &  -4998.6  &  5128.5  &  -3537.9  &  3625.0  &  -2315.1  &  2876.1  &  -1251.2  &  2460.8  \\
50107  &  6.08  &  0.21  &  5.86  &  0.13  &  -4697.7  &  5102.1  &  -3480.0  &  3682.4  &  -2502.3  &  2933.5  &  -1521.3  &  2518.3  \\
50108  &  6.66  &  0.29  &  6.71  &  0.20  &  -5119.7  &  5168.2  &  -3659.9  &  3748.2  &  -2437.9  &  2999.1  &  -1456.7  &  2500.7  \\
50109  &  7.07  &  0.17  &  6.03  &  0.09  &  -4740.9  &  5056.3  &  -3523.5  &  3637.0  &  -2382.8  &  2888.3  &  -1319.6  &  2473.2  \\
50110  &  6.26  &  0.34  &  5.93  &  0.23  &  -5240.6  &  5880.5  &  -3618.9  &  3706.5  &  -2315.2  &  2957.5  &  -1169.6  &  2459.3  \\
50111  &  5.54  &  0.16  &  5.83  &  0.08  &  -5348.1  &  4935.2  &  -3807.7  &  3515.9  &  -2504.2  &  2767.1  &  -1604.8  &  2269.0  \\
50112  &  6.03  &  0.24  &  5.98  &  0.16  &  -4872.8  &  4922.4  &  -3330.2  &  3586.7  &  -2270.2  &  2921.1  &  -1534.1  &  2422.8  \\
50119  &  6.23  &  0.14  &  7.30  &  0.09  &  -4934.0  &  5022.8  &  -3555.0  &  3687.1  &  -2414.5  &  3021.5  &  -1515.4  &  2606.2  \\
50122.9  &  9.06  &  0.10  &  8.19  &  0.02  &  -4903.3  &  4555.3  &  -3503.4  &  3356.6  &  -2449.2  &  2759.0  &  -1744.4  &  2401.0  \\
50124  &  7.84  &  0.44  &  7.70  &  0.30  &  -4968.3  &  5559.3  &  -3570.3  &  3639.4  &  -2400.2  &  2922.5  &  663.6  &  2445.6  \\
50124.9  &  7.57  &  0.30  &  6.92  &  0.18  &  -4531.8  &  5110.2  &  -3475.7  &  3690.0  &  -2415.8  &  2857.6  &  539.1  &  2359.3  \\
50126  &  7.59  &  0.27  &  6.85  &  0.16  &  -4994.6  &  4882.3  &  -3615.1  &  3463.2  &  -2474.2  &  2797.7  &  809.9  &  2382.5  \\
50127.6  &  8.15  &  0.17  &  6.11  &  0.09  &  -5001.0  &  4958.8  &  -3784.2  &  3456.1  &  -2562.4  &  2707.6  &  390.6  &  2209.6  \\
50128.4  &  6.79  &  0.15  &  7.64  &  0.11  &  -5439.7  &  4959.8  &  -3897.2  &  3484.3  &  -2679.5  &  2805.7  &  -1790.8  &  2354.2  \\
50128  &  7.11  &  0.18  &  6.12  &  0.11  &  -4567.2  &  4773.0  &  -3400.9  &  3455.0  &  -2230.0  &  2738.5  &  -1054.5  &  2380.8  \\
50129  &  6.72  &  0.26  &  6.12  &  0.16  &  -4764.3  &  5105.2  &  -3452.5  &  3643.3  &  -2244.8  &  2859.0  &  518.2  &  2411.7  \\
50130  &  7.52  &  0.60  &  6.30  &  0.35  &  -4762.1  &  4871.1  &  -3462.9  &  3368.9  &  -2321.5  &  2703.6  &  799.0  &  2288.5  \\
50131  &  7.81  &  0.49  &  6.71  &  0.29  &  -4691.3  &  5029.5  &  -3554.4  &  3526.2  &  -2494.8  &  2694.3  &  624.4  &  2279.2  \\
50132  &  6.42  &  0.17  &  5.63  &  0.09  &  -4768.3  &  5200.8  &  -3469.0  &  3530.0  &  -2490.8  &  2781.2  &  -1427.4  &  2366.0  \\
50133  &  7.10  &  0.16  &  6.76  &  0.09  &  -4821.6  &  4727.7  &  -3441.1  &  3309.1  &  -2299.4  &  2726.9  &  -1153.2  &  2311.8  \\
50134  &  7.55  &  0.36  &  6.58  &  0.22  &  -4838.9  &  4791.6  &  -3621.4  &  3456.3  &  -2643.8  &  2707.7  &  -1826.7  &  2292.7  \\
50134.9  &  7.23  &  0.24  &  5.61  &  0.14  &  -4445.0  &  4778.5  &  -3388.9  &  3443.4  &  -2329.1  &  2778.0  &  1038.5  &  2363.0  \\
50135.5  &  6.24  &  0.40  &  6.33  &  0.29  &  -4914.3  &  4715.1  &  -3615.6  &  3296.7  &  -2393.0  &  2631.4  &  562.1  &  2216.4  \\
50136.9  &  6.02  &  0.09  &  7.05  &  0.07  &  -4367.2  &  4696.2  &  -3308.2  &  3487.9  &  -2245.3  &  2885.6  &  -822.2  &  2404.6  \\
50137  &  6.30  &  0.45  &  5.18  &  0.24  &  -4159.9  &  4582.8  &  -3110.2  &  3386.4  &  -1939.4  &  2670.8  &  1007.7  &  2313.6  \\
50142.9  &  8.52  &  0.10  &  6.95  &  0.06  &  -4957.4  &  4671.0  &  -3577.5  &  3252.7  &  -2436.3  &  2670.6  &  1013.7  &  2338.5  \\
50149.9  &  6.07  &  0.16  &  6.44  &  0.11  &  -4980.6  &  5296.1  &  -3467.3  &  3499.0  &  -2415.1  &  2783.2  &  645.7  &  2306.8  \\
50155  &  5.46  &  0.22  &  7.66  &  0.22  &  -4984.7  &  4691.8  &  -3471.4  &  3375.5  &  -2184.8  &  2659.9  &  405.1  &  2183.8  \\
50155.5  &  5.30  &  0.22  &  7.11  &  0.21  &  -4380.8  &  4684.4  &  -3203.6  &  3475.9  &  -2140.1  &  2753.1  &  356.2  &  2392.4  \\
50161.5  &  6.10  &  0.27  &  8.37  &  0.26  &  -4604.9  &  4699.0  &  -3310.2  &  3490.0  &  -2246.7  &  2766.9  &  -1298.2  &  2285.8  \\
50164.8  &  6.27  &  0.15  &  7.96  &  0.13  &  -4338.9  &  5091.7  &  -3161.5  &  3640.0  &  -2097.8  &  2796.4  &  518.5  &  2435.6  \\
50167  &  7.18  &  0.18  &  7.91  &  0.14  &  -4815.1  &  4736.5  &  -3419.2  &  3540.8  &  -2133.8  &  2825.6  &  -960.4  &  2349.7  \\
50168.9  &  6.15  &  0.28  &  8.51  &  0.26  &  -4787.6  &  5084.4  &  -3490.1  &  3499.6  &  -2186.8  &  2668.8  &  601.8  &  2337.1  \\
50169  &  6.08  &  0.14  &  7.03  &  0.11  &  -4289.2  &  4920.6  &  -3124.2  &  3485.2  &  -1720.1  &  2770.1  &  989.6  &  2413.2  \\
50170  &  5.81  &  0.21  &  6.68  &  0.16  &  -4721.9  &  4817.3  &  -3342.8  &  3566.6  &  -2120.6  &  2901.7  &  -319.0  &  2486.9  \\
50171  &  6.47  &  0.16  &  7.13  &  0.13  &  -4532.2  &  4596.2  &  -3152.2  &  3346.3  &  -1847.4  &  2681.8  &  944.4  &  2267.2  \\
50175.9  &  9.30  &  0.01  &  8.70  &  0.00  &  -4491.1  &  4723.9  &  -3192.0  &  3473.3  &  -2132.2  &  2808.4  &  822.4  &  2393.5  \\
50185.9  &  7.54  &  0.07  &  9.87  &  0.05  &  -5369.3  &  5375.7  &  -3741.2  &  3458.4  &  -2338.5  &  2742.6  &  -1046.9  &  2385.3  \\
50186  &  8.51  &  0.32  &  9.08  &  0.20  &  -4594.6  &  4784.0  &  -3296.0  &  3533.1  &  -2073.3  &  2868.1  &  634.4  &  2370.3  \\
50188.4  &  6.69  &  0.17  &  8.85  &  0.13  &  -4782.3  &  4870.7  &  -3272.6  &  3557.7  &  -1989.1  &  2843.9  &  594.5  &  2368.9  \\
50188.8  &  7.59  &  0.58  &  10.95  &  0.52  &  -4678.2  &  5113.9  &  -3298.8  &  3612.1  &  -1994.7  &  2781.0  &  630.8  &  2366.3  \\
50189  &  8.30  &  0.27  &  9.30  &  0.20  &  -4285.4  &  4899.1  &  -3108.4  &  3569.7  &  -1689.9  &  2726.8  &  1048.0  &  2366.3  \\
50190  &  8.38  &  0.16  &  9.22  &  0.11  &  -4612.5  &  4848.1  &  -3232.7  &  3430.7  &  -1764.7  &  2766.0  &  945.5  &  2351.3  \\
50191.1  &  8.22  &  0.26  &  9.02  &  0.17  &  -4242.6  &  4839.0  &  -2962.0  &  3405.5  &  -1793.0  &  2691.3  &  913.2  &  2334.9  \\
50191  &  8.23  &  0.19  &  10.02  &  0.15  &  -4780.1  &  4762.0  &  -3319.2  &  3344.5  &  -1851.2  &  2679.7  &  859.2  &  2265.0  \\
50192  &  8.67  &  0.18  &  9.10  &  0.12  &  -4367.6  &  4852.2  &  -3149.2  &  3434.4  &  -1844.0  &  2686.5  &  866.1  &  2271.8  \\
50193  &  7.94  &  0.30  &  9.02  &  0.21  &  -4570.4  &  4892.4  &  -3190.3  &  3391.5  &  -1803.8  &  2726.7  &  906.3  &  2312.1  \\
50194  &  7.73  &  0.29  &  8.25  &  0.19  &  -4350.7  &  4701.9  &  -3132.3  &  3451.3  &  -1663.5  &  2786.4  &  1048.0  &  2371.6  \\
50198.1  &  7.38  &  0.12  &  7.42  &  0.07  &  -4190.0  &  4920.9  &  -3022.3  &  3602.3  &  -1732.6  &  2885.5  &  863.8  &  2408.6  \\
50198  &  8.03  &  0.09  &  9.79  &  0.01  &  -4631.0  &  4583.4  &  -3332.0  &  3249.7  &  -2027.2  &  2585.0  &  847.1  &  2170.3  \\
50199  &  8.85  &  0.21  &  7.82  &  0.12  &  -4292.3  &  4428.9  &  -3073.5  &  3262.4  &  -1686.2  &  2597.9  &  943.0  &  2266.2  \\
50200.4  &  7.84  &  0.04  &  8.39  &  0.02  &  -4454.9  &  4679.4  &  -3236.7  &  3345.5  &  -1686.5  &  2597.8  &  860.2  &  2266.1  \\
50211.3  &  7.94  &  0.31  &  8.12  &  0.23  &  -4257.8  &  4693.6  &  -3197.7  &  3363.9  &  -1896.8  &  2761.5  &  722.0  &  2280.4  \\
50212.9  &  9.43  &  0.15  &  8.45  &  0.02  &  -3952.0  &  4658.4  &  -2787.1  &  3464.2  &  499.3  &  2868.9  &  1208.2  &  2393.5  \\
50213.1  &  8.35  &  0.26  &  8.06  &  0.18  &  -4405.3  &  4562.8  &  -3187.0  &  3229.5  &  -1718.4  &  2565.1  &  827.8  &  2233.4  \\
50213.4  &  8.11  &  0.26  &  7.48  &  0.15  &  -4012.2  &  4461.7  &  -2951.2  &  3133.2  &  -936.8  &  2531.2  &  852.0  &  2170.6  \\
50215.4  &  7.72  &  0.44  &  7.77  &  0.32  &  -4172.9  &  4410.0  &  -3113.4  &  3323.6  &  -1813.3  &  2601.6  &  565.0  &  2121.2  \\
50216.9  &  7.32  &  0.07  &  8.78  &  0.05  &  -4084.1  &  4389.8  &  -3023.1  &  3181.8  &  -56.0  &  2579.6  &  780.1  &  2098.7  \\
50218  &  6.41  &  0.10  &  6.39  &  0.06  &  -4022.1  &  4327.4  &  -3079.6  &  3120.3  &  -1423.0  &  2518.6  &  481.6  &  2158.2  \\
50219  &  7.63  &  0.20  &  6.97  &  0.12  &  -4425.1  &  4376.5  &  -3206.8  &  3293.3  &  -1819.9  &  2545.6  &  231.4  &  2131.1  \\
50220.1  &  7.35  &  0.13  &  6.03  &  0.06  &  -5242.0  &  4625.1  &  -3852.2  &  2957.9  &  -2572.5  &  2127.8  &  356.5  &  1772.7  \\
50220.8  &  8.75  &  0.03  &  7.83  &  0.00  &  -4164.4  &  4643.1  &  -3026.7  &  3226.4  &  -1393.7  &  2562.1  &  907.5  &  2147.6  \\
50221  &  7.25  &  0.12  &  7.08  &  0.08  &  -4607.8  &  4523.8  &  -3227.2  &  3190.3  &  -1922.0  &  2525.8  &  623.3  &  2111.2  \\
50222  &  6.97  &  0.10  &  6.37  &  0.06  &  -4291.8  &  4681.6  &  -3154.2  &  3347.6  &  -1767.0  &  2682.7  &  861.9  &  2267.9  \\
50223  &  7.34  &  0.19  &  6.88  &  0.12  &  -4487.2  &  4397.9  &  -3268.9  &  3231.2  &  -2127.3  &  2566.5  &  746.2  &  2151.9  \\
50224.4  &  7.04  &  0.48  &  7.01  &  0.34  &  -4411.6  &  4559.1  &  -3274.3  &  3225.4  &  -1969.3  &  2560.8  &  905.6  &  2229.0  \\
50225  &  6.56  &  0.03  &  5.41  &  0.01  &  -4263.8  &  4562.8  &  -3204.2  &  3234.2  &  -1666.8  &  2512.0  &  -121.4  &  2151.6  \\
50226.4  &  6.68  &  0.03  &  5.73  &  0.01  &  -4554.1  &  4577.4  &  -3254.9  &  3244.0  &  -2031.8  &  2579.4  &  841.9  &  2164.8  \\
50226  &  6.66  &  0.27  &  7.36  &  0.21  &  -4489.7  &  4393.5  &  -3271.6  &  3143.9  &  -2130.2  &  2479.6  &  660.2  &  2065.1  \\
50227.8  &  6.55  &  0.18  &  7.48  &  0.14  &  -4258.5  &  4327.9  &  -3198.6  &  3120.6  &  -1898.0  &  2398.5  &  720.3  &  2038.1  \\
50230  &  7.94  &  0.22  &  6.41  &  0.13  &  -4235.4  &  4709.4  &  -3073.7  &  3279.3  &  -1439.5  &  2685.3  &  1028.6  &  2211.1  \\
50231  &  6.77  &  0.21  &  6.06  &  0.13  &  -4638.3  &  4658.7  &  -3258.0  &  3241.5  &  -1707.7  &  2411.0  &  427.0  &  1996.6  \\
50233.8  &  6.99  &  0.09  &  7.23  &  0.06  &  -4852.0  &  4608.8  &  -3390.8  &  3108.2  &  -2085.9  &  2443.6  &  293.9  &  1946.2  \\
50240  &  6.64  &  0.12  &  6.18  &  0.06  &  -4679.5  &  4765.4  &  -3281.7  &  3329.6  &  -2228.9  &  2733.4  &  833.3  &  2257.2  \\
50241.8  &  6.10  &  0.38  &  8.34  &  0.36  &  -4913.5  &  4796.1  &  -3534.0  &  3377.8  &  -2393.1  &  2546.6  &  -1247.7  &  2049.0  \\
50242  &  6.96  &  0.14  &  6.35  &  0.07  &  -4350.0  &  5087.2  &  -3303.1  &  3652.7  &  -2135.5  &  2818.9  &  685.6  &  2343.6  \\
50245.4  &  6.05  &  0.30  &  7.40  &  0.27  &  -4876.7  &  4915.3  &  -3497.3  &  3330.3  &  -2356.6  &  2499.5  &  -1211.4  &  2084.9  \\
50247.4  &  6.15  &  0.31  &  7.59  &  0.27  &  -4847.1  &  4945.2  &  -3630.4  &  3609.8  &  -2490.2  &  2695.2  &  -1673.1  &  2197.5  \\
50247  &  7.17  &  0.10  &  7.23  &  0.07  &  -4266.5  &  4686.7  &  -3206.1  &  3356.8  &  -2023.5  &  2513.5  &  -955.2  &  2032.7  \\
50248.8  &  6.59  &  0.23  &  8.18  &  0.19  &  -4497.2  &  4693.0  &  -3319.5  &  3362.8  &  -2255.6  &  2639.7  &  -1306.7  &  2158.6  \\
50250  &  6.63  &  0.10  &  7.33  &  0.01  &  -4675.8  &  4741.8  &  -3398.3  &  3429.3  &  -2349.0  &  2597.0  &  -1413.2  &  2122.4  \\
50251  &  7.70  &  0.67  &  7.23  &  0.43  &  -4781.4  &  5089.6  &  -3321.4  &  3588.2  &  -2344.1  &  2840.2  &  -1363.5  &  2342.6  \\
50252  &  7.68  &  0.10  &  7.92  &  0.02  &  -4878.5  &  5158.3  &  -3337.3  &  3489.8  &  -2278.3  &  2659.0  &  344.8  &  2161.6  \\
50253  &  6.79  &  0.12  &  8.70  &  0.10  &  -4805.0  &  5321.7  &  -3506.9  &  3485.3  &  -2611.2  &  2571.2  &  504.0  &  2156.6  \\
50253.8  &  7.83  &  0.17  &  7.33  &  0.09  &  -4635.3  &  5052.6  &  -3237.1  &  3615.2  &  -2184.0  &  2779.9  &  -891.9  &  2184.6  \\
50254  &  7.77  &  0.17  &  7.75  &  0.11  &  -4858.3  &  5178.6  &  -3479.8  &  3510.1  &  -2421.3  &  2679.3  &  694.6  &  2264.7  \\
50256.5  &  7.40  &  0.37  &  8.77  &  0.30  &  -4877.9  &  5242.9  &  -3499.3  &  3490.7  &  -2440.8  &  2659.9  &  510.3  &  2162.5  \\
50256.9  &  8.31  &  0.10  &  7.71  &  0.07  &  -4749.0  &  5125.8  &  -3369.8  &  3540.5  &  -2310.7  &  2709.5  &  394.7  &  2129.2  \\
50258.1  &  6.30  &  0.08  &  9.26  &  0.08  &  -4838.4  &  5451.7  &  -3378.2  &  3531.7  &  -2400.8  &  2617.8  &  -1583.8  &  2203.2  \\
50258  &  8.47  &  0.05  &  8.42  &  0.00  &  -4725.2  &  4981.4  &  -3508.7  &  3646.7  &  -2450.3  &  2815.6  &  -1388.1  &  2235.1  \\
50259  &  6.79  &  0.29  &  7.38  &  0.22  &  -4195.2  &  4868.5  &  -3136.1  &  3539.6  &  -2191.5  &  2817.3  &  660.4  &  2336.6  \\
50262  &  7.69  &  0.10  &  10.53  &  0.08  &  -4619.3  &  4429.6  &  -3482.8  &  3179.5  &  -2505.1  &  2431.9  &  -211.3  &  1934.5  \\
50262.8  &  7.77  &  0.48  &  8.12  &  0.36  &  -4226.0  &  5251.1  &  -3088.3  &  3331.6  &  -1700.7  &  2583.9  &  681.2  &  2169.2  \\
50270  &  9.06  &  0.27  &  8.81  &  0.17  &  -4292.7  &  5286.4  &  -3009.7  &  3608.9  &  -2073.1  &  2773.5  &  872.8  &  2297.2  \\
50273  &  7.49  &  0.08  &  10.30  &  0.02  &  -4771.7  &  4689.9  &  -3554.4  &  3272.4  &  -2577.0  &  2524.6  &  -1596.4  &  2027.1  \\
50273.8  &  7.96  &  0.29  &  9.07  &  0.21  &  -4666.4  &  5464.7  &  -3449.1  &  3627.4  &  -2553.3  &  2713.0  &  562.4  &  2215.3  \\
50275.3  &  6.46  &  0.05  &  8.69  &  0.05  &  -4845.4  &  5796.5  &  -3300.7  &  3637.8  &  -2303.4  &  2620.6  &  820.7  &  2169.7  \\
50275.3  &  7.59  &  0.07  &  7.99  &  0.05  &  -4237.9  &  4704.8  &  -3060.9  &  3376.4  &  -2115.9  &  2654.4  &  -454.9  &  2173.9  \\
50275  &  9.39  &  0.39  &  12.29  &  0.33  &  -4049.9  &  4576.3  &  -2999.8  &  3499.3  &  -2180.4  &  2902.7  &  882.8  &  2426.2  \\
50276.4  &  6.95  &  0.20  &  10.58  &  0.18  &  -4460.2  &  5291.0  &  -3372.1  &  3612.7  &  -2462.3  &  2684.3  &  836.1  &  2313.8  \\
50277.4  &  6.70  &  0.22  &  9.07  &  0.19  &  -3912.9  &  4434.9  &  -2970.6  &  3348.5  &  -2143.6  &  2626.5  &  351.2  &  2146.0  \\
50280  &  10.41  &  0.07  &  11.49  &  0.02  &  -4472.5  &  4112.1  &  -3412.8  &  3266.7  &  -2586.0  &  2423.6  &  -806.5  &  1822.8  \\
50280.7  &  10.09  &  0.19  &  10.27  &  0.12  &  -4021.1  &  4742.5  &  -3085.9  &  3543.2  &  -2147.9  &  2706.6  &  92.0  &  2229.5  \\
50281  &  9.86  &  0.51  &  9.69  &  0.32  &  -4566.7  &  4982.8  &  -3430.2  &  3564.2  &  -2371.0  &  2732.8  &  499.5  &  2318.0  \\
50282  &  8.97  &  0.37  &  9.87  &  0.26  &  -4690.0  &  4857.1  &  -3472.5  &  3355.6  &  -2413.3  &  2607.7  &  704.7  &  2193.0  \\
50283  &  9.51  &  0.58  &  9.50  &  0.36  &  -4351.3  &  4620.7  &  -3213.9  &  3370.1  &  -2072.1  &  2622.1  &  554.2  &  2207.4  \\
50284.4  &  9.82  &  0.66  &  10.22  &  0.42  &  -4477.7  &  4658.6  &  -3422.0  &  3241.3  &  -2444.2  &  2410.6  &  426.3  &  1996.1  \\
50285.4  &  7.20  &  0.03  &  9.11  &  0.00  &  -4416.9  &  4971.4  &  -3361.1  &  3469.5  &  -2383.2  &  2721.2  &  817.5  &  2306.4  \\
50285  &  6.54  &  0.27  &  9.09  &  0.25  &  -4147.8  &  4317.6  &  -3087.9  &  3351.7  &  -2379.2  &  2509.1  &  -362.0  &  1788.8  \\
50286.4  &  7.97  &  0.33  &  10.43  &  0.28  &  -4009.1  &  4347.2  &  -3065.8  &  3380.4  &  -2119.6  &  2657.3  &  -217.9  &  2056.0  \\
50287  &  9.19  &  0.44  &  9.57  &  0.29  &  -4142.2  &  4568.7  &  -3081.9  &  3360.4  &  -2136.2  &  2637.8  &  241.3  &  2157.0  \\
50288  &  9.52  &  0.18  &  9.63  &  0.12  &  -4327.2  &  4646.6  &  -3352.4  &  3312.4  &  -2455.9  &  2647.6  &  -1474.9  &  2149.9  \\
50289  &  9.08  &  0.38  &  10.01  &  0.27  &  -4285.3  &  4773.9  &  -3310.2  &  3272.7  &  -2413.6  &  2607.9  &  952.2  &  2193.1  \\
50315.3  &  7.61  &  0.25  &  8.95  &  0.21  &  -4119.5  &  4730.9  &  -3124.3  &  3256.5  &  -2237.0  &  2578.4  &  889.8  &  2127.2  \\
50336.6  &  8.73  &  0.76  &  10.66  &  0.55  &  -4208.9  &  4263.4  &  -3148.2  &  3055.5  &  -2320.5  &  2453.4  &  -658.3  &  1972.6  \\
50339.2  &  7.85  &  0.08  &  10.13  &  0.06  &  -4114.8  &  4963.1  &  -3119.6  &  3374.4  &  -2232.2  &  2583.1  &  -1453.6  &  2131.9  \\
50344.2  &  7.27  &  0.19  &  10.10  &  0.17  &  -4028.2  &  4559.8  &  -3086.1  &  3352.3  &  -2140.9  &  2509.9  &  -1074.1  &  2029.5  \\
50350.6  &  8.26  &  0.08  &  11.57  &  0.06  &  -3992.6  &  4597.2  &  -2932.2  &  3268.9  &  -2104.9  &  2546.8  &  -1156.6  &  2186.4  \\
50358.6  &  8.52  &  0.00  &  10.95  &  0.00  &  -4001.9  &  4479.9  &  -3071.3  &  3049.5  &  -2254.6  &  2336.9  &  -1552.8  &  1981.2  \\
50362.2  &  8.06  &  0.06  &  11.23  &  0.05  &  -4008.1  &  4731.8  &  -2901.8  &  3257.4  &  -2124.9  &  2466.5  &  1115.4  &  2128.1  \\
50372.2  &  8.53  &  0.12  &  11.75  &  0.09  &  -3915.0  &  4437.8  &  -2972.2  &  3109.7  &  -2144.7  &  2267.7  &  -1077.4  &  1907.5  \\
50373.2  &  8.79  &  0.24  &  12.02  &  0.20  &  -3787.9  &  4326.2  &  -2962.7  &  3119.2  &  -2135.2  &  2277.1  &  -1305.5  &  1796.9  \\
50434  &  9.06  &  0.16  &  9.19  &  0.10  &  -4032.8  &  4434.2  &  -3208.6  &  3227.2  &  -2500.4  &  2505.3  &  -1908.8  &  2144.9  \\
50437  &  8.25  &  0.11  &  8.48  &  0.07  &  -4638.1  &  3956.5  &  -3340.9  &  2748.0  &  -2512.5  &  2025.2  &  -1919.4  &  -13.3  \\
50451  &  9.69  &  0.21  &  6.61  &  0.03  &  -4234.3  &  4164.0  &  -3097.7  &  2767.2  &  -2299.5  &  1955.4  &  -1728.0  &  108.0  \\
50458  &  5.78  &  0.07  &  5.62  &  0.03  &  -4280.3  &  4607.9  &  -3305.7  &  3025.1  &  -2572.6  &  2195.4  &  -2082.9  &  1367.9  \\
50459  &  6.67  &  0.24  &  5.62  &  0.15  &  -3998.5  &  4060.2  &  -3023.3  &  2812.6  &  -2289.9  &  2232.2  &  -1718.1  &  1818.2  \\
50465  &  6.87  &  0.22  &  6.16  &  0.14  &  -4135.4  &  4085.9  &  -3160.7  &  2755.2  &  -2346.0  &  2092.1  &  -1774.4  &  1678.4  \\
50479  &  11.88  &  0.14  &  6.90  &  0.06  &  -4010.5  &  4213.3  &  -3035.6  &  2716.3  &  -2220.6  &  2136.2  &  -1730.5  &  1805.1  \\
50480  &  4.81  &  0.12  &  4.56  &  0.06  &  -4293.1  &  5235.3  &  -3286.6  &  2939.1  &  -2389.1  &  2139.6  &  -1826.7  &  1569.7  \\
50481  &  4.71  &  0.08  &  4.74  &  0.05  &  -3791.3  &  3939.7  &  -3059.7  &  2692.6  &  -2244.7  &  2112.4  &  872.8  &  1864.1  \\
50482.1  &  8.09  &  1.17  &  7.69  &  0.80  &  -3901.5  &  3993.0  &  -3088.8  &  2745.8  &  -2355.5  &  2165.5  &  -1947.3  &  1751.6  \\
50482  &  6.64  &  0.19  &  5.27  &  0.12  &  -3744.6  &  4071.6  &  -3012.8  &  2823.9  &  -2279.2  &  2243.4  &  -1707.4  &  1912.2  \\
50483  &  5.22  &  0.20  &  4.82  &  0.14  &  -4189.7  &  4395.4  &  -3129.9  &  3067.8  &  -2421.3  &  2346.1  &  -1948.0  &  1985.9  \\
50485  &  5.39  &  0.18  &  4.58  &  0.12  &  -3777.8  &  4038.7  &  -2964.6  &  2790.9  &  -2230.8  &  2210.4  &  -1658.8  &  1879.1  \\
50486  &  9.83  &  0.05  &  5.98  &  0.01  &  -3847.9  &  4213.5  &  -2953.8  &  2965.5  &  -2220.3  &  2302.0  &  -1648.5  &  1970.9  \\
50487  &  4.77  &  0.22  &  4.19  &  0.15  &  -5355.7  &  4824.3  &  -3644.8  &  2830.7  &  -2613.5  &  2130.1  &  -2039.1  &  1664.0  \\
50490  &  4.34  &  0.16  &  4.51  &  0.13  &  -3794.5  &  4186.1  &  -2981.6  &  2772.0  &  -2248.0  &  2191.7  &  -1594.4  &  1860.6  \\
50493  &  5.07  &  0.71  &  5.06  &  0.59  &  -3662.5  &  4153.7  &  -2930.8  &  2906.0  &  -2278.8  &  2242.6  &  -1788.8  &  1911.5  \\
50494  &  4.07  &  0.04  &  4.11  &  0.01  &  -4265.3  &  4227.7  &  -3202.0  &  2775.3  &  -2253.7  &  2172.2  &  -1778.3  &  1810.9  \\
50495  &  6.11  &  0.28  &  5.03  &  0.19  &  -3963.1  &  3847.7  &  -2987.7  &  2766.8  &  -2172.4  &  2186.3  &  -1600.3  &  1855.2  \\
50499  &  6.98  &  0.34  &  5.32  &  0.21  &  -4234.4  &  4469.6  &  -3056.9  &  2901.0  &  -2111.6  &  2299.9  &  -1519.2  &  1819.8  \\
50506  &  5.00  &  0.13  &  6.50  &  0.13  &  -5237.8  &  4479.4  &  -3983.2  &  2954.9  &  -2952.7  &  1903.9  &  -2263.7  &  508.2  \\
50509.1  &  5.35  &  0.34  &  6.06  &  0.32  &  -3860.7  &  4537.6  &  -2721.8  &  2955.3  &  -1905.7  &  2125.9  &  -1251.2  &  1546.6  \\
50509  &  3.83  &  0.18  &  4.51  &  0.13  &  -4425.1  &  5071.3  &  -3358.4  &  3366.4  &  -2406.9  &  2517.5  &  -1691.3  &  2154.4  \\
50514  &  9.57  &  0.23  &  5.12  &  0.09  &  -4581.5  &  5209.3  &  -3522.4  &  3756.5  &  -2696.1  &  2791.8  &  -1986.0  &  2190.4  \\
50519  &  3.86  &  0.03  &  4.87  &  0.00  &  -6156.8  &  6221.4  &  -3996.0  &  3049.6  &  -2508.3  &  1766.8  &  -1589.1  &  953.3  \\
50520.1  &  4.20  &  0.26  &  4.75  &  0.12  &  -4783.6  &  5245.0  &  -3289.0  &  3235.9  &  -2365.6  &  2295.1  &  -1671.1  &  1708.5  \\
50520  &  5.80  &  0.04  &  6.11  &  0.03  &  -3912.9  &  4570.8  &  -2773.8  &  3237.1  &  -1875.8  &  2323.7  &  -1302.8  &  1826.6  \\
50521  &  3.50  &  0.05  &  4.72  &  0.04  &  -4134.5  &  5006.9  &  -2996.8  &  2840.6  &  -2018.2  &  2177.2  &  689.8  &  1846.0  \\
50522  &  5.75  &  0.10  &  5.44  &  0.08  &  -4213.0  &  4592.8  &  -2994.1  &  3010.2  &  -1933.6  &  2097.8  &  -1279.1  &  1683.9  \\
50527  &  7.28  &  0.11  &  5.23  &  0.05  &  -4388.0  &  5156.7  &  -2975.6  &  3223.4  &  -1911.9  &  2261.3  &  -1081.9  &  1302.3  \\
50534  &  8.60  &  0.30  &  7.36  &  0.13  &  -6145.8  &  5502.2  &  -3875.1  &  3042.9  &  -2504.3  &  2111.3  &  -1701.7  &  719.1  \\
50548  &  5.13  &  0.12  &  4.69  &  0.07  &  -5389.8  &  6970.5  &  -3901.1  &  3185.4  &  -2866.0  &  2129.3  &  -2058.5  &  1544.2  \\
50549.1  &  5.96  &  1.77  &  5.89  &  1.09  &  -5394.7  &  6348.2  &  -3564.9  &  3163.9  &  -2415.5  &  2343.8  &  -1608.3  &  943.0  \\
50549  &  5.98  &  0.04  &  7.13  &  0.03  &  -4210.0  &  4848.2  &  -3235.0  &  3097.8  &  -2420.1  &  2267.7  &  -1848.4  &  1853.6  \\
50550  &  6.69  &  0.79  &  5.98  &  0.49  &  -4043.7  &  5518.0  &  -3068.6  &  3182.1  &  -2253.6  &  2352.1  &  451.9  &  1855.3  \\
50551  &  5.88  &  0.14  &  5.25  &  0.01  &  -4188.2  &  4953.6  &  -3213.3  &  3202.7  &  -2480.0  &  2372.4  &  306.7  &  1875.3  \\
50552  &  6.95  &  0.11  &  5.50  &  0.07  &  -4236.1  &  5321.5  &  -3098.7  &  3152.8  &  -2283.6  &  2405.6  &  -1629.8  &  1991.4  \\
50553  &  5.91  &  0.08  &  5.55  &  0.06  &  -4578.2  &  5638.7  &  -3198.0  &  2968.7  &  -2464.6  &  2304.9  &  -1893.0  &  1973.5  \\
50555  &  8.35  &  0.13  &  6.64  &  0.05  &  -6153.5  &  5128.8  &  -4166.6  &  2893.8  &  -2804.3  &  2060.0  &  -1983.8  &  675.3  \\
50567  &  5.14  &  0.13  &  5.00  &  0.09  &  -4586.3  &  7152.5  &  -3291.4  &  3148.4  &  -2464.4  &  2305.8  &  -1753.7  &  1945.4  \\
50568  &  5.82  &  0.11  &  4.99  &  0.08  &  -4304.9  &  5085.3  &  -3248.8  &  3084.0  &  -2515.5  &  2336.9  &  -1943.9  &  1922.6  \\
50569  &  5.19  &  0.14  &  4.20  &  0.08  &  -4383.8  &  5422.2  &  -3246.7  &  2919.9  &  -2431.8  &  2256.0  &  -1860.0  &  1924.7  \\
50574  &  4.90  &  0.17  &  5.16  &  0.15  &  -4436.1  &  5787.7  &  -3217.8  &  2866.6  &  -2321.1  &  2202.9  &  -1585.5  &  1954.4  \\
50575.1  &  6.76  &  0.15  &  5.58  &  0.10  &  -5881.9  &  5319.9  &  -3834.7  &  2859.1  &  -2576.7  &  1926.9  &  -1773.3  &  649.8  \\
50575  &  7.75  &  1.28  &  5.00  &  0.68  &  -4304.7  &  4521.9  &  -3127.1  &  2832.0  &  -2299.9  &  1990.6  &  -1589.1  &  673.1  \\
50576.1  &  7.14  &  0.04  &  5.71  &  0.02  &  -4060.0  &  4921.1  &  -3165.8  &  2754.3  &  -2187.2  &  2090.7  &  933.0  &  1759.5  \\
50576  &  4.26  &  0.95  &  4.77  &  0.79  &  -4475.4  &  5434.7  &  -3180.7  &  2776.0  &  -2117.2  &  2054.9  &  -1524.8  &  737.4  \\
50577  &  5.62  &  0.09  &  5.69  &  0.07  &  -4991.1  &  5863.3  &  -3464.4  &  2962.4  &  -2639.0  &  2121.5  &  -2048.1  &  1522.3  \\
50578  &  5.28  &  0.05  &  5.97  &  0.00  &  -4594.0  &  5960.6  &  -3213.5  &  2954.5  &  -2480.1  &  2207.6  &  -1990.1  &  1793.5  \\
50580  &  5.40  &  0.17  &  5.50  &  0.08  &  -4360.4  &  5364.2  &  -3141.6  &  2612.8  &  -2407.9  &  2032.4  &  -1999.6  &  1618.5  \\
50581  &  5.69  &  0.08  &  5.93  &  0.06  &  -4369.4  &  5605.2  &  -3150.8  &  2851.9  &  -2417.2  &  2188.2  &  -1927.1  &  1774.1  \\
50582  &  5.92  &  0.19  &  6.40  &  0.14  &  -4698.4  &  5766.3  &  -3399.9  &  2679.8  &  -2585.6  &  1933.8  &  -2095.8  &  1602.8  \\
50585  &  7.17  &  0.03  &  6.56  &  0.01  &  -4545.9  &  6008.6  &  -3246.8  &  3002.6  &  -2431.9  &  2172.8  &  -1778.4  &  1841.6  \\
50591  &  7.89  &  0.34  &  7.60  &  0.23  &  -5293.9  &  5377.7  &  -3694.3  &  2908.3  &  -2776.4  &  2089.5  &  -2086.1  &  -5.6  \\
50598.1  &  5.74  &  0.07  &  6.45  &  0.05  &  -4215.0  &  5012.2  &  -3158.5  &  3094.1  &  -2261.6  &  2098.1  &  -1607.6  &  610.3  \\
50598  &  5.17  &  0.04  &  5.01  &  0.03  &  -5004.3  &  6023.8  &  -3519.0  &  2848.2  &  -2601.3  &  1913.6  &  -2141.3  &  -525.9  \\
50600  &  5.72  &  0.05  &  6.19  &  0.04  &  -4386.6  &  4797.9  &  -3091.6  &  2866.2  &  -2146.3  &  1905.0  &  -1435.4  &  707.7  \\
50601  &  5.46  &  0.29  &  6.16  &  0.24  &  -4132.5  &  4703.0  &  -3071.8  &  3011.4  &  -2244.1  &  1928.9  &  -1651.5  &  491.6  \\
50602  &  6.36  &  0.05  &  5.78  &  0.01  &  -4157.7  &  4791.8  &  -3097.7  &  3100.9  &  -2152.4  &  1898.9  &  -1560.1  &  701.6  \\
50603  &  6.12  &  0.22  &  6.34  &  0.17  &  -4416.1  &  5558.0  &  -3197.6  &  2971.0  &  -2300.8  &  2141.2  &  -1810.5  &  241.2  \\
50604.1  &  5.91  &  0.09  &  6.28  &  0.07  &  -4751.8  &  5286.0  &  -3486.6  &  2921.6  &  -2563.0  &  1863.6  &  -1868.4  &  341.9  \\
50604  &  8.02  &  0.07  &  7.08  &  0.04  &  -4076.4  &  5071.0  &  -3019.4  &  3069.5  &  -2285.5  &  2073.7  &  -1713.3  &  174.2  \\
50605.1  &  5.80  &  0.20  &  6.35  &  0.15  &  -4147.0  &  4913.8  &  -3090.4  &  3245.9  &  -2275.0  &  2083.9  &  -1702.9  &  596.4  \\
50605  &  5.27  &  0.17  &  5.50  &  0.13  &  -4214.2  &  4596.6  &  -3238.9  &  3013.1  &  -2423.7  &  2183.0  &  -1933.5  &  117.7  \\
50608  &  6.40  &  0.21  &  7.35  &  0.17  &  -4675.7  &  5067.3  &  -3350.6  &  3025.5  &  -2463.9  &  2009.7  &  -1797.1  &  324.2  \\
50609  &  5.47  &  0.09  &  5.81  &  0.06  &  -4435.2  &  5787.7  &  -3216.9  &  3033.0  &  -2483.6  &  2369.0  &  -1993.7  &  1789.1  \\
50610  &  5.42  &  0.38  &  5.77  &  0.27  &  -4185.6  &  4875.1  &  -3210.4  &  3124.2  &  -2395.3  &  2128.1  &  -1823.3  &  1714.1  \\
50615  &  8.09  &  0.05  &  7.09  &  0.03  &  -4180.4  &  5044.5  &  -3124.2  &  3542.7  &  -2390.7  &  2379.8  &  -1819.0  &  1965.5  \\
50623  &  9.38  &  0.04  &  6.54  &  0.02  &  -5072.7  &  4545.5  &  -3586.6  &  2901.4  &  -2553.3  &  1849.2  &  -1862.5  &  451.9  \\
50627  &  5.29  &  0.40  &  4.79  &  0.26  &  -4769.3  &  4633.5  &  -3509.6  &  2987.2  &  -2590.1  &  1816.7  &  -2013.9  &  301.8  \\
50628.1  &  9.60  &  0.59  &  7.62  &  0.35  &  -4203.0  &  5526.8  &  -3146.5  &  3272.6  &  -2412.8  &  2442.0  &  -1922.7  &  1944.6  \\
50628  &  6.75  &  0.18  &  5.69  &  0.11  &  -4035.3  &  4778.3  &  -3059.7  &  3194.3  &  -2325.9  &  2363.9  &  -1835.6  &  1535.9  \\
50630  &  5.84  &  0.20  &  5.14  &  0.13  &  -4722.0  &  5544.3  &  -3310.5  &  3125.3  &  -2602.2  &  2283.3  &  -2129.1  &  1563.3  \\
50631  &  4.77  &  0.13  &  5.01  &  0.08  &  -4262.6  &  4627.3  &  -3125.0  &  3044.2  &  -2309.7  &  2214.3  &  -1737.7  &  149.4  \\
50633  &  5.62  &  0.12  &  5.50  &  0.08  &  -4142.8  &  4501.7  &  -3167.4  &  2918.9  &  -2352.2  &  2006.3  &  -1780.1  &  1675.2  \\
50635.1  &  5.14  &  0.06  &  4.96  &  0.02  &  -5045.5  &  4910.8  &  -3561.6  &  3033.3  &  -2644.7  &  2098.9  &  -1955.2  &  702.8  \\
50635  &  9.21  &  0.06  &  6.58  &  0.02  &  -4106.9  &  4621.2  &  -3131.6  &  2954.9  &  -2316.3  &  2290.9  &  -1744.2  &  143.0  \\
50636  &  6.21  &  0.18  &  5.80  &  0.13  &  -4144.2  &  4667.3  &  -3087.4  &  3000.6  &  -2271.9  &  2087.8  &  -1699.7  &  1673.8  \\
50637  &  5.31  &  0.06  &  5.08  &  0.04  &  -4165.0  &  4729.8  &  -3189.7  &  3228.9  &  -2537.7  &  2481.3  &  -1966.0  &  1983.9  \\
50639  &  5.67  &  0.17  &  5.60  &  0.11  &  -4065.7  &  4665.3  &  -3008.5  &  2998.5  &  -2274.4  &  2085.6  &  -1702.2  &  185.7  \\
50641.1  &  8.52  &  0.57  &  7.36  &  0.36  &  -4155.2  &  4738.7  &  -3098.5  &  3154.9  &  -2446.4  &  2324.6  &  -1956.4  &  1579.3  \\
50641  &  6.78  &  0.13  &  5.53  &  0.07  &  -4248.2  &  4712.5  &  -3142.7  &  3125.0  &  -2366.4  &  2221.5  &  -1810.7  &  1658.2  \\
50642  &  6.89  &  0.43  &  5.21  &  0.11  &  -4503.9  &  5273.0  &  -3328.6  &  3099.4  &  -2621.2  &  2258.4  &  -2030.4  &  1778.8  \\
50643  &  6.90  &  0.03  &  5.35  &  0.01  &  -4208.2  &  5354.6  &  -3314.4  &  3267.9  &  -2744.2  &  2354.2  &  -2336.3  &  1857.0  \\
50655  &  7.55  &  0.40  &  5.96  &  0.26  &  -4213.8  &  5011.9  &  -3157.5  &  3094.1  &  -2423.9  &  2264.1  &  -1933.9  &  -212.5  \\
50659  &  6.13  &  0.06  &  4.14  &  0.01  &  -4514.3  &  5276.4  &  -3337.4  &  3099.8  &  -2628.9  &  2257.5  &  -2155.7  &  1657.3  \\
50664.1  &  4.63  &  0.11  &  4.08  &  0.07  &  -4247.7  &  4810.7  &  -3109.9  &  3060.2  &  -2294.6  &  2313.0  &  -1477.0  &  1898.8  \\
50664  &  4.44  &  0.24  &  4.46  &  0.16  &  -4310.5  &  4824.4  &  -3086.2  &  3111.7  &  -2416.3  &  2202.2  &  -1968.9  &  1408.6  \\
50687  &  4.94  &  0.19  &  6.10  &  0.17  &  -4459.0  &  5177.4  &  -3243.6  &  3021.8  &  -2356.6  &  2118.6  &  -1800.8  &  1105.9  \\
50697.1  &  6.34  &  0.03  &  6.02  &  0.02  &  -4147.9  &  4798.0  &  -3088.4  &  3469.2  &  -2261.8  &  2026.1  &  -1669.9  &  351.3  \\
50697.2  &  4.68  &  0.09  &  6.53  &  0.08  &  -4344.4  &  5295.6  &  -3239.3  &  3478.6  &  -2352.3  &  2235.7  &  -1796.5  &  773.3  \\
50699  &  6.28  &  0.48  &  7.32  &  0.41  &  -3856.5  &  4620.8  &  -3031.3  &  3412.3  &  -2322.1  &  2328.7  &  -1729.9  &  650.9  \\
50714  &  6.29  &  0.15  &  7.60  &  0.13  &  -4626.6  &  5275.6  &  -3686.3  &  3823.7  &  -2861.1  &  2619.0  &  -2270.3  &  1778.6  \\
50729  &  5.77  &  0.23  &  7.80  &  0.22  &  -4361.8  &  4591.5  &  -3183.4  &  3140.9  &  -2355.7  &  1817.3  &  -1763.1  &  260.6  \\
50775  &  9.87  &  0.04  &  9.29  &  0.02  &  -3914.4  &  4315.8  &  -2971.7  &  2988.6  &  -2262.7  &  1907.0  &  -1789.1  &  709.7  \\
50777  &  7.40  &  0.08  &  9.46  &  0.07  &  -4819.8  &  4293.2  &  -3320.2  &  2873.1  &  -2509.5  &  1577.1  &  -1929.1  &  -64.2  \\
50806  &  6.21  &  0.17  &  6.82  &  0.12  &  -3980.5  &  4377.5  &  -3037.0  &  2807.6  &  -2209.0  &  1845.6  &  -1734.9  &  288.8  \\
50814  &  8.89  &  0.15  &  9.26  &  0.09  &  -4205.4  &  4268.4  &  -3149.1  &  3019.5  &  -2415.5  &  1941.1  &  -1843.8  &  454.4  \\
50815  &  8.33  &  0.10  &  9.11  &  0.06  &  -4217.8  &  4841.5  &  -3080.0  &  3007.7  &  -2346.2  &  2012.1  &  -1856.0  &  195.3  \\
50816  &  7.24  &  0.11  &  8.12  &  0.06  &  -4190.8  &  4785.2  &  -3052.9  &  3118.1  &  -2319.1  &  2122.2  &  -1828.8  &  222.5  \\
50828  &  10.05  &  0.03  &  9.18  &  0.01  &  -4348.9  &  4455.4  &  -3130.2  &  2956.2  &  -2233.3  &  1960.8  &  -1742.9  &  144.4  \\
50834.1  &  9.92  &  0.30  &  8.98  &  0.18  &  -4193.6  &  4448.5  &  -3055.7  &  3032.3  &  -2240.2  &  2036.7  &  -1668.0  &  384.5  \\
50834  &  6.84  &  0.05  &  8.67  &  0.04  &  -5000.1  &  4537.3  &  -3393.2  &  3122.5  &  -2471.0  &  1714.3  &  -1777.5  &  196.2  \\
50837  &  9.18  &  0.68  &  9.86  &  0.44  &  -4545.7  &  4946.5  &  -3208.0  &  3115.2  &  -2312.9  &  2203.7  &  -1752.0  &  162.8  \\
50838.1  &  9.00  &  0.15  &  10.02  &  0.09  &  -4998.6  &  5485.7  &  -3276.6  &  3359.4  &  -2238.5  &  2067.3  &  -1660.3  &  547.4  \\
50838  &  8.99  &  0.07  &  11.06  &  0.04  &  -4436.4  &  4954.8  &  -3298.8  &  3202.6  &  -2565.2  &  2288.9  &  -2075.2  &  1377.9  \\
50839  &  8.98  &  0.16  &  9.15  &  0.10  &  -4064.7  &  4914.6  &  -2926.3  &  3163.7  &  -2273.9  &  2167.7  &  -1783.6  &  21.0  \\
50840  &  9.03  &  0.07  &  9.51  &  0.05  &  -4326.1  &  4645.7  &  -3107.3  &  3228.7  &  -2292.0  &  2232.4  &  -1801.7  &  496.9  \\
50841  &  10.02  &  0.20  &  10.04  &  0.13  &  -4194.1  &  4781.5  &  -3056.2  &  3197.6  &  -2240.8  &  2118.6  &  -1750.5  &  466.1  \\
50842.1  &  10.16  &  3.71  &  11.17  &  2.36  &  -4340.0  &  5049.7  &  -3121.2  &  3214.7  &  -2387.6  &  2218.5  &  -1897.4  &  71.1  \\
50842  &  9.64  &  0.25  &  10.56  &  0.16  &  -4208.0  &  5017.9  &  -2988.7  &  3183.2  &  -2336.5  &  2270.0  &  -1846.3  &  -42.1  \\
50843  &  8.18  &  0.26  &  9.54  &  0.18  &  -4170.5  &  4903.9  &  -2954.2  &  3315.9  &  -2066.5  &  2299.3  &  -1621.6  &  276.4  \\
50845  &  7.69  &  0.15  &  9.42  &  0.10  &  -4173.0  &  4554.3  &  -3034.8  &  2971.3  &  -2219.2  &  1975.7  &  -1646.9  &  323.6  \\
50847  &  8.18  &  0.25  &  9.34  &  0.18  &  -4029.0  &  4700.5  &  -3053.4  &  3283.3  &  -2238.1  &  2038.3  &  -1584.1  &  633.6  \\
50867.1  &  10.23  &  0.29  &  8.12  &  0.16  &  -4008.2  &  4555.0  &  -2951.1  &  3138.5  &  -2217.1  &  2308.3  &  -1726.7  &  654.8  \\
50867  &  8.17  &  0.38  &  8.91  &  0.28  &  -4134.4  &  4508.9  &  -2996.3  &  3092.5  &  -2262.4  &  2096.7  &  -1690.3  &  361.9  \\
50868.1  &  8.00  &  0.43  &  9.36  &  0.34  &  -3975.8  &  4590.1  &  -2918.4  &  3006.8  &  -2265.8  &  2259.7  &  -1775.4  &  -52.7  \\
50868  &  7.84  &  0.47  &  8.41  &  0.31  &  -4573.4  &  4574.6  &  -3123.9  &  2973.4  &  -2228.4  &  2176.0  &  -1667.4  &  135.2  \\
50870  &  6.71  &  0.11  &  9.42  &  0.08  &  -3680.9  &  4555.9  &  -2737.4  &  3107.1  &  -2146.3  &  2265.2  &  -1553.9  &  230.2  \\
50871  &  7.26  &  0.27  &  10.11  &  0.21  &  -3661.9  &  4408.6  &  -2766.8  &  3076.1  &  -2114.1  &  2246.3  &  -1623.7  &  346.2  \\
50872  &  10.17  &  0.22  &  9.24  &  0.11  &  -3895.1  &  3918.7  &  -3000.7  &  3003.5  &  -2348.6  &  2505.4  &  -1940.3  &  2173.9  \\
50874  &  10.85  &  1.52  &  11.29  &  0.97  &  -4392.2  &  4745.1  &  -3092.2  &  3244.4  &  -2358.4  &  2331.0  &  -1868.2  &  1337.6  \\
50875.1  &  10.05  &  0.06  &  9.32  &  0.04  &  -4454.8  &  4391.6  &  -3190.5  &  2977.3  &  -2267.6  &  1921.0  &  -1689.4  &  518.3  \\
50875  &  11.06  &  0.06  &  10.42  &  0.03  &  -4317.4  &  5490.2  &  -3098.7  &  3236.7  &  -2365.1  &  2489.3  &  -1956.8  &  1992.0  \\
50876.1  &  9.87  &  0.10  &  10.67  &  0.06  &  -4458.3  &  4761.3  &  -3402.6  &  3426.9  &  -2506.4  &  2595.7  &  -1853.0  &  2015.3  \\
50876  &  8.96  &  0.37  &  9.95  &  0.23  &  -4125.0  &  4687.0  &  -2905.3  &  3020.1  &  -2089.3  &  2107.3  &  -1598.6  &  866.9  \\
50877  &  7.10  &  0.08  &  8.90  &  0.04  &  -3850.2  &  4627.1  &  -2788.8  &  3177.5  &  -1960.7  &  2214.9  &  -1486.4  &  1135.6  \\
50878  &  7.81  &  0.23  &  10.26  &  0.18  &  -4110.4  &  4283.6  &  -2972.1  &  3034.4  &  -2238.1  &  2204.5  &  -1665.9  &  1211.6  \\
50885  &  9.42  &  0.12  &  12.19  &  0.04  &  -4214.4  &  4431.5  &  -3157.4  &  3014.7  &  -2341.8  &  2184.4  &  -1769.5  &  1604.6  \\
50892  &  8.82  &  0.31  &  9.81  &  0.22  &  -5833.9  &  4912.0  &  -3326.6  &  3035.7  &  -2409.6  &  2218.4  &  -1835.0  &  11.2  \\
50893  &  9.07  &  0.11  &  9.43  &  0.07  &  -3964.7  &  4601.6  &  -2907.3  &  3101.4  &  -2173.0  &  2188.2  &  -1600.6  &  370.2  \\
50903  &  7.04  &  0.27  &  9.02  &  0.20  &  -3906.1  &  4661.6  &  -2848.4  &  3244.3  &  -2195.7  &  2247.9  &  -1705.2  &  1007.0  \\
50905.7  &  8.90  &  0.82  &  9.15  &  0.51  &  -4435.5  &  4622.1  &  -3379.2  &  3204.4  &  -2319.2  &  2456.5  &  718.6  &  2124.7  \\
50905  &  7.94  &  0.43  &  9.94  &  0.35  &  -3900.5  &  4582.4  &  -2843.0  &  3165.7  &  -2108.7  &  2335.5  &  -1536.3  &  1342.2  \\
50906.1  &  8.22  &  0.49  &  10.39  &  0.40  &  -4145.1  &  4665.7  &  -2925.5  &  3082.2  &  -2109.6  &  2169.2  &  -1537.2  &  763.6  \\
50906  &  8.80  &  0.40  &  9.20  &  0.24  &  -3550.2  &  4683.2  &  -2725.1  &  3235.1  &  -2016.1  &  2393.5  &  -1424.0  &  1674.0  \\
50924  &  8.50  &  0.29  &  12.29  &  0.25  &  -3799.3  &  4674.5  &  -2738.4  &  3225.5  &  -2028.9  &  2383.4  &  -1555.0  &  1663.4  \\
50926  &  12.24  &  0.04  &  12.71  &  0.02  &  -3889.0  &  4584.8  &  -2828.1  &  3256.3  &  -2000.3  &  2293.7  &  -1407.5  &  1094.8  \\
50930  &  10.26  &  0.16  &  11.54  &  0.10  &  -4481.0  &  4838.2  &  -3101.5  &  3186.4  &  -2293.9  &  2129.2  &  -1715.6  &  1075.7  \\
50931  &  8.71  &  0.29  &  12.22  &  0.21  &  -3980.7  &  4666.8  &  -2842.1  &  3333.0  &  -2107.7  &  2336.4  &  -1535.4  &  1508.4  \\
50932  &  9.16  &  0.22  &  11.51  &  0.16  &  -4391.7  &  4745.7  &  -3254.5  &  3411.4  &  -2357.9  &  2663.4  &  -1786.0  &  2165.8  \\
50933  &  9.59  &  0.48  &  11.21  &  0.22  &  -3908.3  &  4658.6  &  -2850.7  &  3241.5  &  -2034.7  &  2328.1  &  -1544.0  &  1252.1  \\
50934  &  6.58  &  0.07  &  12.77  &  0.06  &  -4238.6  &  4988.2  &  -3019.2  &  3402.9  &  -2285.2  &  2488.9  &  -1713.0  &  1991.5  \\
50935  &  8.92  &  0.46  &  11.85  &  0.35  &  -3538.9  &  4368.0  &  -2670.6  &  2947.0  &  -1974.2  &  2239.1  &  -1450.8  &  476.3  \\
50936.1  &  8.18  &  0.21  &  12.79  &  0.19  &  -3823.8  &  4745.3  &  -2766.0  &  3327.8  &  -2031.4  &  2414.2  &  -1458.9  &  1420.5  \\
50936  &  9.21  &  0.47  &  12.13  &  0.34  &  -3766.2  &  4722.5  &  -2789.5  &  3221.7  &  -2054.9  &  2308.2  &  -1564.2  &  1562.8  \\
50937  &  10.05  &  0.35  &  12.66  &  0.25  &  -3719.2  &  4277.2  &  -2775.6  &  3311.2  &  -2065.9  &  2588.7  &  -1591.8  &  1747.9  \\
50938  &  11.51  &  0.06  &  11.94  &  0.03  &  -4041.0  &  4688.8  &  -2984.0  &  3354.8  &  -2168.3  &  2524.0  &  -1596.0  &  1612.7  \\
50940  &  9.55  &  0.32  &  12.02  &  0.22  &  -4367.4  &  4787.5  &  -3028.7  &  3299.3  &  -2245.0  &  2387.1  &  -1683.9  &  1704.8  \\
50941  &  10.77  &  0.26  &  12.61  &  0.18  &  -4271.8  &  4542.3  &  -3156.2  &  3283.6  &  -2260.7  &  2371.4  &  -1587.3  &  1462.0  \\
50949  &  10.26  &  0.36  &  12.40  &  0.24  &  -4136.5  &  4566.2  &  -3020.5  &  3193.3  &  -2236.8  &  2281.4  &  -1675.7  &  1372.3  \\
50951  &  10.57  &  0.43  &  13.43  &  0.30  &  -4217.4  &  4510.3  &  -3079.2  &  3176.6  &  -2263.5  &  2263.1  &  -1773.0  &  1352.3  \\
50955  &  12.88  &  0.07  &  15.59  &  0.04  &  -4225.1  &  4670.4  &  -3086.9  &  3252.6  &  -2352.8  &  2338.8  &  -1780.5  &  1593.1  \\
50961  &  11.86  &  0.10  &  15.02  &  0.07  &  -3767.8  &  4862.5  &  -2846.8  &  3446.1  &  -2038.5  &  2505.4  &  -1575.6  &  1567.7  \\
50962  &  11.38  &  0.52  &  13.97  &  0.35  &  -3963.1  &  4686.8  &  -2905.7  &  3435.8  &  -2171.4  &  2521.6  &  -1680.8  &  1775.8  \\
50963  &  10.79  &  0.19  &  12.89  &  0.09  &  -4307.6  &  4583.5  &  -3088.5  &  3249.6  &  -2272.9  &  2335.9  &  -1618.8  &  1259.7  \\
50964  &  11.49  &  0.28  &  13.19  &  0.17  &  -4121.5  &  5027.8  &  -3064.3  &  3525.2  &  -2330.2  &  2610.5  &  -1839.8  &  1947.0  \\
50965  &  10.40  &  0.24  &  12.71  &  0.16  &  -4282.7  &  4776.9  &  -3144.8  &  3358.8  &  -2247.6  &  2527.8  &  -1675.3  &  1781.8  \\
50966.1  &  9.51  &  0.38  &  13.73  &  0.31  &  -3728.1  &  4595.3  &  -2832.8  &  3427.7  &  -2098.2  &  2513.5  &  -1525.6  &  1602.0  \\
50966  &  9.82  &  0.59  &  12.68  &  0.42  &  -3974.1  &  4510.4  &  -2834.9  &  3343.0  &  -2018.5  &  2428.9  &  -1527.6  &  939.1  \\
50980  &  9.56  &  0.07  &  11.30  &  0.04  &  -3692.6  &  4527.5  &  -2751.0  &  3442.5  &  -1924.7  &  2481.3  &  -1451.5  &  1523.2  \\
50980  &  9.95  &  0.25  &  10.21  &  0.15  &  -3910.9  &  5071.1  &  -2990.1  &  3418.0  &  -2182.1  &  2360.0  &  -1719.4  &  1539.7  \\
50981  &  12.13  &  0.03  &  11.84  &  0.00  &  -3911.3  &  4406.3  &  -2935.1  &  3239.6  &  -2200.8  &  2408.9  &  -1628.5  &  1663.3  \\
50982  &  10.51  &  0.38  &  11.11  &  0.24  &  -3746.5  &  4660.0  &  -2932.7  &  3325.7  &  -2198.3  &  2411.8  &  -1707.8  &  1748.8  \\
50982  &  11.52  &  0.12  &  10.56  &  0.06  &  -4022.6  &  4627.5  &  -2965.1  &  3293.3  &  -2230.8  &  2379.3  &  -1740.2  &  1633.6  \\
50982.1  &  8.45  &  0.37  &  13.21  &  0.30  &  -3958.6  &  4444.6  &  -2990.3  &  3310.6  &  -2296.7  &  2462.8  &  -1740.7  &  1758.1  \\
50982.2  &  12.95  &  0.47  &  15.05  &  0.33  &  -3722.6  &  4142.8  &  -2685.7  &  3258.6  &  -1992.5  &  2377.1  &  -1471.5  &  796.7  \\
50982.3  &  9.65  &  0.35  &  11.46  &  0.24  &  -3700.9  &  4164.5  &  -2664.0  &  3280.3  &  -1970.8  &  2398.8  &  -1449.8  &  818.4  \\
50982.4  &  7.92  &  0.14  &  10.58  &  0.10  &  -3801.8  &  4426.6  &  -2859.3  &  3340.5  &  -2150.5  &  2498.4  &  -1677.0  &  1778.5  \\
50983.1  &  13.16  &  0.62  &  14.04  &  0.42  &  -3839.2  &  4649.4  &  -2944.1  &  3314.9  &  -2291.4  &  2483.9  &  -1800.9  &  1737.9 
\\
50983  &  11.96  &  0.01  &  10.21  &  0.01  &  -3706.8  &  4289.7  &  -2881.2  &  3323.6  &  -2171.8  &  2360.7  &  -1816.5  &  1760.4  \\
50983.2  &  9.47  &  0.47  &  11.59  &  0.35  &  -3809.5  &  4679.1  &  -2914.4  &  3344.7  &  -2261.6  &  2513.6  &  -1771.2  &  1767.6  \\
50984  &  11.17  &  0.07  &  10.83  &  0.04  &  -3828.1  &  4289.4  &  -2884.4  &  3202.4  &  -2174.7  &  2479.9  &  -1700.6  &  1759.1  \\
50984.3  &  11.96  &  0.82  &  13.71  &  0.59  &  -4037.9  &  4523.1  &  -2981.1  &  3273.2  &  -2247.2  &  2525.7  &  -1757.0  &  1862.9 
\\
50985  &  9.57  &  0.06  &  9.60  &  0.03  &  -4621.7  &  4458.0  &  -3158.0  &  3331.3  &  -2423.5  &  2395.7  &  -1687.1  &  1276.6  \\
50986  &  10.68  &  0.56  &  10.71  &  0.34  &  -3891.8  &  4509.7  &  -2997.0  &  3342.5  &  -2344.6  &  2428.7  &  -1854.3  &  1848.5  \\
50987  &  9.53  &  0.88  &  10.12  &  0.51  &  -3995.0  &  4406.4  &  -3018.7  &  3239.3  &  -2366.1  &  2325.5  &  -1875.7  &  1662.5  \\
50988  &  10.53  &  0.22  &  10.22  &  0.12  &  -3809.4  &  4512.1  &  -2832.8  &  3344.8  &  -2179.9  &  2430.8  &  -1771.1  &  1850.6  \\
50989  &  13.11  &  0.04  &  10.01  &  0.01  &  -3957.8  &  4525.5  &  -2981.8  &  3358.3  &  -2329.3  &  2527.4  &  -1839.0  &  1947.0  \\
50990.1  &  12.13  &  0.09  &  9.56  &  0.04  &  -3858.5  &  4461.7  &  -2882.0  &  3211.4  &  -2147.5  &  2297.8  &  -1656.8  &  1552.3  \\
50990  &  9.80  &  0.26  &  9.51  &  0.15  &  -3863.8  &  4790.6  &  -2968.8  &  3289.3  &  -2234.5  &  2375.4  &  -1744.0  &  1547.0  \\
50991.1  &  11.34  &  0.16  &  11.24  &  0.10  &  -3816.1  &  4420.5  &  -2839.6  &  3253.7  &  -2105.1  &  2340.1  &  -1614.5  &  1429.3 
\\
50991  &  9.58  &  0.41  &  9.70  &  0.25  &  -4063.4  &  4602.1  &  -3050.2  &  3332.3  &  -2372.9  &  2412.2  &  -1807.2  &  1609.4  \\
50992  &  8.79  &  0.21  &  8.85  &  0.13  &  -4668.0  &  4906.0  &  -3206.3  &  3289.0  &  -2416.2  &  2368.9  &  -1963.7  &  1566.1  \\
50993  &  12.08  &  1.49  &  11.42  &  0.84  &  -3803.2  &  4351.2  &  -2826.6  &  3267.8  &  -2173.7  &  2437.0  &  -1683.1  &  1773.9  \\
50994.1  &  13.22  &  0.03  &  11.26  &  0.01  &  -4103.2  &  4372.1  &  -2965.3  &  3122.9  &  -2231.4  &  2292.9  &  -1741.1  &  1547.9 
\\
50994  &  9.47  &  0.46  &  10.69  &  0.31  &  -3875.6  &  4832.0  &  -2933.6  &  3383.2  &  -2225.2  &  2421.2  &  -1751.9  &  1701.6  \\
50994  &  9.91  &  0.02  &  9.14  &  0.01  &  -3892.3  &  4843.9  &  -2916.0  &  3342.4  &  -2263.4  &  2511.4  &  -1854.7  &  2013.9  \\
50995.1  &  8.71  &  0.21  &  10.40  &  0.15  &  -3742.6  &  4329.5  &  -2847.3  &  3163.0  &  -2112.8  &  2415.5  &  -1622.1  &  1504.3  \\
50995  &  9.09  &  0.41  &  10.05  &  0.28  &  -3804.4  &  4540.3  &  -2862.4  &  3213.5  &  -2272.2  &  2372.3  &  -1799.1  &  1653.1  \\
50996  &  9.97  &  0.04  &  8.57  &  0.00  &  -3693.1  &  4063.1  &  -2749.3  &  2977.2  &  -2039.4  &  2135.2  &  -1565.3  &  577.8  \\
51008  &  9.66  &  0.07  &  9.87  &  0.04  &  -3676.9  &  4479.6  &  -2863.0  &  3229.5  &  -2128.6  &  2398.9  &  -1638.0  &  1653.4  \\
51009  &  10.31  &  0.37  &  10.72  &  0.19  &  -4488.1  &  4404.5  &  -3083.0  &  3323.4  &  -2201.4  &  2425.4  &  -1671.1  &  1530.1  \\
51010  &  10.00  &  0.17  &  9.53  &  0.10  &  -4300.0  &  4592.1  &  -3080.7  &  3258.0  &  -2183.4  &  2261.3  &  -1610.9  &  607.5  \\
51011  &  9.48  &  0.13  &  10.03  &  0.08  &  -4561.7  &  4489.1  &  -3017.8  &  3238.7  &  -2120.3  &  2325.1  &  -1547.8  &  1166.2  \\
51012  &  9.24  &  0.61  &  10.08  &  0.36  &  -4366.8  &  4756.4  &  -2954.0  &  3306.9  &  -2245.0  &  2404.5  &  -1712.2  &  1504.8  \\
51013.1  &  8.30  &  0.07  &  9.74  &  0.04  &  -4198.0  &  4863.7  &  -2896.9  &  3362.1  &  -2080.8  &  2448.1  &  -1590.0  &  1454.1  \\
51013  &  8.54  &  1.61  &  8.86  &  1.10  &  -4506.2  &  4630.2  &  -3124.9  &  3296.0  &  -2146.0  &  2465.1  &  -1573.5  &  1802.0  \\
51015  &  8.96  &  0.23  &  9.64  &  0.15  &  -3814.9  &  4537.9  &  -2754.0  &  3330.3  &  -2044.5  &  2367.7  &  -1570.7  &  1528.0  \\
51017  &  9.26  &  0.09  &  10.70  &  0.07  &  -3869.3  &  4365.8  &  -2729.9  &  3199.2  &  -1913.4  &  2202.8  &  -1422.5  &  549.5  \\
51018  &  8.65  &  0.43  &  9.61  &  0.30  &  -4778.8  &  5188.2  &  -2900.5  &  3371.9  &  -2123.6  &  2242.2  &  -1567.4  &  667.7  \\
51019  &  9.48  &  0.08  &  9.76  &  0.03  &  -4053.4  &  4511.0  &  -2833.2  &  3094.3  &  -2016.9  &  1849.7  &  -1444.2  &  857.7  \\
51020.703  &  12.55  &  0.01  &  11.90  &  0.00  &  -6063.8  &  6123.8  &  -3643.7  &  3850.2  &  -2426.2  &  3058.5  &  -1537.5  &  2607.0 
\\
51020  &  8.66  &  0.30  &  9.55  &  0.20  &  -4312.9  &  4810.9  &  -2900.0  &  3180.5  &  -2191.1  &  2278.6  &  -1658.2  &  1559.0  \\
51021.1  &  9.01  &  0.02  &  10.08  &  0.01  &  -4021.3  &  4545.0  &  -2719.3  &  3127.9  &  -1902.6  &  2048.8  &  -1411.5  &  560.9  \\
51021.712  &  9.63  &  0.17  &  10.46  &  0.11  &  -4149.7  &  4863.3  &  -2934.0  &  3389.4  &  -2102.3  &  2316.8  &  -1546.5  &  1416.6 
\\
51021  &  9.19  &  0.40  &  9.65  &  0.26  &  -4048.0  &  4599.9  &  -2827.8  &  3182.8  &  -2011.6  &  2186.4  &  -1520.7  &  863.1  \\
51022  &  9.33  &  0.27  &  11.13  &  0.21  &  -4211.0  &  4803.8  &  -2965.2  &  3343.2  &  -2072.1  &  2433.8  &  -1714.1  &  1527.2  \\
51024  &  7.93  &  0.11  &  10.43  &  0.08  &  -4176.4  &  5053.6  &  -2956.6  &  3301.3  &  -2140.7  &  2304.5  &  -1650.0  &  1393.6  \\
51040  &  7.44  &  0.03  &  10.06  &  0.01  &  -3662.1  &  4456.9  &  -2718.3  &  3249.1  &  -1890.0  &  2286.3  &  -1415.6  &  967.5  \\
51052  &  7.80  &  0.22  &  10.87  &  0.17  &  -3679.1  &  4315.7  &  -2617.5  &  3229.4  &  -1907.7  &  2026.8  &  -1314.8  &  829.1  \\
51056  &  8.03  &  0.03  &  9.22  &  0.00  &  -3845.3  &  4262.3  &  -2784.7  &  3056.3  &  -1957.2  &  2094.8  &  -1364.8  &  658.4  \\
51067  &  9.42  &  0.15  &  11.83  &  0.09  &  -4022.0  &  4263.5  &  -2804.8  &  3243.6  &  -2027.6  &  2227.0  &  -1471.2  &  989.2  \\
51074  &  8.60  &  0.18  &  11.52  &  0.14  &  -4118.8  &  4359.8  &  -2817.4  &  3110.1  &  -1919.4  &  2362.8  &  -1428.4  &  1369.1  \\
51077  &  11.35  &  0.18  &  12.52  &  0.11  &  -4058.9  &  4282.1  &  -2763.5  &  3076.3  &  -2054.5  &  2235.1  &  -1462.4  &  1396.2  \\
51085  &  10.53  &  0.06  &  12.95  &  0.04  &  -4337.5  &  5188.6  &  -3010.9  &  3259.2  &  -2234.3  &  2355.4  &  -1678.3  &  1904.5  \\
51142  &  10.32  &  0.04  &  8.85  &  0.02  &  -4064.7  &  5490.8  &  -2886.8  &  3193.8  &  -2059.5  &  2111.8  &  -1467.1  &  1153.2  \\
51143  &  8.54  &  0.02  &  8.79  &  0.00  &  -5086.7  &  4622.3  &  -3080.6  &  3134.4  &  -2072.3  &  1653.8  &  -1398.3  &  519.8  \\
51153  &  7.60  &  0.05  &  8.37  &  0.03  &  -4382.7  &  5257.2  &  -3277.6  &  3440.3  &  -2279.5  &  2761.7  &  847.3  &  2310.1  \\
51170  &  8.80  &  0.11  &  10.07  &  0.04  &  -4208.9  &  4833.0  &  -2534.2  &  3345.1  &  -1749.5  &  1978.1  &  -1187.7  &  730.4  \\
51176  &  7.65  &  0.19  &  8.76  &  0.13  &  -3870.5  &  4697.3  &  -2812.9  &  2947.5  &  -2078.4  &  1703.8  &  -1587.8  &  135.8  \\
51185  &  8.23  &  0.05  &  9.23  &  0.04  &  -3864.1  &  4706.8  &  -2724.5  &  3122.7  &  -1989.6  &  1216.0  &  -1498.7  &  143.7  \\
51186  &  8.96  &  0.06  &  9.53  &  0.04  &  -4999.6  &  5301.0  &  -2967.7  &  3328.1  &  -2173.8  &  1713.0  &  -1605.3  &  450.0  \\
51188  &  6.68  &  0.19  &  8.67  &  0.15  &  -4860.3  &  5560.7  &  -2940.9  &  3354.9  &  -2146.9  &  1970.0  &  -1578.5  &  362.3  \\
51189.1  &  8.05  &  0.36  &  8.47  &  0.25  &  -3857.0  &  4463.2  &  -2717.5  &  2880.3  &  -1982.6  &  1471.1  &  -1409.7  &  480.2  \\
51189  &  8.29  &  0.43  &  8.58  &  0.30  &  -3609.6  &  4630.9  &  -2632.7  &  3214.0  &  -1897.8  &  1638.2  &  -1406.9  &  399.9  \\
51190.5  &  9.62  &  0.17  &  9.60  &  0.12  &  -3890.2  &  4960.6  &  -2784.3  &  3259.9  &  -1952.0  &  1681.2  &  -1395.9  &  670.7  \\
51190  &  6.76  &  0.26  &  7.64  &  0.19  &  -3918.9  &  4369.7  &  -2701.2  &  3010.0  &  -1923.7  &  1431.4  &  -1367.2  &  420.9  \\
51191  &  11.81  &  0.07  &  9.55  &  0.04  &  -3559.6  &  4433.5  &  -2500.6  &  3017.2  &  -1765.3  &  1442.2  &  -1274.1  &  369.2  \\
51191.952  &  8.87  &  0.12  &  9.70  &  0.09  &  -3799.7  &  4940.7  &  -2748.7  &  3240.0  &  -1971.9  &  1717.6  &  -1415.8  &  706.8  \\
51192  &  7.68  &  0.28  &  8.16  &  0.20  &  -4724.7  &  4988.3  &  -2949.7  &  3347.5  &  -2058.2  &  1534.8  &  -1343.0  &  632.5  \\
51193.1  &  7.46  &  0.07  &  8.68  &  0.05  &  -3705.2  &  4367.5  &  -2646.8  &  2868.4  &  -1830.0  &  1542.1  &  -1257.0  &  633.7  \\
51193  &  6.50  &  0.31  &  7.80  &  0.22  &  -3761.0  &  4476.1  &  -2702.9  &  2976.7  &  -1968.2  &  1567.4  &  -1395.4  &  494.1  \\
51194  &  7.19  &  0.16  &  7.55  &  0.11  &  -3902.6  &  5104.6  &  -2835.9  &  3463.3  &  -2122.7  &  2192.9  &  -1586.6  &  207.2  \\
51195  &  6.35  &  0.11  &  7.34  &  0.07  &  -3726.2  &  4347.1  &  -2667.7  &  3014.1  &  -1932.7  &  1438.8  &  -1359.8  &  365.7  \\
51196  &  7.24  &  0.07  &  7.67  &  0.04  &  -3772.8  &  4548.3  &  -2388.3  &  2882.2  &  -1652.7  &  1142.6  &  -1243.3  &  153.0  \\
51197  &  7.42  &  0.13  &  8.17  &  0.08  &  -3741.8  &  4498.6  &  -2683.3  &  2998.6  &  -1948.3  &  1423.2  &  -1457.2  &  350.1  \\
51198  &  7.14  &  0.12  &  7.50  &  0.08  &  -3797.5  &  4606.8  &  -2739.4  &  3106.5  &  -2004.7  &  1779.2  &  -1431.9  &  540.1  \\
51199  &  8.74  &  0.76  &  9.00  &  0.52  &  -3710.1  &  4528.6  &  -2733.3  &  3195.2  &  -1916.9  &  1784.8  &  -1426.0  &  545.8  \\
51200  &  8.30  &  0.13  &  10.62  &  0.09  &  -3789.1  &  5029.3  &  -2813.0  &  3194.9  &  -2078.7  &  1785.1  &  -1588.3  &  381.8  \\
51201  &  6.98  &  0.28  &  8.25  &  0.19  &  -3545.5  &  4717.7  &  -2503.2  &  2940.5  &  -1806.3  &  1349.9  &  -1282.6  &  469.8  \\
51203  &  6.33  &  0.31  &  9.19  &  0.23  &  -3668.8  &  4487.0  &  -2692.0  &  3070.7  &  -2039.0  &  1826.5  &  -1466.4  &  669.9  \\
51215  &  6.98  &  0.14  &  8.83  &  0.10  &  -3541.7  &  4721.5  &  -2499.4  &  2944.3  &  -1802.6  &  1706.4  &  -1278.9  &  473.6  \\
51217  &  6.90  &  0.10  &  8.45  &  0.03  &  -3886.8  &  4681.5  &  -2747.5  &  3180.9  &  -1931.1  &  1853.3  &  -1358.3  &  614.0  \\
51219  &  6.47  &  0.25  &  9.76  &  0.23  &  -4162.5  &  4481.8  &  -2779.8  &  3065.3  &  -1881.7  &  1655.4  &  -1390.6  &  499.2  \\
51220  &  6.90  &  0.28  &  9.10  &  0.22  &  -3597.1  &  4404.1  &  -2534.7  &  2955.3  &  -1824.3  &  1513.5  &  -1231.0  &  556.0  \\
51221  &  8.10  &  0.44  &  9.59  &  0.33  &  -4095.4  &  4718.8  &  -2956.8  &  3301.0  &  -2140.8  &  2138.5  &  -1568.3  &  815.3  \\
51223  &  7.65  &  0.33  &  8.67  &  0.24  &  -4239.4  &  5404.2  &  -2912.3  &  3699.8  &  -2024.2  &  2230.4  &  -1579.2  &  543.7  \\
51224  &  8.95  &  0.05  &  9.34  &  0.01  &  -3968.2  &  4766.2  &  -2584.5  &  3098.7  &  -1767.5  &  1605.7  &  -1194.2  &  449.6  \\
51225  &  6.18  &  0.09  &  8.54  &  0.03  &  -3947.8  &  5288.7  &  -2645.7  &  3285.5  &  -1910.7  &  1957.3  &  -1501.5  &  140.6  \\
51227  &  7.07  &  0.14  &  9.30  &  0.03  &  -4030.3  &  4701.3  &  -2647.0  &  3367.0  &  -1830.2  &  1459.2  &  -1339.1  &  303.8  \\
51228  &  7.51  &  0.35  &  8.89  &  0.21  &  -3908.5  &  4994.9  &  -2769.2  &  3326.2  &  -2116.2  &  2080.6  &  -1625.5  &  -66.3  \\
51230  &  7.23  &  0.15  &  9.04  &  0.09  &  -4122.6  &  4774.3  &  -2739.6  &  3439.5  &  -1841.3  &  1613.8  &  -1350.1  &  457.7  \\
51231  &  9.61  &  0.74  &  9.85  &  0.48  &  -3882.8  &  4769.2  &  -2662.0  &  3101.9  &  -1845.4  &  1443.7  &  -1354.3  &  370.8  \\
51232  &  7.26  &  0.28  &  8.65  &  0.22  &  -3901.8  &  5671.3  &  -2599.4  &  3332.6  &  -1946.0  &  1838.6  &  -1455.1  &  269.6  \\
51233  &  9.89  &  0.05  &  8.49  &  0.03  &  -3809.1  &  4927.5  &  -2588.2  &  3342.8  &  -1853.2  &  1766.3  &  -1362.2  &  280.3  \\
51247  &  7.88  &  0.19  &  9.71  &  0.14  &  -4599.7  &  4919.3  &  -2941.7  &  3217.5  &  -2053.7  &  1300.2  &  -1497.3  &  290.1  \\
51248  &  8.14  &  0.12  &  9.10  &  0.08  &  -4328.9  &  4895.8  &  -3191.3  &  3394.1  &  -2294.3  &  2148.3  &  -1640.3  &  907.6  \\
51248  &  8.23  &  0.23  &  8.61  &  0.13  &  -4123.9  &  4688.2  &  -2659.5  &  3270.8  &  -1842.8  &  1446.3  &  -1269.8  &  455.8  \\
51250.1  &  7.89  &  0.20  &  10.00  &  0.13  &  -3827.2  &  4828.7  &  -2687.4  &  3077.6  &  -1952.4  &  1419.1  &  -1461.4  &  346.0  \\
51250  &  7.35  &  0.15  &  9.90  &  0.08  &  -4256.8  &  4802.4  &  -2874.6  &  3134.9  &  -1976.7  &  1641.9  &  -1322.0  &  650.7  \\
51252  &  11.19  &  0.05  &  11.25  &  0.03  &  -3788.1  &  5185.9  &  -2681.0  &  3482.8  &  -1903.5  &  2127.2  &  -1346.9  &  441.1  \\
51260  &  9.37  &  0.11  &  10.72  &  0.02  &  -3955.3  &  6002.6  &  -2706.2  &  3619.0  &  -1990.0  &  1979.8  &  -1272.1  &  711.0  \\
51261  &  9.56  &  0.02  &  10.38  &  0.02  &  -4064.6  &  5331.7  &  -2763.5  &  3412.2  &  -2029.1  &  2249.7  &  -1620.3  &  185.0  \\
51262.1  &  8.67  &  0.18  &  10.94  &  0.14  &  -4017.7  &  5127.3  &  -2798.1  &  3458.9  &  -2063.9  &  2048.0  &  -1491.6  &  891.0  \\
51262  &  8.59  &  0.21  &  10.25  &  0.14  &  -4101.0  &  5546.2  &  -2881.4  &  3458.8  &  -2147.3  &  2047.4  &  -1656.8  &  148.4  \\
51267  &  8.89  &  0.04  &  9.14  &  0.03  &  -3598.9  &  4933.3  &  -2581.9  &  3593.4  &  -1853.4  &  1963.8  &  -1415.4  &  342.9  \\
51277  &  7.19  &  0.25  &  9.66  &  0.20  &  -4653.7  &  4918.6  &  -3192.1  &  3417.1  &  -2289.2  &  1923.0  &  -1723.4  &  208.2  \\
51278.1  &  7.91  &  0.31  &  10.86  &  0.26  &  -3984.6  &  4827.4  &  -2764.8  &  3493.2  &  -2030.5  &  2082.0  &  -1540.0  &  265.5  \\
51278  &  8.27  &  0.18  &  10.35  &  0.12  &  -3752.9  &  4484.2  &  -2694.8  &  3317.3  &  -1960.0  &  1906.5  &  -1551.1  &  172.7  \\
51279.1  &  7.21  &  0.33  &  11.81  &  0.30  &  -3799.8  &  4852.7  &  -2660.5  &  3351.6  &  -1925.8  &  1940.8  &  -1435.0  &  289.3  \\
51279  &  8.68  &  0.30  &  10.99  &  0.22  &  -3786.3  &  4425.5  &  -2727.9  &  3341.7  &  -2020.2  &  1902.5  &  -1429.1  &  232.1  \\
51280  &  9.29  &  0.31  &  11.76  &  0.23  &  -3696.3  &  4700.8  &  -2659.4  &  3285.0  &  -1792.6  &  2227.4  &  -1271.3  &  647.9  \\
51281  &  6.35  &  0.03  &  10.18  &  0.03  &  -3981.2  &  4998.8  &  -2924.3  &  3247.7  &  -2190.3  &  1837.6  &  -1618.2  &  434.0  \\
51282  &  8.07  &  0.30  &  11.33  &  0.19  &  -3447.0  &  4317.0  &  -2620.5  &  3350.6  &  -1910.2  &  1307.1  &  -1554.4  &  -7.8  \\
51283  &  8.38  &  0.13  &  12.04  &  0.07  &  -4135.6  &  4757.2  &  -2834.7  &  3339.9  &  -2018.7  &  2012.0  &  -1528.1  &  277.9  \\
51284  &  8.74  &  0.25  &  11.45  &  0.19  &  -3869.7  &  4614.2  &  -2812.1  &  3280.5  &  -2077.7  &  1787.1  &  -1587.1  &  136.4  \\
51285  &  10.86  &  0.02  &  11.11  &  0.01  &  -4070.0  &  4658.7  &  -2850.2  &  3324.8  &  -2034.1  &  1914.0  &  -1543.5  &  262.6  \\
51286  &  8.50  &  0.54  &  10.88  &  0.41  &  -3873.0  &  4945.4  &  -2733.8  &  3443.8  &  -1835.7  &  1370.4  &  -1262.8  &  545.1  \\
51287  &  9.39  &  0.44  &  12.20  &  0.34  &  -4040.6  &  4690.0  &  -2820.5  &  3522.3  &  -2167.7  &  1779.2  &  -1677.2  &  293.0  \\
51288  &  8.47  &  0.05  &  10.55  &  0.04  &  -3948.5  &  4866.8  &  -2728.3  &  3448.9  &  -1993.7  &  2037.6  &  -1503.0  &  220.9  \\
51290  &  8.55  &  0.22  &  11.63  &  0.16  &  -4081.9  &  4397.1  &  -2780.4  &  3313.7  &  -1964.1  &  1323.6  &  -1391.4  &  333.5  \\
51291  &  9.24  &  0.58  &  12.42  &  0.45  &  -3911.6  &  4821.8  &  -2772.6  &  3320.8  &  -2038.1  &  1910.0  &  -1629.3  &  588.2  \\
51293  &  11.30  &  0.04  &  11.36  &  0.01  &  -3882.1  &  4685.0  &  -2824.5  &  3434.2  &  -2008.4  &  1940.1  &  -1435.9  &  453.3  \\
51309  &  9.12  &  0.39  &  11.54  &  0.30  &  -4343.4  &  4614.0  &  -2906.0  &  3479.6  &  -2017.9  &  1336.0  &  -1350.1  &  437.9  \\
51310  &  9.09  &  0.04  &  10.67  &  0.02  &  -3574.2  &  4672.5  &  -2747.9  &  3463.2  &  -2037.8  &  2499.3  &  -1563.4  &  341.6  \\
51319  &  9.01  &  0.40  &  12.16  &  0.33  &  -4001.5  &  4743.2  &  -2894.6  &  3607.8  &  -2117.3  &  2476.6  &  -1672.2  &  226.9  \\
51322  &  8.84  &  0.40  &  11.69  &  0.31  &  -3677.4  &  4678.7  &  -2734.1  &  3591.3  &  -1906.3  &  2628.0  &  -1432.2  &  710.5  \\
51342  &  6.97  &  0.21  &  9.12  &  0.15  &  -3548.9  &  4689.4  &  -2605.3  &  3602.0  &  -1895.6  &  2398.3  &  -1302.9  &  840.6  \\
51344  &  7.44  &  0.05  &  8.74  &  0.04  &  -3777.2  &  4300.8  &  -2735.9  &  3234.7  &  -1865.3  &  1995.8  &  -1341.7  &  410.2  \\
51346  &  7.36  &  0.44  &  8.12  &  0.25  &  -3917.5  &  4297.4  &  -2708.2  &  3236.1  &  -1667.8  &  2354.5  &  -972.1  &  1475.5  \\
51348  &  7.76  &  0.30  &  8.81  &  0.23  &  -4507.7  &  4755.8  &  -3300.6  &  3515.9  &  -2435.3  &  2457.1  &  -1741.3  &  1226.5  \\
51367  &  7.28  &  0.32  &  8.49  &  0.25  &  -3803.2  &  4547.9  &  -2860.5  &  3461.1  &  -2151.5  &  2618.6  &  -1559.4  &  1898.2  \\
51368  &  10.43  &  0.49  &  8.12  &  0.26  &  -3652.7  &  4471.3  &  -2708.3  &  3262.7  &  -1879.5  &  1698.8  &  -1286.1  &  620.8  \\
51376.1  &  7.59  &  0.09  &  8.06  &  0.06  &  -4583.0  &  4592.4  &  -3012.7  &  2981.8  &  -2163.6  &  1748.7  &  -1555.7  &  520.6  \\
51376  &  9.61  &  0.06  &  8.47  &  0.02  &  -4128.1  &  4835.9  &  -2911.4  &  3247.8  &  -1912.1  &  1555.5  &  -1355.6  &  656.7  \\
51377  &  10.92  &  0.01  &  8.54  &  0.01  &  -5051.5  &  4978.3  &  -3241.8  &  3242.1  &  -2150.6  &  1515.7  &  -1421.0  &  656.2  \\
51399  &  7.53  &  0.86  &  8.33  &  0.59  &  -4684.1  &  4363.5  &  -2993.2  &  3124.8  &  -2022.7  &  1276.3  &  -1414.5  &  540.0  \\
51400  &  6.05  &  0.03  &  6.19  &  0.02  &  -4601.3  &  4202.5  &  -2970.2  &  2717.2  &  -2060.2  &  1239.1  &  -1512.8  &  319.0  \\
51407  &  9.54  &  0.01  &  6.65  &  0.01  &  -3764.8  &  4460.7  &  -2704.7  &  3134.2  &  -1877.5  &  1574.0  &  -1285.3  &  617.9  \\
51408  &  5.87  &  0.02  &  6.49  &  0.01  &  -4834.4  &  5465.6  &  -3068.4  &  3083.3  &  -2070.4  &  1393.0  &  -1403.2  &  495.4  \\
51425  &  8.45  &  0.01  &  8.01  &  0.00  &  -3771.2  &  4817.1  &  -2711.0  &  3127.8  &  -1883.8  &  1807.2  &  -1410.2  &  492.3  \\
51426  &  7.79  &  0.12  &  7.88  &  0.08  &  -4219.7  &  5818.3  &  -2924.2  &  3277.3  &  -1978.4  &  1235.8  &  -1385.8  &  399.1  \\
51431  &  6.19  &  0.00  &  6.32  &  0.00  &  -4524.9  &  5353.7  &  -2999.1  &  3664.5  &  -2056.2  &  1148.3  &  -1465.3  &  433.2  \\
51456  &  6.36  &  0.07  &  8.47  &  0.02  &  -4508.3  &  5006.1  &  -3072.6  &  3418.2  &  -2185.7  &  2063.7  &  -1518.7  &  491.2  \\
51517  &  6.50  &  0.12  &  8.60  &  0.07  &  -4014.0  &  4688.3  &  -2718.8  &  3722.3  &  -1891.6  &  2879.5  &  -1417.9  &  484.5  \\
51548  &  6.37  &  0.06  &  7.38  &  0.05  &  -3766.3  &  4475.5  &  -2704.1  &  3629.0  &  -1875.3  &  2784.9  &  -1400.7  &  505.5  \\
51557  &  6.46  &  0.05  &  6.54  &  0.03  &  -3433.0  &  4447.2  &  -2488.8  &  3360.4  &  -1778.7  &  2397.7  &  -1304.3  &  1198.5  \\
51570  &  10.54  &  0.88  &  6.46  &  0.42  &  -3422.3  &  4461.1  &  -2477.7  &  3494.5  &  -1767.3  &  2410.7  &  -1292.7  &  1091.3  \\
51570.5  &  7.55  &  0.12  &  6.52  &  0.07  &  -3604.7  &  4799.5  &  -2608.5  &  3325.9  &  -1775.9  &  2084.5  &  -1163.8  &  1184.9  \\
51571  &  9.15  &  0.11  &  6.90  &  0.05  &  -4377.8  &  5177.8  &  -2787.3  &  3428.3  &  -1988.8  &  2267.5  &  -1417.1  &  1111.2  \\
51586  &  5.13  &  0.16  &  5.03  &  0.12  &  -4403.8  &  5261.4  &  -2928.3  &  3396.3  &  -2016.6  &  2120.7  &  -1445.4  &  850.5  \\
51588.1  &  6.02  &  0.14  &  6.40  &  0.10  &  -3234.0  &  4306.2  &  -2367.0  &  3242.7  &  -1671.5  &  1654.3  &  -1148.8  &  600.1  \\
51588  &  4.16  &  0.12  &  6.73  &  0.11  &  -3483.7  &  4401.3  &  -2538.9  &  3193.3  &  -1828.3  &  1870.0  &  -1353.7  &  672.0  \\
51600  &  7.86  &  0.03  &  5.51  &  0.01  &  -3979.5  &  4782.8  &  -3114.7  &  3363.6  &  -2421.1  &  2479.9  &  -2073.7  &  -505.2  \\
51600.898  &  5.41  &  0.02  &  5.10  &  0.01  &  -3713.6  &  5312.8  &  -2662.5  &  3497.1  &  -1885.5  &  2198.7  &  -1329.3  &  1186.5 
\\
51601  &  8.00  &  0.04  &  5.12  &  0.01  &  -3975.3  &  6475.0  &  -2731.3  &  3452.1  &  -1823.2  &  1951.9  &  -1254.3  &  802.9  \\
51632  &  3.95  &  0.11  &  4.35  &  0.08  &  -4438.9  &  6288.6  &  -2962.3  &  3483.5  &  -2049.9  &  2090.6  &  -1478.3  &  934.7  \\
51658.5  &  3.85  &  0.27  &  3.17  &  0.13  &  -4074.7  &  5453.8  &  -2858.5  &  3806.9  &  -2026.5  &  2563.4  &  -1470.5  &  1493.6  \\
51659  &  6.52  &  0.84  &  4.02  &  0.46  &  -3665.6  &  5425.8  &  -2558.0  &  3834.7  &  -1780.3  &  2477.5  &  -1112.0  &  1351.2  \\
51659.839  &  4.83  &  0.06  &  3.42  &  0.04  &  -3876.5  &  5543.3  &  -2715.1  &  3782.9  &  -1882.7  &  2088.8  &  -1326.5  &  796.5  \\
51660  &  6.34  &  0.02  &  3.84  &  0.01  &  -4976.5  &  5496.2  &  -3047.7  &  3628.2  &  -2021.5  &  1887.4  &  -1335.4  &  617.2  \\
51676  &  2.79  &  0.14  &  5.23  &  0.16  &  -4807.9  &  5555.6  &  -2991.6  &  3570.6  &  -2079.2  &  1829.7  &  -1393.1  &  674.8  \\
51686.35  &  4.05  &  0.03  &  3.67  &  0.03  &  -4493.1  &  5362.5  &  -3057.4  &  3942.7  &  -2170.5  &  2868.2  &  -1559.2  &  1572.4  \\
51686  &  4.51  &  0.31  &  7.34  &  0.12  &  -4949.7  &  5362.9  &  -3399.4  &  3766.8  &  -2188.0  &  2531.2  &  -1319.7  &  1651.6  \\
51689  &  6.16  &  0.13  &  4.08  &  0.08  &  -4905.9  &  5051.3  &  -3700.8  &  3457.0  &  -2490.8  &  2046.9  &  -1797.1  &  1168.9  \\
51690  &  6.99  &  1.42  &  4.99  &  0.90  &  -5379.4  &  5771.0  &  -3227.9  &  3903.1  &  -2089.1  &  2509.7  &  -1403.8  &  892.1  \\
51690.835  &  3.86  &  0.10  &  4.12  &  0.09  &  -4370.2  &  5429.2  &  -3176.3  &  3866.5  &  -2250.4  &  2477.9  &  -1595.1  &  1371.6 
\\
51691  &  3.08  &  0.04  &  3.93  &  0.04  &  -5652.4  &  6544.5  &  -3616.0  &  4321.6  &  -2478.6  &  3042.1  &  -1679.8  &  2114.9  \\
51706  &  3.57  &  0.13  &  5.16  &  0.15  &  -3682.7  &  4552.4  &  -2621.3  &  3586.0  &  -1793.2  &  2142.1  &  -1318.9  &  585.7  \\
51721.1  &  6.27  &  0.08  &  4.19  &  0.05  &  -4389.5  &  4254.4  &  -3088.4  &  3253.9  &  -2190.5  &  932.1  &  -1617.7  &  189.6  \\
51721  &  2.97  &  0.20  &  2.94  &  0.18  &  -4465.0  &  4967.6  &  -3051.2  &  3636.4  &  -1986.4  &  2551.5  &  -1036.8  &  1710.4  \\
51722  &  2.74  &  0.88  &  3.48  &  1.19  &  -5018.3  &  8731.1  &  -3347.7  &  4116.3  &  -2340.7  &  2631.5  &  -1779.8  &  1153.8  \\
51729  &  2.79  &  0.04  &  3.64  &  0.05  &  -4451.9  &  5329.4  &  -3276.0  &  3878.0  &  -2450.1  &  3034.6  &  -1858.8  &  160.5  \\
51730  &  3.28  &  0.23  &  4.33  &  0.24  &  -3852.9  &  4628.7  &  -2714.1  &  3628.2  &  -1898.0  &  2713.9  &  -1407.2  &  399.1  \\
51732  &  3.10  &  0.09  &  4.44  &  0.09  &  -4241.5  &  4939.6  &  -2947.0  &  3490.3  &  -2002.0  &  2407.8  &  -1409.9  &  492.9  \\
51734  &  2.98  &  0.54  &  4.25  &  0.69  &  -3965.3  &  4738.8  &  -2787.8  &  3531.5  &  -1960.8  &  2809.4  &  -1487.2  &  176.4  \\
51750  &  4.58  &  0.35  &  5.26  &  0.32  &  -4359.2  &  5276.4  &  -3222.4  &  3940.4  &  -2407.8  &  3274.6  &  -1836.2  &  2859.2  \\
51753  &  4.33  &  0.05  &  5.80  &  0.02  &  -3753.6  &  4481.9  &  -2810.3  &  3636.1  &  -1982.4  &  2792.6  &  -1389.7  &  395.6  \\
51754  &  4.11  &  0.04  &  6.10  &  0.05  &  -3766.3  &  4351.5  &  -2822.6  &  3505.7  &  -2112.9  &  2782.6  &  -1638.7  &  -92.7  \\
51755  &  3.69  &  0.15  &  6.00  &  0.14  &  -6502.2  &  5687.5  &  -4103.8  &  3562.4  &  -2724.5  &  2153.9  &  -1859.2  &  752.0  \\
51756  &  3.82  &  0.05  &  5.79  &  0.03  &  -6379.0  &  5532.3  &  -3672.1  &  3668.8  &  -2582.4  &  2371.1  &  -1853.7  &  343.2  \\
51760  &  7.20  &  0.03  &  4.79  &  0.01  &  -3632.1  &  4266.7  &  -2724.3  &  3523.1  &  -1996.0  &  2411.2  &  -1448.6  &  15.9  \\
51763  &  5.19  &  0.05  &  5.58  &  0.04  &  -5313.5  &  4832.5  &  -3384.3  &  3591.8  &  -2415.0  &  1371.2  &  -1685.9  &  267.1  \\
51781  &  8.31  &  0.51  &  7.56  &  0.23  &  -4714.5  &  4333.1  &  -3144.7  &  3465.5  &  -2174.6  &  2600.4  &  -1566.7  &  387.1  \\
51789  &  6.70  &  0.07  &  5.76  &  0.02  &  -5191.0  &  4586.2  &  -3018.9  &  3594.1  &  -2048.4  &  3099.2  &  -1318.4  &  637.0  \\
51791  &  4.52  &  0.06  &  5.57  &  0.02  &  -4465.3  &  4341.3  &  -3015.4  &  3597.5  &  -1923.4  &  2855.5  &  -1314.9  &  640.4  \\
51878  &  6.70  &  0.08  &  6.52  &  0.05  &  -3867.7  &  4335.7  &  -2778.7  &  3591.9  &  -2050.5  &  2973.5  &  -1442.4  &  2109.7  \\
51900  &  4.76  &  0.02  &  6.11  &  0.00  &  -6710.5  &  5870.4  &  -3463.6  &  3757.3  &  -2130.4  &  2891.5  &  -1400.8  &  799.0  \\
51902  &  5.51  &  0.09  &  6.44  &  0.08  &  -5428.0  &  4713.8  &  -3499.6  &  3721.3  &  -2409.3  &  2979.0  &  -1680.2  &  517.8  \\
51926  &  6.57  &  0.04  &  5.45  &  0.02  &  -4347.1  &  4214.9  &  -3017.8  &  3595.2  &  -2047.3  &  2853.2  &  -1439.1  &  515.5  \\
51931  &  5.83  &  0.23  &  5.72  &  0.20  &  -4588.9  &  4338.2  &  -3018.6  &  3346.8  &  -2048.1  &  1250.9  &  -1439.9  &  392.2  \\
51934  &  6.67  &  0.45  &  4.67  &  0.28  &  -4235.6  &  4214.8  &  -2814.0  &  3395.4  &  -1922.1  &  1130.7  &  -1296.1  &  499.7  \\
51938  &  4.22  &  0.06  &  7.08  &  0.07  &  -4823.8  &  4339.4  &  -3227.1  &  3337.7  &  -2336.3  &  2429.9  &  -1711.1  &  172.2  \\
51944  &  3.68  &  0.06  &  6.68  &  0.05  &  -4108.3  &  4088.4  &  -2049.7  &  2850.7  &  -1197.9  &  758.2  &  -832.1  &  268.0  \\
51957  &  3.85  &  0.05  &  6.92  &  0.01  &  -3618.7  &  4218.9  &  -2650.1  &  3228.0  &  -1921.7  &  2363.6  &  -1435.0  &  274.5  \\
51960  &  4.54  &  0.15  &  5.59  &  0.15  &  -4187.7  &  4377.8  &  -2979.0  &  3510.2  &  -2008.5  &  2768.5  &  -1400.3  &  431.8  \\
51961  &  4.17  &  0.12  &  4.89  &  0.12  &  -4290.1  &  4981.6  &  -3224.6  &  3704.5  &  -2422.9  &  2795.5  &  -1887.3  &  -94.8  \\
51962  &  4.17  &  0.07  &  4.85  &  0.07  &  -3958.6  &  4319.1  &  -2891.8  &  3317.3  &  -2089.2  &  2318.8  &  -1552.9  &  151.7  \\
51969  &  7.87  &  0.02  &  6.04  &  0.01  &  -4062.4  &  4213.0  &  -2906.8  &  3302.4  &  -2104.2  &  2485.2  &  -1567.9  &  136.7  \\
51981  &  4.39  &  0.16  &  6.16  &  0.15  &  -6151.6  &  5207.7  &  -3624.2  &  3346.2  &  -2413.0  &  2234.8  &  -1683.9  &  391.5  \\
51999  &  2.77  &  0.08  &  4.04  &  0.06  &  -4344.8  &  5086.9  &  -3257.6  &  3597.4  &  -2409.3  &  2485.2  &  -1801.9  &  27.9  \\
52013  &  3.70  &  0.09  &  6.13  &  0.08  &  -4217.6  &  4099.8  &  -2766.5  &  3356.6  &  -1916.8  &  769.6  &  -1430.1  &  157.0  \\
52030.1  &  2.98  &  0.01  &  3.90  &  0.02  &  -7708.8  &  6826.7  &  -3748.4  &  3590.4  &  -2295.0  &  2848.4  &  -1565.6  &  388.2  \\
52030  &  3.05  &  0.08  &  4.22  &  0.00  &  -6279.8  &  5453.1  &  -2419.8  &  2970.7  &  -1568.7  &  631.1  &  -1081.2  &  140.9  \\
52034  &  2.29  &  0.02  &  4.18  &  0.00  &  -5667.7  &  4838.6  &  -2530.2  &  2855.9  &  -1436.4  &  395.7  &  -948.9  &  28.4  \\
52041  &  1.98  &  0.03  &  4.72  &  0.00  &  -5803.2  &  4947.4  &  -3635.5  &  3458.6  &  -2303.0  &  2716.9  &  -1695.3  &  135.3  \\
52041.5  &  2.39  &  0.06  &  4.21  &  0.01  &  -5196.6  &  5431.1  &  -3874.8  &  3841.2  &  -2713.4  &  2428.6  &  -1825.5  &  1359.4  \\
52043  &  2.05  &  0.03  &  4.24  &  0.01  &  -4472.2  &  5453.6  &  -3264.5  &  3714.4  &  -2416.1  &  2725.1  &  -1808.7  &  265.9  \\
52043.859  &  2.78  &  0.02  &  3.54  &  0.02  &  -7102.7  &  6468.5  &  -3643.1  &  3342.7  &  -2425.4  &  2439.4  &  -1703.5  &  248.9  \\
52045  &  2.84  &  0.01  &  3.84  &  0.01  &  -5172.3  &  4853.5  &  -3363.3  &  3365.2  &  -2272.6  &  2500.5  &  -1664.9  &  165.6  \\
52048  &  2.64  &  0.01  &  4.07  &  0.00  &  -5923.4  &  5071.7  &  -3514.8  &  3087.3  &  -1695.4  &  2100.0  &  -1208.4  &  135.1  \\
52051  &  2.15  &  0.14  &  4.12  &  0.25  &  -5566.3  &  4695.6  &  -2548.8  &  2960.8  &  -1211.4  &  499.6  &  -845.6  &  132.1  \\
52053  &  2.13  &  0.02  &  3.86  &  0.03  &  -5603.8  &  4911.5  &  -3476.8  &  3542.6  &  -2229.0  &  2815.1  &  -1513.6  &  282.4  \\
52058  &  3.08  &  0.20  &  5.83  &  0.29  &  -5289.3  &  4415.8  &  -3070.7  &  3048.9  &  -1999.8  &  2685.5  &  -1373.3  &  2413.2  \\
52060  &  1.99  &  0.35  &  3.65  &  0.54  &  -5626.5  &  4796.9  &  -3766.3  &  3246.5  &  -2430.4  &  2428.9  &  -1626.0  &  1613.6  \\
52074  &  3.42  &  0.07  &  5.54  &  0.03  &  -4719.1  &  4001.9  &  -2138.3  &  3000.1  &  -1063.9  &  555.1  &  -704.8  &  194.6  \\
52074.772  &  3.43  &  0.05  &  4.52  &  0.03  &  -5737.8  &  5268.1  &  -3977.4  &  3735.7  &  -2428.4  &  2549.1  &  -1317.1  &  1648.2 
\\
52075  &  3.25  &  0.02  &  5.93  &  0.03  &  -5073.0  &  5454.7  &  -3505.3  &  3963.5  &  -2536.3  &  3096.9  &  -1807.5  &  2479.5  \\
52075.738  &  2.52  &  0.10  &  4.19  &  0.12  &  -5638.7  &  4973.2  &  -3712.0  &  3668.5  &  -2217.1  &  2933.5  &  -1550.3  &  67.3  \\
52076  &  2.67  &  0.07  &  5.17  &  0.00  &  -5921.1  &  5073.9  &  -4116.5  &  3708.3  &  -2786.1  &  3089.6  &  -1936.4  &  2595.6  \\
52078  &  3.19  &  0.13  &  4.77  &  0.10  &  -5075.2  &  4333.4  &  -3628.3  &  3465.8  &  -2538.5  &  2847.6  &  -1931.3  &  2230.7  \\
52086  &  3.61  &  0.02  &  5.42  &  0.00  &  -4914.7  &  4888.8  &  -3317.8  &  3702.7  &  -2337.6  &  2975.1  &  -1712.2  &  352.0  \\
52087  &  4.45  &  0.29  &  6.78  &  0.36  &  -5003.3  &  4285.1  &  -3313.8  &  3417.5  &  -2222.7  &  2799.3  &  -1614.7  &  216.6  \\
52101.1  &  4.29  &  0.03  &  5.38  &  0.01  &  -4530.2  &  4920.5  &  -3287.3  &  3734.2  &  -2396.2  &  3006.4  &  -1770.9  &  2280.5  \\
52101  &  4.59  &  0.43  &  6.53  &  0.52  &  -5572.0  &  5124.6  &  -3889.6  &  3846.2  &  -2822.2  &  3209.1  &  -2108.4  &  2845.6  \\
52102  &  4.76  &  0.06  &  6.03  &  0.03  &  -4715.1  &  4332.4  &  -3266.5  &  3588.6  &  -2175.3  &  2970.2  &  -1567.4  &  508.9  \\
52103  &  5.36  &  0.04  &  6.29  &  0.04  &  -4599.6  &  4079.4  &  -2908.1  &  3212.5  &  -1450.6  &  626.6  &  -963.1  &  136.6  \\
52112  &  4.39  &  0.07  &  8.99  &  0.10  &  -4966.0  &  4322.4  &  -3276.5  &  3454.8  &  -2185.3  &  2836.6  &  -1577.4  &  253.9  \\
52113  &  6.31  &  0.02  &  4.71  &  0.01  &  -4112.5  &  4704.9  &  -3145.5  &  3712.4  &  -2296.9  &  3217.3  &  -1810.8  &  2846.5  \\
52114  &  2.79  &  0.11  &  7.20  &  0.10  &  -5443.1  &  4705.5  &  -3395.1  &  3534.9  &  -2251.2  &  2834.6  &  -1562.8  &  512.2  \\
52115  &  3.41  &  0.19  &  4.41  &  0.14  &  -4501.8  &  4428.3  &  -3458.1  &  3475.7  &  -2643.8  &  2881.9  &  -1827.3  &  2526.1  \\
52117  &  3.52  &  0.33  &  8.32  &  0.48  &  -4493.0  &  4308.3  &  -3030.4  &  3558.0  &  -2051.3  &  2975.7  &  -1478.7  &  328.1  \\
52137  &  3.46  &  0.05  &  5.41  &  0.05  &  -4465.3  &  5186.9  &  -3421.0  &  3635.9  &  -2489.7  &  2804.0  &  557.5  &  2329.7  \\
52147  &  3.76  &  0.19  &  6.21  &  0.24  &  -4221.6  &  4492.9  &  -3042.8  &  3404.7  &  -2214.8  &  2922.4  &  -1621.9  &  2440.8  \\
52174  &  2.51  &  0.06  &  5.39  &  0.07  &  -4486.5  &  4823.0  &  -3544.9  &  3492.5  &  -2718.6  &  2769.3  &  -1652.8  &  2408.3  \\
52338.78  &  3.44  &  0.02  &  3.44  &  0.01  &  -4565.7  &  5802.6  &  -3130.0  &  3530.4  &  -2132.1  &  2908.5  &  -1464.8  &  2513.4  \\
52369.85  &  3.31  &  0.02  &  2.63  &  0.01  &  -5028.0  &  6465.5  &  -3096.7  &  3451.8  &  -2154.1  &  2830.0  &  -1542.5  &  2322.2  \\
52370.78  &  2.25  &  0.04  &  2.45  &  0.00  &  -4353.0  &  4484.6  &  -3138.0  &  3521.2  &  -2251.2  &  2955.9  &  -1640.0  &  2617.2  \\
52439.5  &  1.17  &  0.14  &  3.29  &  0.03  &  -5130.4  &  6297.5  &  -3863.6  &  4532.8  &  -2868.4  &  2947.6  &  -2092.0  &  1876.6  \\
52665.924  &  2.23  &  0.03  &  3.82  &  0.04  &  -6282.7  &  5617.2  &  -4745.2  &  3685.8  &  -3586.9  &  2668.3  &  -2812.1  &  2104.5 
\\
52666.926  &  2.16  &  0.03  &  3.71  &  0.04  &  -6162.2  &  8145.8  &  -4734.3  &  3526.9  &  -3631.2  &  2735.7  &  -2856.6  &  2284.4 
\\
52667.901  &  3.35  &  0.11  &  4.92  &  0.05  &  -5421.6  &  5368.8  &  -4266.3  &  3665.9  &  -3272.4  &  2592.4  &  -2497.1  &  1972.6 
\\
52667.93  &  2.88  &  0.05  &  3.55  &  0.05  &  -6766.8  &  7735.9  &  -4957.7  &  3520.5  &  -3745.4  &  2729.5  &  -2916.0  &  2278.5  \\
52725.893  &  1.74  &  0.01  &  2.32  &  0.00  &  -5214.4  &  6264.2  &  -3838.0  &  3537.0  &  -2787.6  &  2915.5  &  -2011.2  &  2520.6 
\\
52782.728  &  3.08  &  0.05  &  2.69  &  0.05  &  -5137.0  &  6216.8  &  -3817.0  &  3323.8  &  -2767.8  &  2703.4  &  -2047.8  &  290.5  \\
52782.75  &  4.21  &  0.01  &  4.82  &  0.00  &  -5239.8  &  4363.0  &  -3697.5  &  3287.0  &  -2646.3  &  2609.4  &  -1924.9  &  249.7  \\
52995.604  &  0.93  &  0.03  &  3.88  &  0.05  &  -4739.2  &  5107.1  &  -3912.6  &  3066.7  &  -3194.3  &  199.4  &  -2696.0  &  -861.8  \\
53031.969  &  1.51  &  0.09  &  2.74  &  0.17  &  -6240.6  &  9235.8  &  -4541.8  &  5405.3  &  -3275.0  &  1790.7  &  -2445.9  &  446.3  \\
53054.015  &  0.63  &  0.06  &  1.25  &  0.05  &  -5613.2  &  8752.3  &  -4460.4  &  5664.7  &  -3468.8  &  2664.4  &  -2750.5  &  -194.8 
\\
53065.54  &  1.79  &  0.01  &  2.62  &  0.01  &  -6668.0  &  8977.0  &  -5050.3  &  3863.4  &  -3873.4  &  2540.9  &  -3142.5  &  -655.1  \\
53083.862  &  2.51  &  0.10  &  3.29  &  0.12  &  -6317.5  &  8721.5  &  -5166.0  &  5516.6  &  -4175.5  &  2401.3  &  -3458.0  &  1894.6 
\\
53107.894  &  1.79  &  0.05  &  4.79  &  0.08  &  -5796.6  &  5778.8  &  -4807.7  &  3337.3  &  -3981.1  &  2546.7  &  -3373.4  &  2152.1 
\\
53140.504  &  1.80  &  0.13  &  5.07  &  0.23  &  -5601.2  &  7176.1  &  -4557.1  &  5122.3  &  -3730.2  &  2969.3  &  -3067.0  &  -231.7 
\\
53144.756  &  1.48  &  0.03  &  1.96  &  0.03  &  -5919.7  &  8142.9  &  -4658.3  &  4437.7  &  -3722.5  &  2686.4  &  -3060.2  &  -897.3 
\\
53167.751  &  1.31  &  0.04  &  1.93  &  0.07  &  -6106.8  &  7757.8  &  -4518.5  &  4514.2  &  -3583.4  &  2370.8  &  -2921.5  &  1753.2 
\\
53171.406  &  1.12  &  0.06  &  4.08  &  0.14  &  -5247.6  &  5374.2  &  -4367.5  &  3671.9  &  -3540.1  &  2824.4  &  -2876.6  &  2429.7 
\\
53198.356  &  1.31  &  0.24  &  4.07  &  0.11  &  -5450.9  &  4481.4  &  -4626.5  &  2615.0  &  -3910.3  &  2164.3  &  -3413.4  &  -1862.1 
\\
53199.331  &  1.01  &  0.04  &  3.43  &  0.05  &  -5581.5  &  6281.3  &  -4427.3  &  3723.9  &  -3489.5  &  1580.9  &  -2825.8  &  -435.3 
\\
53355.995  &  4.07  &  1.95  &  6.18  &  2.05  &  -5896.9  &  7288.8  &  -4631.8  &  3413.7  &  -3582.6  &  2622.0  &  -2862.5  &  2170.5 
\\
53386.96  &  1.51  &  0.10  &  1.58  &  0.13  &  -5629.3  &  7474.6  &  -4476.5  &  3268.6  &  -3540.0  &  2310.5  &  -2821.9  &  1916.9  \\
53389.929  &  1.82  &  0.01  &  2.34  &  0.01  &  -5602.0  &  8361.5  &  -4504.3  &  4540.2  &  -3567.9  &  2337.8  &  -2905.2  &  2000.4 
\\
53415.861  &  1.06  &  0.03  &  1.56  &  0.06  &  -5910.6  &  9295.4  &  -4759.6  &  6659.8  &  -3769.4  &  2974.0  &  -3052.2  &  2242.2 
\\
53417.569  &  1.34  &  0.11  &  5.14  &  0.27  &  -5160.9  &  6548.2  &  -4115.2  &  4725.7  &  -3287.0  &  3027.0  &  -2622.8  &  1169.3 
\\
53447.797  &  1.84  &  0.03  &  2.49  &  0.01  &  -5656.1  &  9443.3  &  -4559.3  &  6978.5  &  -3568.8  &  3911.0  &  -2906.5  &  -242.7 
\\
53451.563  &  1.50  &  0.07  &  4.29  &  0.09  &  -5358.1  &  7600.7  &  -4423.3  &  5487.3  &  -3651.3  &  3445.0  &  -3098.6  &  -654.5 
\\
53477.785  &  1.36  &  0.00  &  1.68  &  0.00  &  -5476.3  &  6941.6  &  -4268.5  &  4043.2  &  -3331.8  &  2407.3  &  -2668.8  &  -336.7 
\\
53478.437  &  1.51  &  0.03  &  5.48  &  0.06  &  -4785.7  &  5800.8  &  -3959.1  &  4152.1  &  -3240.8  &  2568.6  &  -2742.5  &  -126.7 
\\
53502.783  &  2.85  &  0.04  &  3.67  &  0.04  &  -5691.3  &  7031.2  &  -4591.9  &  4409.4  &  -3709.4  &  2091.4  &  -3045.8  &  -41.2  \\
53507.487  &  1.91  &  0.12  &  6.41  &  0.22  &  -5146.1  &  5601.5  &  -4320.3  &  3840.0  &  -3602.7  &  1807.2  &  -3049.5  &  -993.6 
\\
53508.515  &  2.34  &  0.16  &  4.46  &  0.17  &  -5736.2  &  8021.0  &  -4581.5  &  3063.6  &  -3698.6  &  2048.0  &  -3034.8  &  -1034.3 
\\
53509.483  &  1.98  &  0.05  &  4.71  &  0.06  &  -5665.0  &  7346.2  &  -4675.6  &  3813.7  &  -3848.5  &  2062.8  &  -3240.5  &  -1241.9 
\\
53530.753  &  2.21  &  1.02  &  2.92  &  1.27  &  -6366.7  &  8346.6  &  -4663.1  &  4515.3  &  -3724.6  &  2307.1  &  -3171.2  &  -1281.9 
\\
53538.428  &  1.44  &  0.10  &  3.67  &  0.15  &  -5772.0  &  6771.8  &  -4618.2  &  4663.5  &  -3625.6  &  2400.6  &  -2906.6  &  266.4  \\
53560.391  &  1.57  &  0.10  &  3.93  &  0.17  &  -5489.9  &  6039.3  &  -4500.1  &  3879.1  &  -3672.7  &  1172.2  &  -3064.5  &  -730.6 
\\
53786.962  &  3.77  &  0.05  &  4.44  &  0.01  &  -5887.9  &  7971.2  &  -4459.0  &  4205.2  &  -3078.4  &  1607.7  &  -1747.0  &  821.6  \\
53787.539  &  2.63  &  0.28  &  5.30  &  0.37  &  -5979.7  &  6892.9  &  -4662.1  &  3820.8  &  -3062.2  &  2183.7  &  -1398.0  &  1340.4 
\\
53788.567  &  3.03  &  0.16  &  5.02  &  0.14  &  -5684.6  &  8117.1  &  -4420.9  &  4578.7  &  -3262.3  &  2373.8  &  -2210.2  &  1979.7 
\\
53816.542  &  2.97  &  0.06  &  3.54  &  0.05  &  -5744.6  &  7832.6  &  -4535.5  &  4352.2  &  -3487.3  &  2260.4  &  -2767.9  &  1810.0 
\\
53843.803  &  1.97  &  0.07  &  3.99  &  0.08  &  -5592.7  &  6557.9  &  -4328.0  &  3375.0  &  -3223.8  &  1908.6  &  -2226.6  &  1121.8 
\\
54156.565  &  3.58  &  0.14  &  6.58  &  0.17  &  -5304.0  &  5832.4  &  -4258.5  &  3843.6  &  -3319.9  &  1699.1  &  -2655.5  &  72.6  \\
54157.604  &  3.46  &  0.13  &  6.13  &  0.16  &  -5357.1  &  5494.3  &  -4201.4  &  3677.2  &  -3207.1  &  1927.2  &  -2486.9  &  523.3  \\
54182.522  &  3.42  &  0.21  &  4.82  &  0.16  &  -5299.1  &  6695.8  &  -3867.2  &  2550.2  &  -2927.2  &  1536.6  &  -2261.8  &  -312.8 
\\
54183.467  &  2.68  &  0.03  &  4.35  &  0.02  &  -4993.2  &  5813.4  &  -3780.9  &  2750.5  &  -2840.8  &  1230.5  &  -2175.3  &  277.5  \\
54184.901  &  3.91  &  0.08  &  3.62  &  0.05  &  -5450.8  &  6535.1  &  -4075.2  &  2618.1  &  -3080.7  &  314.4  &  -2471.3  &  -468.3  \\
54216.521  &  1.92  &  0.04  &  4.52  &  0.06  &  -5977.9  &  7589.2  &  -4824.7  &  4735.7  &  -3832.6  &  2302.8  &  -3169.4  &  -613.3 
\\
54241.756  &  1.80  &  0.02  &  2.25  &  0.02  &  -6019.9  &  8748.1  &  -4702.1  &  5713.5  &  -3544.2  &  2201.4  &  -2658.9  &  796.7  \\
54243.43  &  1.26  &  0.05  &  6.71  &  0.16  &  -5010.9  &  5231.9  &  -4129.2  &  3528.7  &  -3411.0  &  1666.2  &  -2857.2  &  -576.2  \\
54244.399  &  1.65  &  0.10  &  5.53  &  0.15  &  -5466.3  &  8188.7  &  -4475.9  &  5157.4  &  -3648.1  &  2945.9  &  -3039.5  &  -1094.8 
\\
54275.395  &  1.67  &  0.50  &  5.61  &  0.88  &  -5809.1  &  5367.5  &  -3883.2  &  3268.3  &  -2998.6  &  846.7  &  -2610.7  &  -1221.4 
\\
54303.331  &  2.21  &  0.08  &  4.59  &  0.08  &  -5678.4  &  8538.6  &  -4633.9  &  5333.7  &  -3751.4  &  -27.3  &  -3143.2  &  -1088.1 
\\
54510.605  &  1.92  &  0.03  &  5.02  &  0.02  &  -5465.6  &  6294.1  &  -4530.7  &  4472.2  &  -3648.1  &  2661.2  &  -3039.7  &  188.7  \\
54624.45  &  3.07  &  0.11  &  5.57  &  0.08  &  -7436.9  &  8525.0  &  -6289.5  &  6119.0  &  -5247.6  &  2996.8  &  -4532.5  &  -1766.0 
\\
54866.564  &  3.32  &  0.29  &  6.73  &  0.37  &  -5639.1  &  5486.8  &  -4539.5  &  3783.0  &  -3546.3  &  2088.7  &  -2771.6  &  627.9  \\
54881.596  &  4.35  &  0.10  &  6.82  &  0.08  &  -5409.8  &  6637.8  &  -4309.4  &  4473.1  &  -3426.0  &  1817.0  &  -2761.8  &  -257.8 
\\
54882.563  &  5.09  &  0.13  &  6.01  &  0.09  &  -7854.7  &  7802.2  &  -4953.5  &  4718.7  &  -3464.5  &  935.7  &  -2744.9  &  -742.9  \\
54968.419  &  5.00  &  0.10  &  6.31  &  0.07  &  -6033.9  &  8397.1  &  -4384.9  &  5535.0  &  -3390.9  &  1572.7  &  -2781.9  &  -556.7 
\\
54969.41  &  4.99  &  0.11  &  6.95  &  0.03  &  -5636.7  &  6573.3  &  -4592.2  &  4579.3  &  -3709.7  &  2372.8  &  -2990.8  &  -97.4  \\
55250.556  &  7.91  &  0.33  &  12.49  &  0.28  &  -5653.5  &  6266.4  &  -4664.4  &  4502.0  &  -3782.4  &  2691.3  &  -3119.2  &  219.2 
\\
55251.574  &  10.06  &  0.18  &  12.48  &  0.11  &  -6257.7  &  8269.5  &  -4775.8  &  5353.1  &  -3728.6  &  2182.7  &  -3009.9  &  -285.3 
\\
55275.51  &  9.21  &  0.09  &  10.04  &  0.05  &  -6533.2  &  7294.9  &  -4722.4  &  4217.1  &  -3674.7  &  1788.3  &  -3011.1  &  -788.4 
\\
55306.462  &  8.11  &  0.10  &  9.65  &  0.07  &  -5589.0  &  7479.6  &  -4489.4  &  4229.9  &  -3606.7  &  1744.8  &  -2943.0  &  -664.1 
\\
55939  &  6.58  &  0.02  &  6.49  &  0.00  &  -7327.4  &  6186.9  &  -5053.8  &  3565.4  &  -3783.1  &  2263.2  &  -3018.0  &  -582.2  \\
55978  &  5.14  &  0.03  &  5.83  &  0.02  &  -7363.2  &  6805.9  &  -5470.3  &  4179.6  &  -4074.3  &  2744.8  &  -3055.0  &  411.4  \\
55979  &  4.21  &  0.02  &  5.42  &  0.01  &  -6461.5  &  6687.1  &  -4944.3  &  4455.5  &  -3801.3  &  2890.0  &  -2909.3  &  815.1  \\
55986  &  3.99  &  0.14  &  5.77  &  0.11  &  -5999.3  &  6244.6  &  -4987.4  &  4539.4  &  -3972.0  &  2973.9  &  -3080.7  &  1805.0  \\
55987  &  4.84  &  0.05  &  5.76  &  0.03  &  -6517.5  &  7283.3  &  -5127.8  &  4917.1  &  -3858.7  &  2829.0  &  -2967.1  &  755.3  \\
56014.519  &  4.70  &  0.26  &  7.26  &  0.21  &  -5258.8  &  6336.1  &  -4268.2  &  4684.6  &  -3329.6  &  3268.0  &  -2609.8  &  2195.9 
\\
56016.497  &  3.52  &  0.29  &  5.42  &  0.01  &  -5273.8  &  7064.4  &  -4228.1  &  5124.3  &  -3344.6  &  3309.6  &  -2680.3  &  2631.9 
\\
56657.094946  &  7.59  &  0.12  &  8.13  &  0.07  &  -6719.6  &  8073.8  &  -5435.4  &  5815.1  &  -4281.7  &  3573.0  &  -3259.9  &  2180.0
 \\
57127.811272  &  4.90  &  0.10  &  6.62  &  0.07  &  -6528.3  &  6501.3  &  -5263.4  &  4137.5  &  -3993.0  &  2702.0  &  496.7  &  2181.6 
\\

\hline \multicolumn{13}{|l|}{{\scriptsize{Note: Julian dates of {IAW} data
in the
form ``*.1" are used to {artificially} make a difference between two } }}\\
\multicolumn{13}{|l|}{{ \scriptsize{\hspace{0.04\linewidth} different spectra
under the same mjd on {the IAW} web site
(as {for example, }48325.0 and 48325.1)} }}\\

\hline
\label{TAB}
\end{longtable}
\begin{tabular}{@{}l|cccccccc@{}}
  \begin{tabular}{@{}|l|cc|@{}}

  \hline
 Curve: &  L-S & P-val. \\%& L-S (80d. bin) & P-val. \\
 \hline

LC C. 5100\AA\ 	&	5490		&	$<10^{-7}$    \\
LC H$\beta$	&	5710		&	$<10^{-8}$       \\
\hline
RV 25\% blue  	&	5798		&	$<10^{-8}$       \\
RV 25\% red 	&	5670		&	$<0.09$   \\
RV 50\% blue  	&	5920		&	$<10^{-8}$    \\
RV 50\% red  	&	5730		&	$<10^{-2}$   \\
RV 75\% blue  	&	5740		&	$<10^{-8}$ \\
RV 75\% red  	&	5740		&	$<10^{-8}$    \\
RV 90\% blue  	&	5950		&	$<10^{-8}$   \\
RV 90\% red 	&	6240		&	$<10^{-7}$    \\
\hline
FW50\%		&	2960		&	$<0.002$   \\%
FW25\%		&	3430		&	$<10^{-8}$	\\
FW75\%		&	3302		&	$<0.0005$	\\

\hline
\end{tabular}
